Fluorescent rings in star-free dark matter haloes

Photoheating of the gas in low-mass dark matter (DM) haloes prevents baryons from cooling, leaving the haloes free of stars. Gas in these 'dark' haloes remains exposed to the ultraviolet background (UVB), and so is expected to emit via fluorescent recombination lines. We present a set of radiative transfer simulations, which model dark haloes as spherical gas clouds in hydrostatic equilibrium with a DM halo potential, and in thermal equilibrium with the UVB at redshift z = 0. We use these simulations to predict surface brightnesses in H-alpha, which we show to have a characteristic ring-shaped morphology for haloes in a narrow mass range between 10^9.5 and 10^9.6 M_sun. We explore how this emission depends on physical parameters such as the DM density profile and the UVB spectrum. We predict the abundance of fluorescent haloes on the sky, and discuss possible strategies for their detection. We demonstrate how detailed observations of fluorescent rings can be used to infer the properties of the haloes which host them, such as their density profiles and the mass-concentration relation, as well as to directly measure the UVB amplitude.

==> figs/SB_contour.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{mathptmx}
%%
\let\pgfimage\includegraphics
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.553606in}{7.504668in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.553606in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.553606in}{7.504668in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.504668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505777in}{4.476395in}}%
\pgfpathlineto{\pgfqpoint{3.228939in}{4.476395in}}%
\pgfpathlineto{\pgfqpoint{3.228939in}{7.199558in}}%
\pgfpathlineto{\pgfqpoint{0.505777in}{7.199558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506667in}{4.478001in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.723333in,height=2.723333in]{SB_contour-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505777in}{4.476395in}}{\pgfqpoint{2.723163in}{2.723163in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.867358in}{4.437942in}}%
\pgfpathcurveto{\pgfqpoint{2.238651in}{4.437942in}}{\pgfqpoint{2.594787in}{4.585459in}}{\pgfqpoint{2.857332in}{4.848003in}}%
\pgfpathcurveto{\pgfqpoint{3.119876in}{5.110547in}}{\pgfqpoint{3.267392in}{5.466683in}}{\pgfqpoint{3.267392in}{5.837976in}}%
\pgfpathcurveto{\pgfqpoint{3.267392in}{6.209270in}}{\pgfqpoint{3.119876in}{6.565406in}}{\pgfqpoint{2.857332in}{6.827950in}}%
\pgfpathcurveto{\pgfqpoint{2.594787in}{7.090494in}}{\pgfqpoint{2.238651in}{7.238010in}}{\pgfqpoint{1.867358in}{7.238010in}}%
\pgfpathcurveto{\pgfqpoint{1.496065in}{7.238010in}}{\pgfqpoint{1.139928in}{7.090494in}}{\pgfqpoint{0.877384in}{6.827950in}}%
\pgfpathcurveto{\pgfqpoint{0.614840in}{6.565406in}}{\pgfqpoint{0.467324in}{6.209270in}}{\pgfqpoint{0.467324in}{5.837976in}}%
\pgfpathcurveto{\pgfqpoint{0.467324in}{5.466683in}}{\pgfqpoint{0.614840in}{5.110547in}}{\pgfqpoint{0.877384in}{4.848003in}}%
\pgfpathcurveto{\pgfqpoint{1.139928in}{4.585459in}}{\pgfqpoint{1.496065in}{4.437942in}}{\pgfqpoint{1.867358in}{4.437942in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959637in}{4.476395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867358in}{4.476395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775079in}{4.476395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505777in}{4.476395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959637in}{4.476395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413497in}{4.476395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867358in}{4.476395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321218in}{4.476395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775079in}{4.476395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228939in}{4.476395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505777in}{4.930255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266667in,y=4.892367in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505777in}{5.837976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.352999in,y=5.800088in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505777in}{6.745697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.352999in,y=6.707809in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505777in}{4.476395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505777in}{4.930255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505777in}{5.384116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505777in}{5.837976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505777in}{6.291837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505777in}{6.745697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505777in}{7.199558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211111in,y=5.837976in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle y\;[\mathrm{kpc}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505777in}{4.476395in}}%
\pgfpathlineto{\pgfqpoint{0.505777in}{7.199558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228939in}{4.476395in}}%
\pgfpathlineto{\pgfqpoint{3.228939in}{7.199558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505777in}{4.476395in}}%
\pgfpathlineto{\pgfqpoint{3.228939in}{4.476395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505777in}{7.199558in}}%
\pgfpathlineto{\pgfqpoint{3.228939in}{7.199558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819381in,y=6.789999in,right,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\,R_{{200}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.867358in,y=7.282891in,,base]{\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle M_{200}=10^{9.49}\,M_{\odot}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718777in}{4.476395in}}%
\pgfpathlineto{\pgfqpoint{6.441939in}{4.476395in}}%
\pgfpathlineto{\pgfqpoint{6.441939in}{7.199558in}}%
\pgfpathlineto{\pgfqpoint{3.718777in}{7.199558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720000in}{4.478001in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.723333in,height=2.723333in]{SB_contour-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.718777in}{4.476395in}}{\pgfqpoint{2.723163in}{2.723163in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.080358in}{4.414101in}}%
\pgfpathcurveto{\pgfqpoint{5.457974in}{4.414101in}}{\pgfqpoint{5.820175in}{4.564129in}}{\pgfqpoint{6.087190in}{4.831144in}}%
\pgfpathcurveto{\pgfqpoint{6.354205in}{5.098159in}}{\pgfqpoint{6.504233in}{5.460360in}}{\pgfqpoint{6.504233in}{5.837976in}}%
\pgfpathcurveto{\pgfqpoint{6.504233in}{6.215592in}}{\pgfqpoint{6.354205in}{6.577793in}}{\pgfqpoint{6.087190in}{6.844808in}}%
\pgfpathcurveto{\pgfqpoint{5.820175in}{7.111823in}}{\pgfqpoint{5.457974in}{7.261852in}}{\pgfqpoint{5.080358in}{7.261852in}}%
\pgfpathcurveto{\pgfqpoint{4.702742in}{7.261852in}}{\pgfqpoint{4.340541in}{7.111823in}}{\pgfqpoint{4.073526in}{6.844808in}}%
\pgfpathcurveto{\pgfqpoint{3.806511in}{6.577793in}}{\pgfqpoint{3.656483in}{6.215592in}}{\pgfqpoint{3.656483in}{5.837976in}}%
\pgfpathcurveto{\pgfqpoint{3.656483in}{5.460360in}}{\pgfqpoint{3.806511in}{5.098159in}}{\pgfqpoint{4.073526in}{4.831144in}}%
\pgfpathcurveto{\pgfqpoint{4.340541in}{4.564129in}}{\pgfqpoint{4.702742in}{4.414101in}}{\pgfqpoint{5.080358in}{4.414101in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172637in}{4.476395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080358in}{4.476395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988079in}{4.476395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718777in}{4.476395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172637in}{4.476395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626497in}{4.476395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080358in}{4.476395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534218in}{4.476395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988079in}{4.476395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.441939in}{4.476395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718777in}{4.930255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718777in}{5.837976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718777in}{6.745697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718777in}{4.476395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718777in}{4.930255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718777in}{5.384116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718777in}{5.837976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718777in}{6.291837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718777in}{6.745697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718777in}{7.199558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718777in}{4.476395in}}%
\pgfpathlineto{\pgfqpoint{3.718777in}{7.199558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.441939in}{4.476395in}}%
\pgfpathlineto{\pgfqpoint{6.441939in}{7.199558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718777in}{4.476395in}}%
\pgfpathlineto{\pgfqpoint{6.441939in}{4.476395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718777in}{7.199558in}}%
\pgfpathlineto{\pgfqpoint{6.441939in}{7.199558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.080358in,y=7.282891in,,base]{\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle M_{200}=10^{9.51}\,M_{\odot}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505777in}{1.344758in}}%
\pgfpathlineto{\pgfqpoint{3.228939in}{1.344758in}}%
\pgfpathlineto{\pgfqpoint{3.228939in}{4.067920in}}%
\pgfpathlineto{\pgfqpoint{0.505777in}{4.067920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506667in}{1.344668in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.723333in,height=2.723333in]{SB_contour-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505777in}{1.344758in}}{\pgfqpoint{2.723163in}{2.723163in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.867358in}{1.257105in}}%
\pgfpathcurveto{\pgfqpoint{2.251699in}{1.257105in}}{\pgfqpoint{2.620351in}{1.409805in}}{\pgfqpoint{2.892121in}{1.681576in}}%
\pgfpathcurveto{\pgfqpoint{3.163892in}{1.953346in}}{\pgfqpoint{3.316592in}{2.321998in}}{\pgfqpoint{3.316592in}{2.706339in}}%
\pgfpathcurveto{\pgfqpoint{3.316592in}{3.090680in}}{\pgfqpoint{3.163892in}{3.459332in}}{\pgfqpoint{2.892121in}{3.731102in}}%
\pgfpathcurveto{\pgfqpoint{2.620351in}{4.002873in}}{\pgfqpoint{2.251699in}{4.155573in}}{\pgfqpoint{1.867358in}{4.155573in}}%
\pgfpathcurveto{\pgfqpoint{1.483016in}{4.155573in}}{\pgfqpoint{1.114365in}{4.002873in}}{\pgfqpoint{0.842595in}{3.731102in}}%
\pgfpathcurveto{\pgfqpoint{0.570824in}{3.459332in}}{\pgfqpoint{0.418124in}{3.090680in}}{\pgfqpoint{0.418124in}{2.706339in}}%
\pgfpathcurveto{\pgfqpoint{0.418124in}{2.321998in}}{\pgfqpoint{0.570824in}{1.953346in}}{\pgfqpoint{0.842595in}{1.681576in}}%
\pgfpathcurveto{\pgfqpoint{1.114365in}{1.409805in}}{\pgfqpoint{1.483016in}{1.257105in}}{\pgfqpoint{1.867358in}{1.257105in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959637in}{1.344758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.959637in,y=1.247535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867358in}{1.344758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.867358in,y=1.247535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775079in}{1.344758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.775079in,y=1.247535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505777in}{1.344758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959637in}{1.344758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413497in}{1.344758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867358in}{1.344758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321218in}{1.344758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775079in}{1.344758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228939in}{1.344758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.867358in,y=1.092149in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle x\; [\mathrm{kpc}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505777in}{1.798618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266667in,y=1.760730in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505777in}{2.706339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.352999in,y=2.668451in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505777in}{3.614060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.352999in,y=3.576172in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505777in}{1.344758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505777in}{1.798618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505777in}{2.252479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505777in}{2.706339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505777in}{3.160199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505777in}{3.614060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505777in}{4.067920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211111in,y=2.706339in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle y\;[\mathrm{kpc}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505777in}{1.344758in}}%
\pgfpathlineto{\pgfqpoint{0.505777in}{4.067920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228939in}{1.344758in}}%
\pgfpathlineto{\pgfqpoint{3.228939in}{4.067920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505777in}{1.344758in}}%
\pgfpathlineto{\pgfqpoint{3.228939in}{1.344758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505777in}{4.067920in}}%
\pgfpathlineto{\pgfqpoint{3.228939in}{4.067920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.867358in,y=4.151254in,,base]{\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle M_{200}=10^{9.53}\,M_{\odot}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718777in}{1.344758in}}%
\pgfpathlineto{\pgfqpoint{6.441939in}{1.344758in}}%
\pgfpathlineto{\pgfqpoint{6.441939in}{4.067920in}}%
\pgfpathlineto{\pgfqpoint{3.718777in}{4.067920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720000in}{1.344668in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.723333in,height=2.723333in]{SB_contour-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.718777in}{1.344758in}}{\pgfqpoint{2.723163in}{2.723163in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.080358in}{1.231294in}}%
\pgfpathcurveto{\pgfqpoint{5.471544in}{1.231294in}}{\pgfqpoint{5.846762in}{1.386714in}}{\pgfqpoint{6.123372in}{1.663325in}}%
\pgfpathcurveto{\pgfqpoint{6.399983in}{1.939935in}}{\pgfqpoint{6.555403in}{2.315153in}}{\pgfqpoint{6.555403in}{2.706339in}}%
\pgfpathcurveto{\pgfqpoint{6.555403in}{3.097526in}}{\pgfqpoint{6.399983in}{3.472743in}}{\pgfqpoint{6.123372in}{3.749353in}}%
\pgfpathcurveto{\pgfqpoint{5.846762in}{4.025964in}}{\pgfqpoint{5.471544in}{4.181384in}}{\pgfqpoint{5.080358in}{4.181384in}}%
\pgfpathcurveto{\pgfqpoint{4.689171in}{4.181384in}}{\pgfqpoint{4.313954in}{4.025964in}}{\pgfqpoint{4.037344in}{3.749353in}}%
\pgfpathcurveto{\pgfqpoint{3.760733in}{3.472743in}}{\pgfqpoint{3.605313in}{3.097526in}}{\pgfqpoint{3.605313in}{2.706339in}}%
\pgfpathcurveto{\pgfqpoint{3.605313in}{2.315153in}}{\pgfqpoint{3.760733in}{1.939935in}}{\pgfqpoint{4.037344in}{1.663325in}}%
\pgfpathcurveto{\pgfqpoint{4.313954in}{1.386714in}}{\pgfqpoint{4.689171in}{1.231294in}}{\pgfqpoint{5.080358in}{1.231294in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172637in}{1.344758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.172637in,y=1.247535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080358in}{1.344758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.080358in,y=1.247535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988079in}{1.344758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.988079in,y=1.247535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718777in}{1.344758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172637in}{1.344758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626497in}{1.344758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080358in}{1.344758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534218in}{1.344758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988079in}{1.344758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.441939in}{1.344758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.080358in,y=1.092149in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle x\; [\mathrm{kpc}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718777in}{1.798618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718777in}{2.706339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718777in}{3.614060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718777in}{1.344758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718777in}{1.798618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718777in}{2.252479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718777in}{2.706339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718777in}{3.160199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718777in}{3.614060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718777in}{4.067920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718777in}{1.344758in}}%
\pgfpathlineto{\pgfqpoint{3.718777in}{4.067920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.441939in}{1.344758in}}%
\pgfpathlineto{\pgfqpoint{6.441939in}{4.067920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718777in}{1.344758in}}%
\pgfpathlineto{\pgfqpoint{6.441939in}{1.344758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718777in}{4.067920in}}%
\pgfpathlineto{\pgfqpoint{6.441939in}{4.067920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.080358in,y=4.151254in,,base]{\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle M_{200}=10^{9.55}\,M_{\odot}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079858in}{0.483758in}}{\pgfqpoint{2.788000in}{0.215250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079858in}{0.483758in}}%
\pgfpathlineto{\pgfqpoint{2.090749in}{0.483758in}}%
\pgfpathlineto{\pgfqpoint{4.856967in}{0.483758in}}%
\pgfpathlineto{\pgfqpoint{4.867858in}{0.483758in}}%
\pgfpathlineto{\pgfqpoint{4.867858in}{0.699008in}}%
\pgfpathlineto{\pgfqpoint{4.856967in}{0.699008in}}%
\pgfpathlineto{\pgfqpoint{2.090749in}{0.699008in}}%
\pgfpathlineto{\pgfqpoint{2.079858in}{0.699008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080000in}{0.484668in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.786667in,height=0.216667in]{SB_contour-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079858in}{0.483758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.079858in,y=0.386535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -22.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544525in}{0.483758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.544525in,y=0.386535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -21.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009191in}{0.483758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.009191in,y=0.386535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -21.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473858in}{0.483758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.473858in,y=0.386535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -20.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938525in}{0.483758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.938525in,y=0.386535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -20.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403191in}{0.483758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.403191in,y=0.386535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -19.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.867858in}{0.483758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.867858in,y=0.386535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -19.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.473858in,y=0.231149in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \log_{10}(\Sigma_{\mathrm{H}\alpha}\;[\mathrm{erg}\,\mathrm{s}^{-1}\mathrm{cm}^{-2}\mathrm{arcsec}^{-2}])\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079858in}{0.483758in}}%
\pgfpathlineto{\pgfqpoint{2.090749in}{0.483758in}}%
\pgfpathlineto{\pgfqpoint{4.856967in}{0.483758in}}%
\pgfpathlineto{\pgfqpoint{4.867858in}{0.483758in}}%
\pgfpathlineto{\pgfqpoint{4.867858in}{0.699008in}}%
\pgfpathlineto{\pgfqpoint{4.856967in}{0.699008in}}%
\pgfpathlineto{\pgfqpoint{2.090749in}{0.699008in}}%
\pgfpathlineto{\pgfqpoint{2.079858in}{0.699008in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/SB_stack_all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.312896in}{2.170120in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.312896in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.312896in}{2.170120in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.170120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580867in}{0.479953in}}%
\pgfpathlineto{\pgfqpoint{3.153867in}{0.479953in}}%
\pgfpathlineto{\pgfqpoint{3.153867in}{2.058453in}}%
\pgfpathlineto{\pgfqpoint{0.580867in}{2.058453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580867in}{0.479953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.580867in,y=0.382731in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224117in}{0.479953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.224117in,y=0.382731in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867367in}{0.479953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.867367in,y=0.382731in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510617in}{0.479953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.510617in,y=0.382731in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153867in}{0.479953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.153867in,y=0.382731in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.867367in,y=0.228410in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \log_{10}(N_{\mathrm{HI}}\; [\mathrm{cm}^{-2}])\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580867in}{0.551703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.273766in,y=0.513123in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580867in}{0.807239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.273766in,y=0.768658in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580867in}{1.062774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.273766in,y=1.024194in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580867in}{1.318310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.273766in,y=1.279730in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580867in}{1.573845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.273766in,y=1.535265in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580867in}{1.829381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.273766in,y=1.790801in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.218210in,y=1.269203in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Sigma_{\mathrm{H\alpha}}/\Sigma_{\mathrm{H\alpha,\,max}},\ X_{\mathrm{HI}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580867in}{0.479953in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157201in}{1.642798in}}%
\pgfpathlineto{\pgfqpoint{3.138824in}{1.630978in}}%
\pgfpathlineto{\pgfqpoint{3.118734in}{1.618790in}}%
\pgfpathlineto{\pgfqpoint{3.097679in}{1.606773in}}%
\pgfpathlineto{\pgfqpoint{3.075637in}{1.594960in}}%
\pgfpathlineto{\pgfqpoint{3.052586in}{1.583361in}}%
\pgfpathlineto{\pgfqpoint{3.028504in}{1.571980in}}%
\pgfpathlineto{\pgfqpoint{3.003374in}{1.560809in}}%
\pgfpathlineto{\pgfqpoint{2.970460in}{1.547111in}}%
\pgfpathlineto{\pgfqpoint{2.935847in}{1.533652in}}%
\pgfpathlineto{\pgfqpoint{2.899499in}{1.520368in}}%
\pgfpathlineto{\pgfqpoint{2.861374in}{1.507187in}}%
\pgfpathlineto{\pgfqpoint{2.813193in}{1.491413in}}%
\pgfpathlineto{\pgfqpoint{2.762207in}{1.475581in}}%
\pgfpathlineto{\pgfqpoint{2.717369in}{1.462359in}}%
\pgfpathlineto{\pgfqpoint{2.679761in}{1.451958in}}%
\pgfpathlineto{\pgfqpoint{2.650387in}{1.444520in}}%
\pgfpathlineto{\pgfqpoint{2.630172in}{1.439925in}}%
\pgfpathlineto{\pgfqpoint{2.609378in}{1.435808in}}%
\pgfpathlineto{\pgfqpoint{2.587921in}{1.432414in}}%
\pgfpathlineto{\pgfqpoint{2.565695in}{1.430103in}}%
\pgfpathlineto{\pgfqpoint{2.554250in}{1.429509in}}%
\pgfpathlineto{\pgfqpoint{2.542551in}{1.429394in}}%
\pgfpathlineto{\pgfqpoint{2.530568in}{1.429848in}}%
\pgfpathlineto{\pgfqpoint{2.518266in}{1.430984in}}%
\pgfpathlineto{\pgfqpoint{2.505601in}{1.432926in}}%
\pgfpathlineto{\pgfqpoint{2.492519in}{1.435812in}}%
\pgfpathlineto{\pgfqpoint{2.478955in}{1.439796in}}%
\pgfpathlineto{\pgfqpoint{2.464826in}{1.445041in}}%
\pgfpathlineto{\pgfqpoint{2.450032in}{1.451717in}}%
\pgfpathlineto{\pgfqpoint{2.434442in}{1.459993in}}%
\pgfpathlineto{\pgfqpoint{2.417895in}{1.470022in}}%
\pgfpathlineto{\pgfqpoint{2.400186in}{1.481921in}}%
\pgfpathlineto{\pgfqpoint{2.381055in}{1.495732in}}%
\pgfpathlineto{\pgfqpoint{2.337145in}{1.528300in}}%
\pgfpathlineto{\pgfqpoint{2.311506in}{1.545618in}}%
\pgfpathlineto{\pgfqpoint{2.282784in}{1.561324in}}%
\pgfpathlineto{\pgfqpoint{2.250623in}{1.572178in}}%
\pgfpathlineto{\pgfqpoint{2.215010in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{2.176524in}{1.562031in}}%
\pgfpathlineto{\pgfqpoint{2.136423in}{1.534466in}}%
\pgfpathlineto{\pgfqpoint{2.096355in}{1.492372in}}%
\pgfpathlineto{\pgfqpoint{2.057785in}{1.439854in}}%
\pgfpathlineto{\pgfqpoint{2.021569in}{1.381801in}}%
\pgfpathlineto{\pgfqpoint{1.987965in}{1.322231in}}%
\pgfpathlineto{\pgfqpoint{1.956859in}{1.263801in}}%
\pgfpathlineto{\pgfqpoint{1.875612in}{1.106753in}}%
\pgfpathlineto{\pgfqpoint{1.851590in}{1.061568in}}%
\pgfpathlineto{\pgfqpoint{1.828710in}{1.019899in}}%
\pgfpathlineto{\pgfqpoint{1.806791in}{0.981542in}}%
\pgfpathlineto{\pgfqpoint{1.785685in}{0.946277in}}%
\pgfpathlineto{\pgfqpoint{1.765276in}{0.913889in}}%
\pgfpathlineto{\pgfqpoint{1.745459in}{0.884149in}}%
\pgfpathlineto{\pgfqpoint{1.726153in}{0.856851in}}%
\pgfpathlineto{\pgfqpoint{1.707288in}{0.831801in}}%
\pgfpathlineto{\pgfqpoint{1.688804in}{0.808811in}}%
\pgfpathlineto{\pgfqpoint{1.670653in}{0.787716in}}%
\pgfpathlineto{\pgfqpoint{1.652790in}{0.768357in}}%
\pgfpathlineto{\pgfqpoint{1.635181in}{0.750595in}}%
\pgfpathlineto{\pgfqpoint{1.617794in}{0.734295in}}%
\pgfpathlineto{\pgfqpoint{1.600603in}{0.719339in}}%
\pgfpathlineto{\pgfqpoint{1.583585in}{0.705614in}}%
\pgfpathlineto{\pgfqpoint{1.566722in}{0.693023in}}%
\pgfpathlineto{\pgfqpoint{1.550001in}{0.681471in}}%
\pgfpathlineto{\pgfqpoint{1.533403in}{0.670872in}}%
\pgfpathlineto{\pgfqpoint{1.516921in}{0.661147in}}%
\pgfpathlineto{\pgfqpoint{1.500539in}{0.652224in}}%
\pgfpathlineto{\pgfqpoint{1.484253in}{0.644038in}}%
\pgfpathlineto{\pgfqpoint{1.468054in}{0.636527in}}%
\pgfpathlineto{\pgfqpoint{1.451940in}{0.629638in}}%
\pgfpathlineto{\pgfqpoint{1.435906in}{0.623317in}}%
\pgfpathlineto{\pgfqpoint{1.419945in}{0.617519in}}%
\pgfpathlineto{\pgfqpoint{1.404062in}{0.612200in}}%
\pgfpathlineto{\pgfqpoint{1.372515in}{0.602845in}}%
\pgfpathlineto{\pgfqpoint{1.341261in}{0.594972in}}%
\pgfpathlineto{\pgfqpoint{1.310289in}{0.588342in}}%
\pgfpathlineto{\pgfqpoint{1.279603in}{0.582759in}}%
\pgfpathlineto{\pgfqpoint{1.249220in}{0.578055in}}%
\pgfpathlineto{\pgfqpoint{1.219162in}{0.574091in}}%
\pgfpathlineto{\pgfqpoint{1.189454in}{0.570750in}}%
\pgfpathlineto{\pgfqpoint{1.145583in}{0.566690in}}%
\pgfpathlineto{\pgfqpoint{1.102565in}{0.563537in}}%
\pgfpathlineto{\pgfqpoint{1.046526in}{0.560388in}}%
\pgfpathlineto{\pgfqpoint{0.992120in}{0.558124in}}%
\pgfpathlineto{\pgfqpoint{0.926726in}{0.556155in}}%
\pgfpathlineto{\pgfqpoint{0.840888in}{0.554437in}}%
\pgfpathlineto{\pgfqpoint{0.740947in}{0.553235in}}%
\pgfpathlineto{\pgfqpoint{0.596759in}{0.552337in}}%
\pgfpathlineto{\pgfqpoint{0.577534in}{0.552263in}}%
\pgfpathlineto{\pgfqpoint{0.577534in}{0.552263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580867in}{0.479953in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.157201in}{1.573335in}}%
\pgfpathlineto{\pgfqpoint{3.028504in}{1.572458in}}%
\pgfpathlineto{\pgfqpoint{2.949899in}{1.571261in}}%
\pgfpathlineto{\pgfqpoint{2.892018in}{1.569754in}}%
\pgfpathlineto{\pgfqpoint{2.845614in}{1.567942in}}%
\pgfpathlineto{\pgfqpoint{2.804897in}{1.565726in}}%
\pgfpathlineto{\pgfqpoint{2.770910in}{1.563287in}}%
\pgfpathlineto{\pgfqpoint{2.735577in}{1.560034in}}%
\pgfpathlineto{\pgfqpoint{2.708119in}{1.556894in}}%
\pgfpathlineto{\pgfqpoint{2.679761in}{1.552987in}}%
\pgfpathlineto{\pgfqpoint{2.650387in}{1.548121in}}%
\pgfpathlineto{\pgfqpoint{2.619852in}{1.542052in}}%
\pgfpathlineto{\pgfqpoint{2.598738in}{1.537185in}}%
\pgfpathlineto{\pgfqpoint{2.576913in}{1.531518in}}%
\pgfpathlineto{\pgfqpoint{2.554250in}{1.524889in}}%
\pgfpathlineto{\pgfqpoint{2.530568in}{1.517062in}}%
\pgfpathlineto{\pgfqpoint{2.505601in}{1.507644in}}%
\pgfpathlineto{\pgfqpoint{2.492519in}{1.502143in}}%
\pgfpathlineto{\pgfqpoint{2.478955in}{1.495950in}}%
\pgfpathlineto{\pgfqpoint{2.464826in}{1.488888in}}%
\pgfpathlineto{\pgfqpoint{2.450032in}{1.480714in}}%
\pgfpathlineto{\pgfqpoint{2.434442in}{1.471089in}}%
\pgfpathlineto{\pgfqpoint{2.417895in}{1.459555in}}%
\pgfpathlineto{\pgfqpoint{2.400186in}{1.445473in}}%
\pgfpathlineto{\pgfqpoint{2.381055in}{1.427965in}}%
\pgfpathlineto{\pgfqpoint{2.360174in}{1.405812in}}%
\pgfpathlineto{\pgfqpoint{2.337145in}{1.377362in}}%
\pgfpathlineto{\pgfqpoint{2.311506in}{1.340484in}}%
\pgfpathlineto{\pgfqpoint{2.282784in}{1.292758in}}%
\pgfpathlineto{\pgfqpoint{2.250623in}{1.232021in}}%
\pgfpathlineto{\pgfqpoint{2.215010in}{1.157776in}}%
\pgfpathlineto{\pgfqpoint{2.136423in}{0.984388in}}%
\pgfpathlineto{\pgfqpoint{2.096355in}{0.901304in}}%
\pgfpathlineto{\pgfqpoint{2.057785in}{0.830401in}}%
\pgfpathlineto{\pgfqpoint{2.021569in}{0.773835in}}%
\pgfpathlineto{\pgfqpoint{1.987965in}{0.730269in}}%
\pgfpathlineto{\pgfqpoint{1.956859in}{0.697103in}}%
\pgfpathlineto{\pgfqpoint{1.927972in}{0.671760in}}%
\pgfpathlineto{\pgfqpoint{1.900988in}{0.652178in}}%
\pgfpathlineto{\pgfqpoint{1.875612in}{0.636825in}}%
\pgfpathlineto{\pgfqpoint{1.851590in}{0.624600in}}%
\pgfpathlineto{\pgfqpoint{1.828710in}{0.614723in}}%
\pgfpathlineto{\pgfqpoint{1.806791in}{0.606637in}}%
\pgfpathlineto{\pgfqpoint{1.785685in}{0.599924in}}%
\pgfpathlineto{\pgfqpoint{1.765276in}{0.594292in}}%
\pgfpathlineto{\pgfqpoint{1.745459in}{0.589520in}}%
\pgfpathlineto{\pgfqpoint{1.726153in}{0.585433in}}%
\pgfpathlineto{\pgfqpoint{1.707288in}{0.581913in}}%
\pgfpathlineto{\pgfqpoint{1.670653in}{0.576177in}}%
\pgfpathlineto{\pgfqpoint{1.635181in}{0.571742in}}%
\pgfpathlineto{\pgfqpoint{1.600603in}{0.568246in}}%
\pgfpathlineto{\pgfqpoint{1.566722in}{0.565444in}}%
\pgfpathlineto{\pgfqpoint{1.516921in}{0.562199in}}%
\pgfpathlineto{\pgfqpoint{1.468054in}{0.559779in}}%
\pgfpathlineto{\pgfqpoint{1.404062in}{0.557443in}}%
\pgfpathlineto{\pgfqpoint{1.325740in}{0.555483in}}%
\pgfpathlineto{\pgfqpoint{1.234150in}{0.554018in}}%
\pgfpathlineto{\pgfqpoint{1.116808in}{0.552932in}}%
\pgfpathlineto{\pgfqpoint{0.952508in}{0.552202in}}%
\pgfpathlineto{\pgfqpoint{0.672091in}{0.551800in}}%
\pgfpathlineto{\pgfqpoint{0.577534in}{0.551755in}}%
\pgfpathlineto{\pgfqpoint{0.577534in}{0.551755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580867in}{0.479953in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157201in}{1.089247in}}%
\pgfpathlineto{\pgfqpoint{3.127649in}{1.087970in}}%
\pgfpathlineto{\pgfqpoint{3.090430in}{1.087063in}}%
\pgfpathlineto{\pgfqpoint{3.056068in}{1.086904in}}%
\pgfpathlineto{\pgfqpoint{3.019357in}{1.087445in}}%
\pgfpathlineto{\pgfqpoint{2.980228in}{1.088835in}}%
\pgfpathlineto{\pgfqpoint{2.945727in}{1.090777in}}%
\pgfpathlineto{\pgfqpoint{2.909460in}{1.093592in}}%
\pgfpathlineto{\pgfqpoint{2.879143in}{1.096607in}}%
\pgfpathlineto{\pgfqpoint{2.847631in}{1.100455in}}%
\pgfpathlineto{\pgfqpoint{2.814879in}{1.105329in}}%
\pgfpathlineto{\pgfqpoint{2.789461in}{1.109812in}}%
\pgfpathlineto{\pgfqpoint{2.763266in}{1.115166in}}%
\pgfpathlineto{\pgfqpoint{2.736238in}{1.121582in}}%
\pgfpathlineto{\pgfqpoint{2.717719in}{1.126569in}}%
\pgfpathlineto{\pgfqpoint{2.698764in}{1.132230in}}%
\pgfpathlineto{\pgfqpoint{2.679330in}{1.138681in}}%
\pgfpathlineto{\pgfqpoint{2.659370in}{1.146067in}}%
\pgfpathlineto{\pgfqpoint{2.638810in}{1.154569in}}%
\pgfpathlineto{\pgfqpoint{2.617561in}{1.164427in}}%
\pgfpathlineto{\pgfqpoint{2.595502in}{1.175965in}}%
\pgfpathlineto{\pgfqpoint{2.584116in}{1.182496in}}%
\pgfpathlineto{\pgfqpoint{2.572455in}{1.189630in}}%
\pgfpathlineto{\pgfqpoint{2.560484in}{1.197454in}}%
\pgfpathlineto{\pgfqpoint{2.548162in}{1.206079in}}%
\pgfpathlineto{\pgfqpoint{2.535435in}{1.215639in}}%
\pgfpathlineto{\pgfqpoint{2.522234in}{1.226303in}}%
\pgfpathlineto{\pgfqpoint{2.508474in}{1.238284in}}%
\pgfpathlineto{\pgfqpoint{2.494040in}{1.251848in}}%
\pgfpathlineto{\pgfqpoint{2.478782in}{1.267335in}}%
\pgfpathlineto{\pgfqpoint{2.462497in}{1.285173in}}%
\pgfpathlineto{\pgfqpoint{2.444912in}{1.305898in}}%
\pgfpathlineto{\pgfqpoint{2.425649in}{1.330178in}}%
\pgfpathlineto{\pgfqpoint{2.404193in}{1.358811in}}%
\pgfpathlineto{\pgfqpoint{2.351569in}{1.432317in}}%
\pgfpathlineto{\pgfqpoint{2.318197in}{1.477125in}}%
\pgfpathlineto{\pgfqpoint{2.278507in}{1.522927in}}%
\pgfpathlineto{\pgfqpoint{2.232136in}{1.559682in}}%
\pgfpathlineto{\pgfqpoint{2.180792in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{2.128504in}{1.558018in}}%
\pgfpathlineto{\pgfqpoint{2.079503in}{1.516967in}}%
\pgfpathlineto{\pgfqpoint{2.035860in}{1.461655in}}%
\pgfpathlineto{\pgfqpoint{1.997563in}{1.401188in}}%
\pgfpathlineto{\pgfqpoint{1.963768in}{1.340720in}}%
\pgfpathlineto{\pgfqpoint{1.933542in}{1.282643in}}%
\pgfpathlineto{\pgfqpoint{1.880921in}{1.176957in}}%
\pgfpathlineto{\pgfqpoint{1.835476in}{1.085759in}}%
\pgfpathlineto{\pgfqpoint{1.814639in}{1.045198in}}%
\pgfpathlineto{\pgfqpoint{1.794767in}{1.007684in}}%
\pgfpathlineto{\pgfqpoint{1.775705in}{0.973003in}}%
\pgfpathlineto{\pgfqpoint{1.757325in}{0.940939in}}%
\pgfpathlineto{\pgfqpoint{1.739517in}{0.911279in}}%
\pgfpathlineto{\pgfqpoint{1.722198in}{0.883843in}}%
\pgfpathlineto{\pgfqpoint{1.705301in}{0.858469in}}%
\pgfpathlineto{\pgfqpoint{1.688767in}{0.834997in}}%
\pgfpathlineto{\pgfqpoint{1.672539in}{0.813276in}}%
\pgfpathlineto{\pgfqpoint{1.656575in}{0.793179in}}%
\pgfpathlineto{\pgfqpoint{1.640842in}{0.774586in}}%
\pgfpathlineto{\pgfqpoint{1.625308in}{0.757389in}}%
\pgfpathlineto{\pgfqpoint{1.609944in}{0.741481in}}%
\pgfpathlineto{\pgfqpoint{1.594721in}{0.726765in}}%
\pgfpathlineto{\pgfqpoint{1.579620in}{0.713156in}}%
\pgfpathlineto{\pgfqpoint{1.564627in}{0.700578in}}%
\pgfpathlineto{\pgfqpoint{1.549725in}{0.688953in}}%
\pgfpathlineto{\pgfqpoint{1.534894in}{0.678209in}}%
\pgfpathlineto{\pgfqpoint{1.520122in}{0.668281in}}%
\pgfpathlineto{\pgfqpoint{1.505400in}{0.659113in}}%
\pgfpathlineto{\pgfqpoint{1.490718in}{0.650649in}}%
\pgfpathlineto{\pgfqpoint{1.476061in}{0.642834in}}%
\pgfpathlineto{\pgfqpoint{1.461431in}{0.635625in}}%
\pgfpathlineto{\pgfqpoint{1.446818in}{0.628976in}}%
\pgfpathlineto{\pgfqpoint{1.432214in}{0.622843in}}%
\pgfpathlineto{\pgfqpoint{1.417620in}{0.617190in}}%
\pgfpathlineto{\pgfqpoint{1.403029in}{0.611981in}}%
\pgfpathlineto{\pgfqpoint{1.373845in}{0.602761in}}%
\pgfpathlineto{\pgfqpoint{1.344636in}{0.594943in}}%
\pgfpathlineto{\pgfqpoint{1.315394in}{0.588320in}}%
\pgfpathlineto{\pgfqpoint{1.286131in}{0.582718in}}%
\pgfpathlineto{\pgfqpoint{1.256869in}{0.577983in}}%
\pgfpathlineto{\pgfqpoint{1.227639in}{0.573984in}}%
\pgfpathlineto{\pgfqpoint{1.198492in}{0.570610in}}%
\pgfpathlineto{\pgfqpoint{1.154969in}{0.566511in}}%
\pgfpathlineto{\pgfqpoint{1.111786in}{0.563335in}}%
\pgfpathlineto{\pgfqpoint{1.069103in}{0.560872in}}%
\pgfpathlineto{\pgfqpoint{1.013258in}{0.558424in}}%
\pgfpathlineto{\pgfqpoint{0.945765in}{0.556317in}}%
\pgfpathlineto{\pgfqpoint{0.869106in}{0.554705in}}%
\pgfpathlineto{\pgfqpoint{0.764030in}{0.553355in}}%
\pgfpathlineto{\pgfqpoint{0.625796in}{0.552435in}}%
\pgfpathlineto{\pgfqpoint{0.577534in}{0.552247in}}%
\pgfpathlineto{\pgfqpoint{0.577534in}{0.552247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580867in}{0.479953in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.157201in}{1.573589in}}%
\pgfpathlineto{\pgfqpoint{2.993544in}{1.572920in}}%
\pgfpathlineto{\pgfqpoint{2.894448in}{1.571802in}}%
\pgfpathlineto{\pgfqpoint{2.823186in}{1.570243in}}%
\pgfpathlineto{\pgfqpoint{2.772087in}{1.568467in}}%
\pgfpathlineto{\pgfqpoint{2.727030in}{1.566231in}}%
\pgfpathlineto{\pgfqpoint{2.689109in}{1.563701in}}%
\pgfpathlineto{\pgfqpoint{2.649170in}{1.560215in}}%
\pgfpathlineto{\pgfqpoint{2.617561in}{1.556725in}}%
\pgfpathlineto{\pgfqpoint{2.584116in}{1.552193in}}%
\pgfpathlineto{\pgfqpoint{2.560484in}{1.548384in}}%
\pgfpathlineto{\pgfqpoint{2.535435in}{1.543686in}}%
\pgfpathlineto{\pgfqpoint{2.508474in}{1.537639in}}%
\pgfpathlineto{\pgfqpoint{2.494040in}{1.533828in}}%
\pgfpathlineto{\pgfqpoint{2.478782in}{1.529210in}}%
\pgfpathlineto{\pgfqpoint{2.462497in}{1.523417in}}%
\pgfpathlineto{\pgfqpoint{2.444912in}{1.515866in}}%
\pgfpathlineto{\pgfqpoint{2.425649in}{1.505623in}}%
\pgfpathlineto{\pgfqpoint{2.404193in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{2.379827in}{1.470160in}}%
\pgfpathlineto{\pgfqpoint{2.351569in}{1.438584in}}%
\pgfpathlineto{\pgfqpoint{2.318197in}{1.390402in}}%
\pgfpathlineto{\pgfqpoint{2.278507in}{1.317738in}}%
\pgfpathlineto{\pgfqpoint{2.232136in}{1.214831in}}%
\pgfpathlineto{\pgfqpoint{2.128504in}{0.957994in}}%
\pgfpathlineto{\pgfqpoint{2.079503in}{0.851090in}}%
\pgfpathlineto{\pgfqpoint{2.035860in}{0.773790in}}%
\pgfpathlineto{\pgfqpoint{1.997563in}{0.720560in}}%
\pgfpathlineto{\pgfqpoint{1.963768in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.933542in}{0.657857in}}%
\pgfpathlineto{\pgfqpoint{1.906123in}{0.638930in}}%
\pgfpathlineto{\pgfqpoint{1.880921in}{0.624742in}}%
\pgfpathlineto{\pgfqpoint{1.857484in}{0.613818in}}%
\pgfpathlineto{\pgfqpoint{1.835476in}{0.605212in}}%
\pgfpathlineto{\pgfqpoint{1.814639in}{0.598300in}}%
\pgfpathlineto{\pgfqpoint{1.794767in}{0.592650in}}%
\pgfpathlineto{\pgfqpoint{1.775705in}{0.587959in}}%
\pgfpathlineto{\pgfqpoint{1.757325in}{0.584022in}}%
\pgfpathlineto{\pgfqpoint{1.739517in}{0.580673in}}%
\pgfpathlineto{\pgfqpoint{1.705301in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{1.672539in}{0.571219in}}%
\pgfpathlineto{\pgfqpoint{1.640842in}{0.568022in}}%
\pgfpathlineto{\pgfqpoint{1.594721in}{0.564379in}}%
\pgfpathlineto{\pgfqpoint{1.549725in}{0.561679in}}%
\pgfpathlineto{\pgfqpoint{1.490718in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{1.417620in}{0.556763in}}%
\pgfpathlineto{\pgfqpoint{1.330019in}{0.554954in}}%
\pgfpathlineto{\pgfqpoint{1.227639in}{0.553633in}}%
\pgfpathlineto{\pgfqpoint{1.083268in}{0.552612in}}%
\pgfpathlineto{\pgfqpoint{0.869106in}{0.551984in}}%
\pgfpathlineto{\pgfqpoint{0.577534in}{0.551754in}}%
\pgfpathlineto{\pgfqpoint{0.577534in}{0.551754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580867in}{0.479953in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157201in}{0.979785in}}%
\pgfpathlineto{\pgfqpoint{3.104268in}{0.983068in}}%
\pgfpathlineto{\pgfqpoint{3.054726in}{0.986802in}}%
\pgfpathlineto{\pgfqpoint{3.006340in}{0.991161in}}%
\pgfpathlineto{\pgfqpoint{2.960520in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{2.918591in}{1.001258in}}%
\pgfpathlineto{\pgfqpoint{2.881736in}{1.006530in}}%
\pgfpathlineto{\pgfqpoint{2.843104in}{1.012862in}}%
\pgfpathlineto{\pgfqpoint{2.810888in}{1.018871in}}%
\pgfpathlineto{\pgfqpoint{2.777467in}{1.025918in}}%
\pgfpathlineto{\pgfqpoint{2.751582in}{1.032029in}}%
\pgfpathlineto{\pgfqpoint{2.724960in}{1.038991in}}%
\pgfpathlineto{\pgfqpoint{2.697560in}{1.046972in}}%
\pgfpathlineto{\pgfqpoint{2.669322in}{1.056186in}}%
\pgfpathlineto{\pgfqpoint{2.649993in}{1.063151in}}%
\pgfpathlineto{\pgfqpoint{2.630223in}{1.070893in}}%
\pgfpathlineto{\pgfqpoint{2.609969in}{1.079546in}}%
\pgfpathlineto{\pgfqpoint{2.589169in}{1.089275in}}%
\pgfpathlineto{\pgfqpoint{2.567747in}{1.100294in}}%
\pgfpathlineto{\pgfqpoint{2.545593in}{1.112882in}}%
\pgfpathlineto{\pgfqpoint{2.522544in}{1.127417in}}%
\pgfpathlineto{\pgfqpoint{2.510617in}{1.135572in}}%
\pgfpathlineto{\pgfqpoint{2.498374in}{1.144427in}}%
\pgfpathlineto{\pgfqpoint{2.485769in}{1.154088in}}%
\pgfpathlineto{\pgfqpoint{2.472743in}{1.164683in}}%
\pgfpathlineto{\pgfqpoint{2.459222in}{1.176374in}}%
\pgfpathlineto{\pgfqpoint{2.445112in}{1.189372in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{1.203951in}}%
\pgfpathlineto{\pgfqpoint{2.414587in}{1.220481in}}%
\pgfpathlineto{\pgfqpoint{2.397759in}{1.239479in}}%
\pgfpathlineto{\pgfqpoint{2.379464in}{1.261671in}}%
\pgfpathlineto{\pgfqpoint{2.359216in}{1.288088in}}%
\pgfpathlineto{\pgfqpoint{2.336336in}{1.320157in}}%
\pgfpathlineto{\pgfqpoint{2.309896in}{1.359662in}}%
\pgfpathlineto{\pgfqpoint{2.278698in}{1.408171in}}%
\pgfpathlineto{\pgfqpoint{2.241460in}{1.464830in}}%
\pgfpathlineto{\pgfqpoint{2.197620in}{1.521811in}}%
\pgfpathlineto{\pgfqpoint{2.148788in}{1.562863in}}%
\pgfpathlineto{\pgfqpoint{2.099067in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{2.052722in}{1.554627in}}%
\pgfpathlineto{\pgfqpoint{2.011707in}{1.515331in}}%
\pgfpathlineto{\pgfqpoint{1.975897in}{1.466114in}}%
\pgfpathlineto{\pgfqpoint{1.944430in}{1.413431in}}%
\pgfpathlineto{\pgfqpoint{1.916394in}{1.360654in}}%
\pgfpathlineto{\pgfqpoint{1.891037in}{1.309408in}}%
\pgfpathlineto{\pgfqpoint{1.867805in}{1.260482in}}%
\pgfpathlineto{\pgfqpoint{1.789047in}{1.091271in}}%
\pgfpathlineto{\pgfqpoint{1.771769in}{1.055303in}}%
\pgfpathlineto{\pgfqpoint{1.755164in}{1.021628in}}%
\pgfpathlineto{\pgfqpoint{1.739141in}{0.990123in}}%
\pgfpathlineto{\pgfqpoint{1.723615in}{0.960646in}}%
\pgfpathlineto{\pgfqpoint{1.708519in}{0.933063in}}%
\pgfpathlineto{\pgfqpoint{1.693800in}{0.907267in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{0.883138in}}%
\pgfpathlineto{\pgfqpoint{1.665310in}{0.860579in}}%
\pgfpathlineto{\pgfqpoint{1.651472in}{0.839496in}}%
\pgfpathlineto{\pgfqpoint{1.637857in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{1.624439in}{0.801344in}}%
\pgfpathlineto{\pgfqpoint{1.611197in}{0.784112in}}%
\pgfpathlineto{\pgfqpoint{1.598114in}{0.768013in}}%
\pgfpathlineto{\pgfqpoint{1.585172in}{0.752975in}}%
\pgfpathlineto{\pgfqpoint{1.572356in}{0.738931in}}%
\pgfpathlineto{\pgfqpoint{1.559651in}{0.725815in}}%
\pgfpathlineto{\pgfqpoint{1.547042in}{0.713568in}}%
\pgfpathlineto{\pgfqpoint{1.534517in}{0.702134in}}%
\pgfpathlineto{\pgfqpoint{1.522065in}{0.691463in}}%
\pgfpathlineto{\pgfqpoint{1.509681in}{0.681509in}}%
\pgfpathlineto{\pgfqpoint{1.497355in}{0.672227in}}%
\pgfpathlineto{\pgfqpoint{1.485082in}{0.663573in}}%
\pgfpathlineto{\pgfqpoint{1.472854in}{0.655509in}}%
\pgfpathlineto{\pgfqpoint{1.460666in}{0.647996in}}%
\pgfpathlineto{\pgfqpoint{1.448510in}{0.640997in}}%
\pgfpathlineto{\pgfqpoint{1.436380in}{0.634480in}}%
\pgfpathlineto{\pgfqpoint{1.412173in}{0.622763in}}%
\pgfpathlineto{\pgfqpoint{1.388005in}{0.612621in}}%
\pgfpathlineto{\pgfqpoint{1.363849in}{0.603855in}}%
\pgfpathlineto{\pgfqpoint{1.339679in}{0.596290in}}%
\pgfpathlineto{\pgfqpoint{1.315484in}{0.589773in}}%
\pgfpathlineto{\pgfqpoint{1.291235in}{0.584163in}}%
\pgfpathlineto{\pgfqpoint{1.266898in}{0.579340in}}%
\pgfpathlineto{\pgfqpoint{1.242420in}{0.575193in}}%
\pgfpathlineto{\pgfqpoint{1.217805in}{0.571639in}}%
\pgfpathlineto{\pgfqpoint{1.180613in}{0.567252in}}%
\pgfpathlineto{\pgfqpoint{1.143090in}{0.563796in}}%
\pgfpathlineto{\pgfqpoint{1.105195in}{0.561081in}}%
\pgfpathlineto{\pgfqpoint{1.054007in}{0.558354in}}%
\pgfpathlineto{\pgfqpoint{1.002019in}{0.556398in}}%
\pgfpathlineto{\pgfqpoint{0.935818in}{0.554726in}}%
\pgfpathlineto{\pgfqpoint{0.854562in}{0.553481in}}%
\pgfpathlineto{\pgfqpoint{0.745455in}{0.552595in}}%
\pgfpathlineto{\pgfqpoint{0.577534in}{0.552032in}}%
\pgfpathlineto{\pgfqpoint{0.577534in}{0.552032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580867in}{0.479953in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.157201in}{1.573824in}}%
\pgfpathlineto{\pgfqpoint{2.785937in}{1.573415in}}%
\pgfpathlineto{\pgfqpoint{2.659711in}{1.572621in}}%
\pgfpathlineto{\pgfqpoint{2.578542in}{1.571394in}}%
\pgfpathlineto{\pgfqpoint{2.522544in}{1.569832in}}%
\pgfpathlineto{\pgfqpoint{2.485769in}{1.568173in}}%
\pgfpathlineto{\pgfqpoint{2.459222in}{1.566379in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{1.563369in}}%
\pgfpathlineto{\pgfqpoint{2.414587in}{1.560975in}}%
\pgfpathlineto{\pgfqpoint{2.397759in}{1.557486in}}%
\pgfpathlineto{\pgfqpoint{2.379464in}{1.552169in}}%
\pgfpathlineto{\pgfqpoint{2.359216in}{1.543731in}}%
\pgfpathlineto{\pgfqpoint{2.336336in}{1.529959in}}%
\pgfpathlineto{\pgfqpoint{2.309896in}{1.507130in}}%
\pgfpathlineto{\pgfqpoint{2.278698in}{1.469164in}}%
\pgfpathlineto{\pgfqpoint{2.241460in}{1.407070in}}%
\pgfpathlineto{\pgfqpoint{2.197620in}{1.311357in}}%
\pgfpathlineto{\pgfqpoint{2.148788in}{1.182954in}}%
\pgfpathlineto{\pgfqpoint{2.099067in}{1.044409in}}%
\pgfpathlineto{\pgfqpoint{2.052722in}{0.924678in}}%
\pgfpathlineto{\pgfqpoint{2.011707in}{0.835119in}}%
\pgfpathlineto{\pgfqpoint{1.975897in}{0.771700in}}%
\pgfpathlineto{\pgfqpoint{1.944430in}{0.726894in}}%
\pgfpathlineto{\pgfqpoint{1.916394in}{0.694619in}}%
\pgfpathlineto{\pgfqpoint{1.891037in}{0.670716in}}%
\pgfpathlineto{\pgfqpoint{1.867805in}{0.652541in}}%
\pgfpathlineto{\pgfqpoint{1.846276in}{0.638394in}}%
\pgfpathlineto{\pgfqpoint{1.826129in}{0.627144in}}%
\pgfpathlineto{\pgfqpoint{1.807117in}{0.618029in}}%
\pgfpathlineto{\pgfqpoint{1.789047in}{0.610521in}}%
\pgfpathlineto{\pgfqpoint{1.771769in}{0.604250in}}%
\pgfpathlineto{\pgfqpoint{1.755164in}{0.598945in}}%
\pgfpathlineto{\pgfqpoint{1.739141in}{0.594411in}}%
\pgfpathlineto{\pgfqpoint{1.723615in}{0.590502in}}%
\pgfpathlineto{\pgfqpoint{1.693800in}{0.584112in}}%
\pgfpathlineto{\pgfqpoint{1.665310in}{0.579135in}}%
\pgfpathlineto{\pgfqpoint{1.637857in}{0.575174in}}%
\pgfpathlineto{\pgfqpoint{1.611197in}{0.571954in}}%
\pgfpathlineto{\pgfqpoint{1.572356in}{0.568139in}}%
\pgfpathlineto{\pgfqpoint{1.534517in}{0.565201in}}%
\pgfpathlineto{\pgfqpoint{1.485082in}{0.562220in}}%
\pgfpathlineto{\pgfqpoint{1.424270in}{0.559520in}}%
\pgfpathlineto{\pgfqpoint{1.351769in}{0.557252in}}%
\pgfpathlineto{\pgfqpoint{1.266898in}{0.555460in}}%
\pgfpathlineto{\pgfqpoint{1.155640in}{0.553981in}}%
\pgfpathlineto{\pgfqpoint{1.015104in}{0.552919in}}%
\pgfpathlineto{\pgfqpoint{0.813625in}{0.552187in}}%
\pgfpathlineto{\pgfqpoint{0.577534in}{0.551847in}}%
\pgfpathlineto{\pgfqpoint{0.577534in}{0.551847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580867in}{0.479953in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157201in}{1.101733in}}%
\pgfpathlineto{\pgfqpoint{3.121981in}{1.099957in}}%
\pgfpathlineto{\pgfqpoint{3.085812in}{1.098850in}}%
\pgfpathlineto{\pgfqpoint{3.046639in}{1.098444in}}%
\pgfpathlineto{\pgfqpoint{3.010587in}{1.098782in}}%
\pgfpathlineto{\pgfqpoint{2.972184in}{1.099892in}}%
\pgfpathlineto{\pgfqpoint{2.938346in}{1.101528in}}%
\pgfpathlineto{\pgfqpoint{2.902801in}{1.103948in}}%
\pgfpathlineto{\pgfqpoint{2.865510in}{1.107335in}}%
\pgfpathlineto{\pgfqpoint{2.834385in}{1.110908in}}%
\pgfpathlineto{\pgfqpoint{2.802069in}{1.115442in}}%
\pgfpathlineto{\pgfqpoint{2.777016in}{1.119617in}}%
\pgfpathlineto{\pgfqpoint{2.751226in}{1.124605in}}%
\pgfpathlineto{\pgfqpoint{2.724649in}{1.130581in}}%
\pgfpathlineto{\pgfqpoint{2.697216in}{1.137772in}}%
\pgfpathlineto{\pgfqpoint{2.678408in}{1.143388in}}%
\pgfpathlineto{\pgfqpoint{2.659135in}{1.149790in}}%
\pgfpathlineto{\pgfqpoint{2.639354in}{1.157124in}}%
\pgfpathlineto{\pgfqpoint{2.618993in}{1.165572in}}%
\pgfpathlineto{\pgfqpoint{2.597964in}{1.175372in}}%
\pgfpathlineto{\pgfqpoint{2.576152in}{1.186851in}}%
\pgfpathlineto{\pgfqpoint{2.564901in}{1.193354in}}%
\pgfpathlineto{\pgfqpoint{2.553385in}{1.200458in}}%
\pgfpathlineto{\pgfqpoint{2.541569in}{1.208253in}}%
\pgfpathlineto{\pgfqpoint{2.529415in}{1.216846in}}%
\pgfpathlineto{\pgfqpoint{2.516870in}{1.226368in}}%
\pgfpathlineto{\pgfqpoint{2.503872in}{1.236982in}}%
\pgfpathlineto{\pgfqpoint{2.490340in}{1.248887in}}%
\pgfpathlineto{\pgfqpoint{2.476169in}{1.262331in}}%
\pgfpathlineto{\pgfqpoint{2.461222in}{1.277618in}}%
\pgfpathlineto{\pgfqpoint{2.445321in}{1.295125in}}%
\pgfpathlineto{\pgfqpoint{2.428227in}{1.315314in}}%
\pgfpathlineto{\pgfqpoint{2.409622in}{1.338738in}}%
\pgfpathlineto{\pgfqpoint{2.389078in}{1.366036in}}%
\pgfpathlineto{\pgfqpoint{2.339683in}{1.434602in}}%
\pgfpathlineto{\pgfqpoint{2.309139in}{1.475664in}}%
\pgfpathlineto{\pgfqpoint{2.273454in}{1.517990in}}%
\pgfpathlineto{\pgfqpoint{2.232179in}{1.554311in}}%
\pgfpathlineto{\pgfqpoint{2.186177in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{2.138093in}{1.568143in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{1.537450in}}%
\pgfpathlineto{\pgfqpoint{2.048456in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{2.010079in}{1.433075in}}%
\pgfpathlineto{\pgfqpoint{1.975892in}{1.374240in}}%
\pgfpathlineto{\pgfqpoint{1.945214in}{1.316355in}}%
\pgfpathlineto{\pgfqpoint{1.917371in}{1.261023in}}%
\pgfpathlineto{\pgfqpoint{1.824828in}{1.072936in}}%
\pgfpathlineto{\pgfqpoint{1.804840in}{1.033983in}}%
\pgfpathlineto{\pgfqpoint{1.785707in}{0.997898in}}%
\pgfpathlineto{\pgfqpoint{1.767289in}{0.964466in}}%
\pgfpathlineto{\pgfqpoint{1.749483in}{0.933503in}}%
\pgfpathlineto{\pgfqpoint{1.732203in}{0.904833in}}%
\pgfpathlineto{\pgfqpoint{1.715372in}{0.878281in}}%
\pgfpathlineto{\pgfqpoint{1.698926in}{0.853686in}}%
\pgfpathlineto{\pgfqpoint{1.682814in}{0.830904in}}%
\pgfpathlineto{\pgfqpoint{1.666991in}{0.809803in}}%
\pgfpathlineto{\pgfqpoint{1.651418in}{0.790259in}}%
\pgfpathlineto{\pgfqpoint{1.636066in}{0.772161in}}%
\pgfpathlineto{\pgfqpoint{1.620903in}{0.755402in}}%
\pgfpathlineto{\pgfqpoint{1.605899in}{0.739879in}}%
\pgfpathlineto{\pgfqpoint{1.591034in}{0.725506in}}%
\pgfpathlineto{\pgfqpoint{1.576290in}{0.712202in}}%
\pgfpathlineto{\pgfqpoint{1.561651in}{0.699890in}}%
\pgfpathlineto{\pgfqpoint{1.547104in}{0.688499in}}%
\pgfpathlineto{\pgfqpoint{1.532631in}{0.677961in}}%
\pgfpathlineto{\pgfqpoint{1.518217in}{0.668211in}}%
\pgfpathlineto{\pgfqpoint{1.503852in}{0.659194in}}%
\pgfpathlineto{\pgfqpoint{1.489530in}{0.650860in}}%
\pgfpathlineto{\pgfqpoint{1.475243in}{0.643159in}}%
\pgfpathlineto{\pgfqpoint{1.460984in}{0.636044in}}%
\pgfpathlineto{\pgfqpoint{1.446743in}{0.629472in}}%
\pgfpathlineto{\pgfqpoint{1.432518in}{0.623404in}}%
\pgfpathlineto{\pgfqpoint{1.418305in}{0.617803in}}%
\pgfpathlineto{\pgfqpoint{1.404100in}{0.612634in}}%
\pgfpathlineto{\pgfqpoint{1.375686in}{0.603464in}}%
\pgfpathlineto{\pgfqpoint{1.347255in}{0.595665in}}%
\pgfpathlineto{\pgfqpoint{1.318804in}{0.589042in}}%
\pgfpathlineto{\pgfqpoint{1.290335in}{0.583421in}}%
\pgfpathlineto{\pgfqpoint{1.261858in}{0.578656in}}%
\pgfpathlineto{\pgfqpoint{1.233396in}{0.574619in}}%
\pgfpathlineto{\pgfqpoint{1.204996in}{0.571202in}}%
\pgfpathlineto{\pgfqpoint{1.162535in}{0.567036in}}%
\pgfpathlineto{\pgfqpoint{1.120328in}{0.563792in}}%
\pgfpathlineto{\pgfqpoint{1.078526in}{0.561266in}}%
\pgfpathlineto{\pgfqpoint{1.023702in}{0.558744in}}%
\pgfpathlineto{\pgfqpoint{0.957264in}{0.556564in}}%
\pgfpathlineto{\pgfqpoint{0.881621in}{0.554887in}}%
\pgfpathlineto{\pgfqpoint{0.788490in}{0.553587in}}%
\pgfpathlineto{\pgfqpoint{0.658884in}{0.552593in}}%
\pgfpathlineto{\pgfqpoint{0.577534in}{0.552246in}}%
\pgfpathlineto{\pgfqpoint{0.577534in}{0.552246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580867in}{0.479953in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.157201in}{1.573627in}}%
\pgfpathlineto{\pgfqpoint{2.985250in}{1.572999in}}%
\pgfpathlineto{\pgfqpoint{2.888096in}{1.572000in}}%
\pgfpathlineto{\pgfqpoint{2.818379in}{1.570622in}}%
\pgfpathlineto{\pgfqpoint{2.759907in}{1.568736in}}%
\pgfpathlineto{\pgfqpoint{2.715604in}{1.566647in}}%
\pgfpathlineto{\pgfqpoint{2.678408in}{1.564297in}}%
\pgfpathlineto{\pgfqpoint{2.639354in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{2.608568in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{2.576152in}{1.553755in}}%
\pgfpathlineto{\pgfqpoint{2.553385in}{1.550312in}}%
\pgfpathlineto{\pgfqpoint{2.529415in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{2.503872in}{1.540766in}}%
\pgfpathlineto{\pgfqpoint{2.490340in}{1.537475in}}%
\pgfpathlineto{\pgfqpoint{2.476169in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{2.461222in}{1.528840in}}%
\pgfpathlineto{\pgfqpoint{2.445321in}{1.522900in}}%
\pgfpathlineto{\pgfqpoint{2.428227in}{1.515214in}}%
\pgfpathlineto{\pgfqpoint{2.409622in}{1.504934in}}%
\pgfpathlineto{\pgfqpoint{2.389078in}{1.490753in}}%
\pgfpathlineto{\pgfqpoint{2.366018in}{1.470624in}}%
\pgfpathlineto{\pgfqpoint{2.339683in}{1.441368in}}%
\pgfpathlineto{\pgfqpoint{2.309139in}{1.398287in}}%
\pgfpathlineto{\pgfqpoint{2.273454in}{1.335391in}}%
\pgfpathlineto{\pgfqpoint{2.232179in}{1.247662in}}%
\pgfpathlineto{\pgfqpoint{2.186177in}{1.136612in}}%
\pgfpathlineto{\pgfqpoint{2.138093in}{1.016202in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{0.906984in}}%
\pgfpathlineto{\pgfqpoint{2.048456in}{0.821186in}}%
\pgfpathlineto{\pgfqpoint{2.010079in}{0.758793in}}%
\pgfpathlineto{\pgfqpoint{1.975892in}{0.714356in}}%
\pgfpathlineto{\pgfqpoint{1.945214in}{0.682435in}}%
\pgfpathlineto{\pgfqpoint{1.917371in}{0.659015in}}%
\pgfpathlineto{\pgfqpoint{1.891803in}{0.641404in}}%
\pgfpathlineto{\pgfqpoint{1.868073in}{0.627848in}}%
\pgfpathlineto{\pgfqpoint{1.845838in}{0.617187in}}%
\pgfpathlineto{\pgfqpoint{1.824828in}{0.608638in}}%
\pgfpathlineto{\pgfqpoint{1.804840in}{0.601663in}}%
\pgfpathlineto{\pgfqpoint{1.785707in}{0.595895in}}%
\pgfpathlineto{\pgfqpoint{1.767289in}{0.591057in}}%
\pgfpathlineto{\pgfqpoint{1.749483in}{0.586951in}}%
\pgfpathlineto{\pgfqpoint{1.732203in}{0.583434in}}%
\pgfpathlineto{\pgfqpoint{1.698926in}{0.577747in}}%
\pgfpathlineto{\pgfqpoint{1.666991in}{0.573369in}}%
\pgfpathlineto{\pgfqpoint{1.636066in}{0.569916in}}%
\pgfpathlineto{\pgfqpoint{1.591034in}{0.565949in}}%
\pgfpathlineto{\pgfqpoint{1.547104in}{0.562985in}}%
\pgfpathlineto{\pgfqpoint{1.489530in}{0.560077in}}%
\pgfpathlineto{\pgfqpoint{1.432518in}{0.557969in}}%
\pgfpathlineto{\pgfqpoint{1.361473in}{0.556085in}}%
\pgfpathlineto{\pgfqpoint{1.276097in}{0.554553in}}%
\pgfpathlineto{\pgfqpoint{1.162535in}{0.553298in}}%
\pgfpathlineto{\pgfqpoint{1.010213in}{0.552415in}}%
\pgfpathlineto{\pgfqpoint{0.777523in}{0.551895in}}%
\pgfpathlineto{\pgfqpoint{0.577534in}{0.551759in}}%
\pgfpathlineto{\pgfqpoint{0.577534in}{0.551759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580867in}{0.479953in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157201in}{1.110532in}}%
\pgfpathlineto{\pgfqpoint{3.127786in}{1.108926in}}%
\pgfpathlineto{\pgfqpoint{3.090808in}{1.107569in}}%
\pgfpathlineto{\pgfqpoint{3.050773in}{1.106900in}}%
\pgfpathlineto{\pgfqpoint{3.013945in}{1.106996in}}%
\pgfpathlineto{\pgfqpoint{2.974737in}{1.107833in}}%
\pgfpathlineto{\pgfqpoint{2.933096in}{1.109565in}}%
\pgfpathlineto{\pgfqpoint{2.896504in}{1.111840in}}%
\pgfpathlineto{\pgfqpoint{2.858156in}{1.115056in}}%
\pgfpathlineto{\pgfqpoint{2.826186in}{1.118470in}}%
\pgfpathlineto{\pgfqpoint{2.793029in}{1.122820in}}%
\pgfpathlineto{\pgfqpoint{2.767356in}{1.126841in}}%
\pgfpathlineto{\pgfqpoint{2.740956in}{1.131658in}}%
\pgfpathlineto{\pgfqpoint{2.713785in}{1.137444in}}%
\pgfpathlineto{\pgfqpoint{2.685780in}{1.144427in}}%
\pgfpathlineto{\pgfqpoint{2.666607in}{1.149891in}}%
\pgfpathlineto{\pgfqpoint{2.646986in}{1.156129in}}%
\pgfpathlineto{\pgfqpoint{2.626875in}{1.163286in}}%
\pgfpathlineto{\pgfqpoint{2.606212in}{1.171542in}}%
\pgfpathlineto{\pgfqpoint{2.584912in}{1.181130in}}%
\pgfpathlineto{\pgfqpoint{2.562867in}{1.192369in}}%
\pgfpathlineto{\pgfqpoint{2.551520in}{1.198741in}}%
\pgfpathlineto{\pgfqpoint{2.539924in}{1.205703in}}%
\pgfpathlineto{\pgfqpoint{2.528047in}{1.213341in}}%
\pgfpathlineto{\pgfqpoint{2.515854in}{1.221758in}}%
\pgfpathlineto{\pgfqpoint{2.503298in}{1.231075in}}%
\pgfpathlineto{\pgfqpoint{2.490323in}{1.241445in}}%
\pgfpathlineto{\pgfqpoint{2.476858in}{1.253047in}}%
\pgfpathlineto{\pgfqpoint{2.462813in}{1.266103in}}%
\pgfpathlineto{\pgfqpoint{2.448071in}{1.280880in}}%
\pgfpathlineto{\pgfqpoint{2.432482in}{1.297702in}}%
\pgfpathlineto{\pgfqpoint{2.415853in}{1.316958in}}%
\pgfpathlineto{\pgfqpoint{2.397927in}{1.339105in}}%
\pgfpathlineto{\pgfqpoint{2.378367in}{1.364659in}}%
\pgfpathlineto{\pgfqpoint{2.356734in}{1.394135in}}%
\pgfpathlineto{\pgfqpoint{2.332454in}{1.427855in}}%
\pgfpathlineto{\pgfqpoint{2.304827in}{1.465480in}}%
\pgfpathlineto{\pgfqpoint{2.273112in}{1.505087in}}%
\pgfpathlineto{\pgfqpoint{2.236774in}{1.541877in}}%
\pgfpathlineto{\pgfqpoint{2.195990in}{1.567733in}}%
\pgfpathlineto{\pgfqpoint{2.152163in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{2.107789in}{1.556156in}}%
\pgfpathlineto{\pgfqpoint{2.065373in}{1.517994in}}%
\pgfpathlineto{\pgfqpoint{2.026361in}{1.466809in}}%
\pgfpathlineto{\pgfqpoint{1.991063in}{1.409603in}}%
\pgfpathlineto{\pgfqpoint{1.959164in}{1.351080in}}%
\pgfpathlineto{\pgfqpoint{1.930148in}{1.293865in}}%
\pgfpathlineto{\pgfqpoint{1.878819in}{1.187909in}}%
\pgfpathlineto{\pgfqpoint{1.833945in}{1.095261in}}%
\pgfpathlineto{\pgfqpoint{1.813262in}{1.053838in}}%
\pgfpathlineto{\pgfqpoint{1.793504in}{1.015472in}}%
\pgfpathlineto{\pgfqpoint{1.774517in}{0.979951in}}%
\pgfpathlineto{\pgfqpoint{1.756189in}{0.947084in}}%
\pgfpathlineto{\pgfqpoint{1.738427in}{0.916690in}}%
\pgfpathlineto{\pgfqpoint{1.721152in}{0.888588in}}%
\pgfpathlineto{\pgfqpoint{1.704293in}{0.862599in}}%
\pgfpathlineto{\pgfqpoint{1.687793in}{0.838568in}}%
\pgfpathlineto{\pgfqpoint{1.671605in}{0.816349in}}%
\pgfpathlineto{\pgfqpoint{1.655686in}{0.795805in}}%
\pgfpathlineto{\pgfqpoint{1.640003in}{0.776816in}}%
\pgfpathlineto{\pgfqpoint{1.624528in}{0.759269in}}%
\pgfpathlineto{\pgfqpoint{1.609232in}{0.743055in}}%
\pgfpathlineto{\pgfqpoint{1.594089in}{0.728073in}}%
\pgfpathlineto{\pgfqpoint{1.579075in}{0.714228in}}%
\pgfpathlineto{\pgfqpoint{1.564173in}{0.701439in}}%
\pgfpathlineto{\pgfqpoint{1.549367in}{0.689627in}}%
\pgfpathlineto{\pgfqpoint{1.534645in}{0.678722in}}%
\pgfpathlineto{\pgfqpoint{1.519995in}{0.668658in}}%
\pgfpathlineto{\pgfqpoint{1.505402in}{0.659371in}}%
\pgfpathlineto{\pgfqpoint{1.490853in}{0.650801in}}%
\pgfpathlineto{\pgfqpoint{1.476339in}{0.642895in}}%
\pgfpathlineto{\pgfqpoint{1.461854in}{0.635606in}}%
\pgfpathlineto{\pgfqpoint{1.447393in}{0.628887in}}%
\pgfpathlineto{\pgfqpoint{1.432951in}{0.622697in}}%
\pgfpathlineto{\pgfqpoint{1.418520in}{0.616995in}}%
\pgfpathlineto{\pgfqpoint{1.404092in}{0.611742in}}%
\pgfpathlineto{\pgfqpoint{1.375236in}{0.602452in}}%
\pgfpathlineto{\pgfqpoint{1.346351in}{0.594585in}}%
\pgfpathlineto{\pgfqpoint{1.317425in}{0.587930in}}%
\pgfpathlineto{\pgfqpoint{1.288453in}{0.582308in}}%
\pgfpathlineto{\pgfqpoint{1.259443in}{0.577563in}}%
\pgfpathlineto{\pgfqpoint{1.230412in}{0.573561in}}%
\pgfpathlineto{\pgfqpoint{1.201377in}{0.570188in}}%
\pgfpathlineto{\pgfqpoint{1.157889in}{0.566101in}}%
\pgfpathlineto{\pgfqpoint{1.114540in}{0.562944in}}%
\pgfpathlineto{\pgfqpoint{1.071453in}{0.560506in}}%
\pgfpathlineto{\pgfqpoint{1.014738in}{0.558095in}}%
\pgfpathlineto{\pgfqpoint{0.945647in}{0.556038in}}%
\pgfpathlineto{\pgfqpoint{0.866518in}{0.554482in}}%
\pgfpathlineto{\pgfqpoint{0.757290in}{0.553203in}}%
\pgfpathlineto{\pgfqpoint{0.614085in}{0.552357in}}%
\pgfpathlineto{\pgfqpoint{0.577534in}{0.552228in}}%
\pgfpathlineto{\pgfqpoint{0.577534in}{0.552228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580867in}{0.479953in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.157201in}{1.573662in}}%
\pgfpathlineto{\pgfqpoint{2.967967in}{1.573032in}}%
\pgfpathlineto{\pgfqpoint{2.865968in}{1.571997in}}%
\pgfpathlineto{\pgfqpoint{2.793029in}{1.570537in}}%
\pgfpathlineto{\pgfqpoint{2.740956in}{1.568862in}}%
\pgfpathlineto{\pgfqpoint{2.695212in}{1.566750in}}%
\pgfpathlineto{\pgfqpoint{2.656855in}{1.564357in}}%
\pgfpathlineto{\pgfqpoint{2.616617in}{1.561058in}}%
\pgfpathlineto{\pgfqpoint{2.584912in}{1.557756in}}%
\pgfpathlineto{\pgfqpoint{2.551520in}{1.553453in}}%
\pgfpathlineto{\pgfqpoint{2.528047in}{1.549813in}}%
\pgfpathlineto{\pgfqpoint{2.503298in}{1.545268in}}%
\pgfpathlineto{\pgfqpoint{2.476858in}{1.539324in}}%
\pgfpathlineto{\pgfqpoint{2.462813in}{1.535544in}}%
\pgfpathlineto{\pgfqpoint{2.448071in}{1.530965in}}%
\pgfpathlineto{\pgfqpoint{2.432482in}{1.525272in}}%
\pgfpathlineto{\pgfqpoint{2.415853in}{1.517999in}}%
\pgfpathlineto{\pgfqpoint{2.397927in}{1.508448in}}%
\pgfpathlineto{\pgfqpoint{2.378367in}{1.495563in}}%
\pgfpathlineto{\pgfqpoint{2.356734in}{1.477748in}}%
\pgfpathlineto{\pgfqpoint{2.332454in}{1.452599in}}%
\pgfpathlineto{\pgfqpoint{2.304827in}{1.416643in}}%
\pgfpathlineto{\pgfqpoint{2.273112in}{1.365380in}}%
\pgfpathlineto{\pgfqpoint{2.236774in}{1.294270in}}%
\pgfpathlineto{\pgfqpoint{2.195990in}{1.201698in}}%
\pgfpathlineto{\pgfqpoint{2.107789in}{0.984810in}}%
\pgfpathlineto{\pgfqpoint{2.065373in}{0.889904in}}%
\pgfpathlineto{\pgfqpoint{2.026361in}{0.815362in}}%
\pgfpathlineto{\pgfqpoint{1.991063in}{0.759763in}}%
\pgfpathlineto{\pgfqpoint{1.959164in}{0.718849in}}%
\pgfpathlineto{\pgfqpoint{1.930148in}{0.688509in}}%
\pgfpathlineto{\pgfqpoint{1.903510in}{0.665618in}}%
\pgfpathlineto{\pgfqpoint{1.878819in}{0.648014in}}%
\pgfpathlineto{\pgfqpoint{1.855725in}{0.634202in}}%
\pgfpathlineto{\pgfqpoint{1.833945in}{0.623168in}}%
\pgfpathlineto{\pgfqpoint{1.813262in}{0.614198in}}%
\pgfpathlineto{\pgfqpoint{1.793504in}{0.606812in}}%
\pgfpathlineto{\pgfqpoint{1.774517in}{0.600642in}}%
\pgfpathlineto{\pgfqpoint{1.756189in}{0.595426in}}%
\pgfpathlineto{\pgfqpoint{1.738427in}{0.590973in}}%
\pgfpathlineto{\pgfqpoint{1.721152in}{0.587139in}}%
\pgfpathlineto{\pgfqpoint{1.687793in}{0.580894in}}%
\pgfpathlineto{\pgfqpoint{1.655686in}{0.576050in}}%
\pgfpathlineto{\pgfqpoint{1.624528in}{0.572208in}}%
\pgfpathlineto{\pgfqpoint{1.594089in}{0.569106in}}%
\pgfpathlineto{\pgfqpoint{1.549367in}{0.565455in}}%
\pgfpathlineto{\pgfqpoint{1.505402in}{0.562670in}}%
\pgfpathlineto{\pgfqpoint{1.447393in}{0.559885in}}%
\pgfpathlineto{\pgfqpoint{1.389666in}{0.557840in}}%
\pgfpathlineto{\pgfqpoint{1.317425in}{0.555994in}}%
\pgfpathlineto{\pgfqpoint{1.230412in}{0.554485in}}%
\pgfpathlineto{\pgfqpoint{1.114540in}{0.553250in}}%
\pgfpathlineto{\pgfqpoint{0.959272in}{0.552385in}}%
\pgfpathlineto{\pgfqpoint{0.712819in}{0.551873in}}%
\pgfpathlineto{\pgfqpoint{0.577534in}{0.551777in}}%
\pgfpathlineto{\pgfqpoint{0.577534in}{0.551777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580867in}{0.479953in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157201in}{1.023123in}}%
\pgfpathlineto{\pgfqpoint{3.121612in}{1.024967in}}%
\pgfpathlineto{\pgfqpoint{3.083020in}{1.027745in}}%
\pgfpathlineto{\pgfqpoint{3.049405in}{1.030824in}}%
\pgfpathlineto{\pgfqpoint{3.011370in}{1.035062in}}%
\pgfpathlineto{\pgfqpoint{2.976030in}{1.039744in}}%
\pgfpathlineto{\pgfqpoint{2.945221in}{1.044449in}}%
\pgfpathlineto{\pgfqpoint{2.912039in}{1.050227in}}%
\pgfpathlineto{\pgfqpoint{2.885524in}{1.055428in}}%
\pgfpathlineto{\pgfqpoint{2.857551in}{1.061547in}}%
\pgfpathlineto{\pgfqpoint{2.828053in}{1.068795in}}%
\pgfpathlineto{\pgfqpoint{2.796937in}{1.077457in}}%
\pgfpathlineto{\pgfqpoint{2.775238in}{1.084207in}}%
\pgfpathlineto{\pgfqpoint{2.752715in}{1.091914in}}%
\pgfpathlineto{\pgfqpoint{2.729303in}{1.100777in}}%
\pgfpathlineto{\pgfqpoint{2.704907in}{1.111058in}}%
\pgfpathlineto{\pgfqpoint{2.679403in}{1.123108in}}%
\pgfpathlineto{\pgfqpoint{2.666180in}{1.129943in}}%
\pgfpathlineto{\pgfqpoint{2.652605in}{1.137417in}}%
\pgfpathlineto{\pgfqpoint{2.638641in}{1.145628in}}%
\pgfpathlineto{\pgfqpoint{2.624242in}{1.154695in}}%
\pgfpathlineto{\pgfqpoint{2.609346in}{1.164771in}}%
\pgfpathlineto{\pgfqpoint{2.593876in}{1.176049in}}%
\pgfpathlineto{\pgfqpoint{2.577729in}{1.188788in}}%
\pgfpathlineto{\pgfqpoint{2.560766in}{1.203338in}}%
\pgfpathlineto{\pgfqpoint{2.542796in}{1.220178in}}%
\pgfpathlineto{\pgfqpoint{2.523538in}{1.239975in}}%
\pgfpathlineto{\pgfqpoint{2.502568in}{1.263672in}}%
\pgfpathlineto{\pgfqpoint{2.479252in}{1.292600in}}%
\pgfpathlineto{\pgfqpoint{2.452596in}{1.328610in}}%
\pgfpathlineto{\pgfqpoint{2.421027in}{1.374121in}}%
\pgfpathlineto{\pgfqpoint{2.382093in}{1.431435in}}%
\pgfpathlineto{\pgfqpoint{2.332417in}{1.498357in}}%
\pgfpathlineto{\pgfqpoint{2.269446in}{1.556893in}}%
\pgfpathlineto{\pgfqpoint{2.196204in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{2.123456in}{1.535641in}}%
\pgfpathlineto{\pgfqpoint{2.060786in}{1.463159in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{1.381160in}}%
\pgfpathlineto{\pgfqpoint{1.965722in}{1.301343in}}%
\pgfpathlineto{\pgfqpoint{1.928150in}{1.227456in}}%
\pgfpathlineto{\pgfqpoint{1.864303in}{1.099608in}}%
\pgfpathlineto{\pgfqpoint{1.836153in}{1.044907in}}%
\pgfpathlineto{\pgfqpoint{1.809740in}{0.995617in}}%
\pgfpathlineto{\pgfqpoint{1.784686in}{0.951200in}}%
\pgfpathlineto{\pgfqpoint{1.760716in}{0.911173in}}%
\pgfpathlineto{\pgfqpoint{1.737612in}{0.875081in}}%
\pgfpathlineto{\pgfqpoint{1.715205in}{0.842529in}}%
\pgfpathlineto{\pgfqpoint{1.693374in}{0.813180in}}%
\pgfpathlineto{\pgfqpoint{1.672013in}{0.786718in}}%
\pgfpathlineto{\pgfqpoint{1.651031in}{0.762857in}}%
\pgfpathlineto{\pgfqpoint{1.630363in}{0.741351in}}%
\pgfpathlineto{\pgfqpoint{1.609944in}{0.721967in}}%
\pgfpathlineto{\pgfqpoint{1.589738in}{0.704516in}}%
\pgfpathlineto{\pgfqpoint{1.569704in}{0.688811in}}%
\pgfpathlineto{\pgfqpoint{1.549801in}{0.674678in}}%
\pgfpathlineto{\pgfqpoint{1.529997in}{0.661963in}}%
\pgfpathlineto{\pgfqpoint{1.510267in}{0.650532in}}%
\pgfpathlineto{\pgfqpoint{1.490603in}{0.640268in}}%
\pgfpathlineto{\pgfqpoint{1.470981in}{0.631052in}}%
\pgfpathlineto{\pgfqpoint{1.451387in}{0.622782in}}%
\pgfpathlineto{\pgfqpoint{1.431815in}{0.615365in}}%
\pgfpathlineto{\pgfqpoint{1.412272in}{0.608722in}}%
\pgfpathlineto{\pgfqpoint{1.392759in}{0.602776in}}%
\pgfpathlineto{\pgfqpoint{1.373252in}{0.597450in}}%
\pgfpathlineto{\pgfqpoint{1.353732in}{0.592679in}}%
\pgfpathlineto{\pgfqpoint{1.334217in}{0.588410in}}%
\pgfpathlineto{\pgfqpoint{1.314713in}{0.584591in}}%
\pgfpathlineto{\pgfqpoint{1.275768in}{0.578127in}}%
\pgfpathlineto{\pgfqpoint{1.237027in}{0.572971in}}%
\pgfpathlineto{\pgfqpoint{1.198576in}{0.568861in}}%
\pgfpathlineto{\pgfqpoint{1.160406in}{0.565577in}}%
\pgfpathlineto{\pgfqpoint{1.122670in}{0.562955in}}%
\pgfpathlineto{\pgfqpoint{1.067136in}{0.559977in}}%
\pgfpathlineto{\pgfqpoint{1.013211in}{0.557842in}}%
\pgfpathlineto{\pgfqpoint{0.944712in}{0.555899in}}%
\pgfpathlineto{\pgfqpoint{0.864410in}{0.554382in}}%
\pgfpathlineto{\pgfqpoint{0.750511in}{0.553104in}}%
\pgfpathlineto{\pgfqpoint{0.603447in}{0.552285in}}%
\pgfpathlineto{\pgfqpoint{0.577534in}{0.552199in}}%
\pgfpathlineto{\pgfqpoint{0.577534in}{0.552199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580867in}{0.479953in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.157201in}{1.573438in}}%
\pgfpathlineto{\pgfqpoint{3.011370in}{1.572637in}}%
\pgfpathlineto{\pgfqpoint{2.920563in}{1.571414in}}%
\pgfpathlineto{\pgfqpoint{2.857551in}{1.569893in}}%
\pgfpathlineto{\pgfqpoint{2.807494in}{1.568052in}}%
\pgfpathlineto{\pgfqpoint{2.764083in}{1.565810in}}%
\pgfpathlineto{\pgfqpoint{2.729303in}{1.563446in}}%
\pgfpathlineto{\pgfqpoint{2.692304in}{1.560235in}}%
\pgfpathlineto{\pgfqpoint{2.652605in}{1.555811in}}%
\pgfpathlineto{\pgfqpoint{2.624242in}{1.551912in}}%
\pgfpathlineto{\pgfqpoint{2.593876in}{1.546951in}}%
\pgfpathlineto{\pgfqpoint{2.560766in}{1.540424in}}%
\pgfpathlineto{\pgfqpoint{2.542796in}{1.536251in}}%
\pgfpathlineto{\pgfqpoint{2.523538in}{1.531096in}}%
\pgfpathlineto{\pgfqpoint{2.502568in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{2.479252in}{1.514858in}}%
\pgfpathlineto{\pgfqpoint{2.452596in}{1.500355in}}%
\pgfpathlineto{\pgfqpoint{2.421027in}{1.476431in}}%
\pgfpathlineto{\pgfqpoint{2.382093in}{1.434414in}}%
\pgfpathlineto{\pgfqpoint{2.332417in}{1.358052in}}%
\pgfpathlineto{\pgfqpoint{2.269446in}{1.226209in}}%
\pgfpathlineto{\pgfqpoint{2.196204in}{1.043605in}}%
\pgfpathlineto{\pgfqpoint{2.123456in}{0.872305in}}%
\pgfpathlineto{\pgfqpoint{2.060786in}{0.759476in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{0.694034in}}%
\pgfpathlineto{\pgfqpoint{1.965722in}{0.655140in}}%
\pgfpathlineto{\pgfqpoint{1.928150in}{0.630544in}}%
\pgfpathlineto{\pgfqpoint{1.894715in}{0.614010in}}%
\pgfpathlineto{\pgfqpoint{1.864303in}{0.602327in}}%
\pgfpathlineto{\pgfqpoint{1.836153in}{0.593712in}}%
\pgfpathlineto{\pgfqpoint{1.809740in}{0.587153in}}%
\pgfpathlineto{\pgfqpoint{1.784686in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{1.760716in}{0.577899in}}%
\pgfpathlineto{\pgfqpoint{1.737612in}{0.574541in}}%
\pgfpathlineto{\pgfqpoint{1.693374in}{0.569418in}}%
\pgfpathlineto{\pgfqpoint{1.651031in}{0.565725in}}%
\pgfpathlineto{\pgfqpoint{1.609944in}{0.562959in}}%
\pgfpathlineto{\pgfqpoint{1.549801in}{0.559941in}}%
\pgfpathlineto{\pgfqpoint{1.490603in}{0.557809in}}%
\pgfpathlineto{\pgfqpoint{1.412272in}{0.555835in}}%
\pgfpathlineto{\pgfqpoint{1.314713in}{0.554248in}}%
\pgfpathlineto{\pgfqpoint{1.198576in}{0.553118in}}%
\pgfpathlineto{\pgfqpoint{1.030984in}{0.552293in}}%
\pgfpathlineto{\pgfqpoint{0.763734in}{0.551836in}}%
\pgfpathlineto{\pgfqpoint{0.577534in}{0.551746in}}%
\pgfpathlineto{\pgfqpoint{0.577534in}{0.551746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580867in}{0.479953in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157201in}{1.133126in}}%
\pgfpathlineto{\pgfqpoint{3.117968in}{1.130685in}}%
\pgfpathlineto{\pgfqpoint{3.080286in}{1.129090in}}%
\pgfpathlineto{\pgfqpoint{3.039551in}{1.128144in}}%
\pgfpathlineto{\pgfqpoint{3.002135in}{1.127951in}}%
\pgfpathlineto{\pgfqpoint{2.962361in}{1.128430in}}%
\pgfpathlineto{\pgfqpoint{2.920193in}{1.129705in}}%
\pgfpathlineto{\pgfqpoint{2.883201in}{1.131501in}}%
\pgfpathlineto{\pgfqpoint{2.844507in}{1.134120in}}%
\pgfpathlineto{\pgfqpoint{2.812309in}{1.136949in}}%
\pgfpathlineto{\pgfqpoint{2.778984in}{1.140594in}}%
\pgfpathlineto{\pgfqpoint{2.744499in}{1.145269in}}%
\pgfpathlineto{\pgfqpoint{2.717843in}{1.149622in}}%
\pgfpathlineto{\pgfqpoint{2.690472in}{1.154880in}}%
\pgfpathlineto{\pgfqpoint{2.662336in}{1.161252in}}%
\pgfpathlineto{\pgfqpoint{2.643117in}{1.166253in}}%
\pgfpathlineto{\pgfqpoint{2.623501in}{1.171977in}}%
\pgfpathlineto{\pgfqpoint{2.603446in}{1.178552in}}%
\pgfpathlineto{\pgfqpoint{2.582904in}{1.186141in}}%
\pgfpathlineto{\pgfqpoint{2.561814in}{1.194960in}}%
\pgfpathlineto{\pgfqpoint{2.540082in}{1.205287in}}%
\pgfpathlineto{\pgfqpoint{2.528941in}{1.211130in}}%
\pgfpathlineto{\pgfqpoint{2.517591in}{1.217504in}}%
\pgfpathlineto{\pgfqpoint{2.506013in}{1.224478in}}%
\pgfpathlineto{\pgfqpoint{2.494177in}{1.232134in}}%
\pgfpathlineto{\pgfqpoint{2.482050in}{1.240569in}}%
\pgfpathlineto{\pgfqpoint{2.469591in}{1.249897in}}%
\pgfpathlineto{\pgfqpoint{2.456753in}{1.260251in}}%
\pgfpathlineto{\pgfqpoint{2.443476in}{1.271790in}}%
\pgfpathlineto{\pgfqpoint{2.429684in}{1.284699in}}%
\pgfpathlineto{\pgfqpoint{2.415286in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{2.400164in}{1.315537in}}%
\pgfpathlineto{\pgfqpoint{2.384172in}{1.334010in}}%
\pgfpathlineto{\pgfqpoint{2.367123in}{1.354935in}}%
\pgfpathlineto{\pgfqpoint{2.348783in}{1.378640in}}%
\pgfpathlineto{\pgfqpoint{2.282763in}{1.467821in}}%
\pgfpathlineto{\pgfqpoint{2.255733in}{1.501747in}}%
\pgfpathlineto{\pgfqpoint{2.225546in}{1.534157in}}%
\pgfpathlineto{\pgfqpoint{2.192126in}{1.560234in}}%
\pgfpathlineto{\pgfqpoint{2.155936in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{2.118115in}{1.569910in}}%
\pgfpathlineto{\pgfqpoint{2.080219in}{1.547145in}}%
\pgfpathlineto{\pgfqpoint{2.043669in}{1.508588in}}%
\pgfpathlineto{\pgfqpoint{2.009335in}{1.459515in}}%
\pgfpathlineto{\pgfqpoint{1.977509in}{1.404988in}}%
\pgfpathlineto{\pgfqpoint{1.948102in}{1.348738in}}%
\pgfpathlineto{\pgfqpoint{1.920868in}{1.293162in}}%
\pgfpathlineto{\pgfqpoint{1.871761in}{1.188829in}}%
\pgfpathlineto{\pgfqpoint{1.828097in}{1.096453in}}%
\pgfpathlineto{\pgfqpoint{1.807815in}{1.054928in}}%
\pgfpathlineto{\pgfqpoint{1.788361in}{1.016363in}}%
\pgfpathlineto{\pgfqpoint{1.769612in}{0.980600in}}%
\pgfpathlineto{\pgfqpoint{1.751476in}{0.947482in}}%
\pgfpathlineto{\pgfqpoint{1.733871in}{0.916840in}}%
\pgfpathlineto{\pgfqpoint{1.716725in}{0.888500in}}%
\pgfpathlineto{\pgfqpoint{1.699978in}{0.862297in}}%
\pgfpathlineto{\pgfqpoint{1.683578in}{0.838078in}}%
\pgfpathlineto{\pgfqpoint{1.667484in}{0.815701in}}%
\pgfpathlineto{\pgfqpoint{1.651657in}{0.795028in}}%
\pgfpathlineto{\pgfqpoint{1.636061in}{0.775929in}}%
\pgfpathlineto{\pgfqpoint{1.620667in}{0.758287in}}%
\pgfpathlineto{\pgfqpoint{1.605454in}{0.742001in}}%
\pgfpathlineto{\pgfqpoint{1.590397in}{0.726965in}}%
\pgfpathlineto{\pgfqpoint{1.575471in}{0.713081in}}%
\pgfpathlineto{\pgfqpoint{1.560663in}{0.700268in}}%
\pgfpathlineto{\pgfqpoint{1.545960in}{0.688448in}}%
\pgfpathlineto{\pgfqpoint{1.531343in}{0.677543in}}%
\pgfpathlineto{\pgfqpoint{1.516801in}{0.667485in}}%
\pgfpathlineto{\pgfqpoint{1.502325in}{0.658212in}}%
\pgfpathlineto{\pgfqpoint{1.487905in}{0.649666in}}%
\pgfpathlineto{\pgfqpoint{1.473527in}{0.641789in}}%
\pgfpathlineto{\pgfqpoint{1.459185in}{0.634532in}}%
\pgfpathlineto{\pgfqpoint{1.444872in}{0.627847in}}%
\pgfpathlineto{\pgfqpoint{1.430580in}{0.621690in}}%
\pgfpathlineto{\pgfqpoint{1.416302in}{0.616022in}}%
\pgfpathlineto{\pgfqpoint{1.402032in}{0.610803in}}%
\pgfpathlineto{\pgfqpoint{1.373518in}{0.601587in}}%
\pgfpathlineto{\pgfqpoint{1.344986in}{0.593791in}}%
\pgfpathlineto{\pgfqpoint{1.316404in}{0.587200in}}%
\pgfpathlineto{\pgfqpoint{1.287766in}{0.581636in}}%
\pgfpathlineto{\pgfqpoint{1.259076in}{0.576946in}}%
\pgfpathlineto{\pgfqpoint{1.230342in}{0.572995in}}%
\pgfpathlineto{\pgfqpoint{1.201570in}{0.569670in}}%
\pgfpathlineto{\pgfqpoint{1.158346in}{0.565643in}}%
\pgfpathlineto{\pgfqpoint{1.115094in}{0.562539in}}%
\pgfpathlineto{\pgfqpoint{1.071926in}{0.560148in}}%
\pgfpathlineto{\pgfqpoint{1.014817in}{0.557794in}}%
\pgfpathlineto{\pgfqpoint{0.944812in}{0.555799in}}%
\pgfpathlineto{\pgfqpoint{0.863745in}{0.554301in}}%
\pgfpathlineto{\pgfqpoint{0.751025in}{0.553088in}}%
\pgfpathlineto{\pgfqpoint{0.596328in}{0.552279in}}%
\pgfpathlineto{\pgfqpoint{0.577534in}{0.552219in}}%
\pgfpathlineto{\pgfqpoint{0.577534in}{0.552219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580867in}{0.479953in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.157201in}{1.573715in}}%
\pgfpathlineto{\pgfqpoint{2.941579in}{1.573125in}}%
\pgfpathlineto{\pgfqpoint{2.836563in}{1.572160in}}%
\pgfpathlineto{\pgfqpoint{2.761890in}{1.570782in}}%
\pgfpathlineto{\pgfqpoint{2.699679in}{1.568851in}}%
\pgfpathlineto{\pgfqpoint{2.652775in}{1.566681in}}%
\pgfpathlineto{\pgfqpoint{2.613532in}{1.564213in}}%
\pgfpathlineto{\pgfqpoint{2.572433in}{1.560797in}}%
\pgfpathlineto{\pgfqpoint{2.540082in}{1.557350in}}%
\pgfpathlineto{\pgfqpoint{2.506013in}{1.552778in}}%
\pgfpathlineto{\pgfqpoint{2.482050in}{1.548795in}}%
\pgfpathlineto{\pgfqpoint{2.456753in}{1.543631in}}%
\pgfpathlineto{\pgfqpoint{2.443476in}{1.540398in}}%
\pgfpathlineto{\pgfqpoint{2.429684in}{1.536552in}}%
\pgfpathlineto{\pgfqpoint{2.415286in}{1.531892in}}%
\pgfpathlineto{\pgfqpoint{2.400164in}{1.526132in}}%
\pgfpathlineto{\pgfqpoint{2.384172in}{1.518870in}}%
\pgfpathlineto{\pgfqpoint{2.367123in}{1.509524in}}%
\pgfpathlineto{\pgfqpoint{2.348783in}{1.497266in}}%
\pgfpathlineto{\pgfqpoint{2.328859in}{1.480913in}}%
\pgfpathlineto{\pgfqpoint{2.306992in}{1.458825in}}%
\pgfpathlineto{\pgfqpoint{2.282763in}{1.428799in}}%
\pgfpathlineto{\pgfqpoint{2.255733in}{1.388125in}}%
\pgfpathlineto{\pgfqpoint{2.225546in}{1.333941in}}%
\pgfpathlineto{\pgfqpoint{2.192126in}{1.264371in}}%
\pgfpathlineto{\pgfqpoint{2.155936in}{1.180495in}}%
\pgfpathlineto{\pgfqpoint{2.118115in}{1.088189in}}%
\pgfpathlineto{\pgfqpoint{2.080219in}{0.996990in}}%
\pgfpathlineto{\pgfqpoint{2.043669in}{0.915502in}}%
\pgfpathlineto{\pgfqpoint{2.009335in}{0.847913in}}%
\pgfpathlineto{\pgfqpoint{1.977509in}{0.794227in}}%
\pgfpathlineto{\pgfqpoint{1.948102in}{0.752316in}}%
\pgfpathlineto{\pgfqpoint{1.920868in}{0.719651in}}%
\pgfpathlineto{\pgfqpoint{1.895516in}{0.694020in}}%
\pgfpathlineto{\pgfqpoint{1.871761in}{0.673666in}}%
\pgfpathlineto{\pgfqpoint{1.849357in}{0.657298in}}%
\pgfpathlineto{\pgfqpoint{1.828097in}{0.643944in}}%
\pgfpathlineto{\pgfqpoint{1.807815in}{0.632930in}}%
\pgfpathlineto{\pgfqpoint{1.788361in}{0.623734in}}%
\pgfpathlineto{\pgfqpoint{1.769612in}{0.615967in}}%
\pgfpathlineto{\pgfqpoint{1.751476in}{0.609343in}}%
\pgfpathlineto{\pgfqpoint{1.733871in}{0.603649in}}%
\pgfpathlineto{\pgfqpoint{1.716725in}{0.598714in}}%
\pgfpathlineto{\pgfqpoint{1.699978in}{0.594404in}}%
\pgfpathlineto{\pgfqpoint{1.667484in}{0.587266in}}%
\pgfpathlineto{\pgfqpoint{1.636061in}{0.581632in}}%
\pgfpathlineto{\pgfqpoint{1.605454in}{0.577094in}}%
\pgfpathlineto{\pgfqpoint{1.575471in}{0.573387in}}%
\pgfpathlineto{\pgfqpoint{1.545960in}{0.570314in}}%
\pgfpathlineto{\pgfqpoint{1.502325in}{0.566610in}}%
\pgfpathlineto{\pgfqpoint{1.459185in}{0.563718in}}%
\pgfpathlineto{\pgfqpoint{1.402032in}{0.560768in}}%
\pgfpathlineto{\pgfqpoint{1.344986in}{0.558565in}}%
\pgfpathlineto{\pgfqpoint{1.273434in}{0.556545in}}%
\pgfpathlineto{\pgfqpoint{1.187169in}{0.554874in}}%
\pgfpathlineto{\pgfqpoint{1.071926in}{0.553483in}}%
\pgfpathlineto{\pgfqpoint{0.931021in}{0.552556in}}%
\pgfpathlineto{\pgfqpoint{0.716304in}{0.551957in}}%
\pgfpathlineto{\pgfqpoint{0.577534in}{0.551807in}}%
\pgfpathlineto{\pgfqpoint{0.577534in}{0.551807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580867in}{0.479953in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157201in}{0.997448in}}%
\pgfpathlineto{\pgfqpoint{3.112326in}{0.999671in}}%
\pgfpathlineto{\pgfqpoint{3.062658in}{1.002840in}}%
\pgfpathlineto{\pgfqpoint{3.014160in}{1.006727in}}%
\pgfpathlineto{\pgfqpoint{2.968248in}{1.011218in}}%
\pgfpathlineto{\pgfqpoint{2.926245in}{1.016118in}}%
\pgfpathlineto{\pgfqpoint{2.889339in}{1.021139in}}%
\pgfpathlineto{\pgfqpoint{2.850666in}{1.027235in}}%
\pgfpathlineto{\pgfqpoint{2.818429in}{1.033072in}}%
\pgfpathlineto{\pgfqpoint{2.785001in}{1.039971in}}%
\pgfpathlineto{\pgfqpoint{2.759118in}{1.045994in}}%
\pgfpathlineto{\pgfqpoint{2.732506in}{1.052897in}}%
\pgfpathlineto{\pgfqpoint{2.705123in}{1.060858in}}%
\pgfpathlineto{\pgfqpoint{2.676909in}{1.070107in}}%
\pgfpathlineto{\pgfqpoint{2.657598in}{1.077134in}}%
\pgfpathlineto{\pgfqpoint{2.637842in}{1.084980in}}%
\pgfpathlineto{\pgfqpoint{2.617597in}{1.093787in}}%
\pgfpathlineto{\pgfqpoint{2.596805in}{1.103736in}}%
\pgfpathlineto{\pgfqpoint{2.575377in}{1.115059in}}%
\pgfpathlineto{\pgfqpoint{2.553199in}{1.128066in}}%
\pgfpathlineto{\pgfqpoint{2.530111in}{1.143183in}}%
\pgfpathlineto{\pgfqpoint{2.518155in}{1.151710in}}%
\pgfpathlineto{\pgfqpoint{2.505874in}{1.161007in}}%
\pgfpathlineto{\pgfqpoint{2.493217in}{1.171196in}}%
\pgfpathlineto{\pgfqpoint{2.480123in}{1.182423in}}%
\pgfpathlineto{\pgfqpoint{2.466514in}{1.194875in}}%
\pgfpathlineto{\pgfqpoint{2.452288in}{1.208790in}}%
\pgfpathlineto{\pgfqpoint{2.437313in}{1.224471in}}%
\pgfpathlineto{\pgfqpoint{2.421411in}{1.242320in}}%
\pgfpathlineto{\pgfqpoint{2.404341in}{1.262867in}}%
\pgfpathlineto{\pgfqpoint{2.385785in}{1.286814in}}%
\pgfpathlineto{\pgfqpoint{2.365296in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{2.342268in}{1.348787in}}%
\pgfpathlineto{\pgfqpoint{2.285197in}{1.436220in}}%
\pgfpathlineto{\pgfqpoint{2.249158in}{1.488038in}}%
\pgfpathlineto{\pgfqpoint{2.207365in}{1.536756in}}%
\pgfpathlineto{\pgfqpoint{2.160981in}{1.569084in}}%
\pgfpathlineto{\pgfqpoint{2.113128in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{2.067435in}{1.550642in}}%
\pgfpathlineto{\pgfqpoint{2.026058in}{1.508016in}}%
\pgfpathlineto{\pgfqpoint{1.989370in}{1.455490in}}%
\pgfpathlineto{\pgfqpoint{1.956825in}{1.399544in}}%
\pgfpathlineto{\pgfqpoint{1.927667in}{1.343726in}}%
\pgfpathlineto{\pgfqpoint{1.901215in}{1.289798in}}%
\pgfpathlineto{\pgfqpoint{1.854399in}{1.190389in}}%
\pgfpathlineto{\pgfqpoint{1.813364in}{1.103155in}}%
\pgfpathlineto{\pgfqpoint{1.794411in}{1.063890in}}%
\pgfpathlineto{\pgfqpoint{1.776283in}{1.027330in}}%
\pgfpathlineto{\pgfqpoint{1.758855in}{0.993303in}}%
\pgfpathlineto{\pgfqpoint{1.742024in}{0.961642in}}%
\pgfpathlineto{\pgfqpoint{1.725711in}{0.932196in}}%
\pgfpathlineto{\pgfqpoint{1.709847in}{0.904811in}}%
\pgfpathlineto{\pgfqpoint{1.694369in}{0.879335in}}%
\pgfpathlineto{\pgfqpoint{1.679227in}{0.855636in}}%
\pgfpathlineto{\pgfqpoint{1.664380in}{0.833592in}}%
\pgfpathlineto{\pgfqpoint{1.649793in}{0.813091in}}%
\pgfpathlineto{\pgfqpoint{1.635438in}{0.794033in}}%
\pgfpathlineto{\pgfqpoint{1.621285in}{0.776312in}}%
\pgfpathlineto{\pgfqpoint{1.607304in}{0.759830in}}%
\pgfpathlineto{\pgfqpoint{1.593478in}{0.744507in}}%
\pgfpathlineto{\pgfqpoint{1.579790in}{0.730268in}}%
\pgfpathlineto{\pgfqpoint{1.566228in}{0.717041in}}%
\pgfpathlineto{\pgfqpoint{1.552772in}{0.704751in}}%
\pgfpathlineto{\pgfqpoint{1.539405in}{0.693332in}}%
\pgfpathlineto{\pgfqpoint{1.526115in}{0.682725in}}%
\pgfpathlineto{\pgfqpoint{1.512895in}{0.672878in}}%
\pgfpathlineto{\pgfqpoint{1.499735in}{0.663740in}}%
\pgfpathlineto{\pgfqpoint{1.486624in}{0.655259in}}%
\pgfpathlineto{\pgfqpoint{1.473554in}{0.647392in}}%
\pgfpathlineto{\pgfqpoint{1.460521in}{0.640097in}}%
\pgfpathlineto{\pgfqpoint{1.447521in}{0.633336in}}%
\pgfpathlineto{\pgfqpoint{1.434542in}{0.627070in}}%
\pgfpathlineto{\pgfqpoint{1.421571in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{1.395650in}{0.610895in}}%
\pgfpathlineto{\pgfqpoint{1.369712in}{0.602011in}}%
\pgfpathlineto{\pgfqpoint{1.343740in}{0.594412in}}%
\pgfpathlineto{\pgfqpoint{1.317702in}{0.587921in}}%
\pgfpathlineto{\pgfqpoint{1.291591in}{0.582387in}}%
\pgfpathlineto{\pgfqpoint{1.265379in}{0.577673in}}%
\pgfpathlineto{\pgfqpoint{1.239028in}{0.573661in}}%
\pgfpathlineto{\pgfqpoint{1.212529in}{0.570252in}}%
\pgfpathlineto{\pgfqpoint{1.172483in}{0.566087in}}%
\pgfpathlineto{\pgfqpoint{1.132103in}{0.562849in}}%
\pgfpathlineto{\pgfqpoint{1.091404in}{0.560338in}}%
\pgfpathlineto{\pgfqpoint{1.036749in}{0.557852in}}%
\pgfpathlineto{\pgfqpoint{0.981845in}{0.556094in}}%
\pgfpathlineto{\pgfqpoint{0.913361in}{0.554608in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{0.553368in}}%
\pgfpathlineto{\pgfqpoint{0.690583in}{0.552507in}}%
\pgfpathlineto{\pgfqpoint{0.577534in}{0.552130in}}%
\pgfpathlineto{\pgfqpoint{0.577534in}{0.552130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580867in}{0.479953in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.157201in}{1.573782in}}%
\pgfpathlineto{\pgfqpoint{2.889339in}{1.573306in}}%
\pgfpathlineto{\pgfqpoint{2.767824in}{1.572403in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{1.571079in}}%
\pgfpathlineto{\pgfqpoint{2.627783in}{1.569442in}}%
\pgfpathlineto{\pgfqpoint{2.575377in}{1.567202in}}%
\pgfpathlineto{\pgfqpoint{2.530111in}{1.564385in}}%
\pgfpathlineto{\pgfqpoint{2.493217in}{1.561132in}}%
\pgfpathlineto{\pgfqpoint{2.466514in}{1.557867in}}%
\pgfpathlineto{\pgfqpoint{2.452288in}{1.555638in}}%
\pgfpathlineto{\pgfqpoint{2.437313in}{1.552775in}}%
\pgfpathlineto{\pgfqpoint{2.421411in}{1.548969in}}%
\pgfpathlineto{\pgfqpoint{2.404341in}{1.543725in}}%
\pgfpathlineto{\pgfqpoint{2.385785in}{1.536238in}}%
\pgfpathlineto{\pgfqpoint{2.365296in}{1.525196in}}%
\pgfpathlineto{\pgfqpoint{2.342268in}{1.508428in}}%
\pgfpathlineto{\pgfqpoint{2.315899in}{1.482471in}}%
\pgfpathlineto{\pgfqpoint{2.285197in}{1.442050in}}%
\pgfpathlineto{\pgfqpoint{2.249158in}{1.380063in}}%
\pgfpathlineto{\pgfqpoint{2.207365in}{1.289907in}}%
\pgfpathlineto{\pgfqpoint{2.160981in}{1.172756in}}%
\pgfpathlineto{\pgfqpoint{2.113128in}{1.045276in}}%
\pgfpathlineto{\pgfqpoint{2.067435in}{0.930960in}}%
\pgfpathlineto{\pgfqpoint{2.026058in}{0.842009in}}%
\pgfpathlineto{\pgfqpoint{1.989370in}{0.777358in}}%
\pgfpathlineto{\pgfqpoint{1.956825in}{0.731036in}}%
\pgfpathlineto{\pgfqpoint{1.927667in}{0.697460in}}%
\pgfpathlineto{\pgfqpoint{1.901215in}{0.672557in}}%
\pgfpathlineto{\pgfqpoint{1.876933in}{0.653650in}}%
\pgfpathlineto{\pgfqpoint{1.854399in}{0.638959in}}%
\pgfpathlineto{\pgfqpoint{1.833294in}{0.627309in}}%
\pgfpathlineto{\pgfqpoint{1.813364in}{0.617901in}}%
\pgfpathlineto{\pgfqpoint{1.794411in}{0.610175in}}%
\pgfpathlineto{\pgfqpoint{1.776283in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{1.758855in}{0.598320in}}%
\pgfpathlineto{\pgfqpoint{1.742024in}{0.593696in}}%
\pgfpathlineto{\pgfqpoint{1.725711in}{0.589718in}}%
\pgfpathlineto{\pgfqpoint{1.694369in}{0.583252in}}%
\pgfpathlineto{\pgfqpoint{1.664380in}{0.578238in}}%
\pgfpathlineto{\pgfqpoint{1.635438in}{0.574259in}}%
\pgfpathlineto{\pgfqpoint{1.607304in}{0.571044in}}%
\pgfpathlineto{\pgfqpoint{1.566228in}{0.567247in}}%
\pgfpathlineto{\pgfqpoint{1.526115in}{0.564341in}}%
\pgfpathlineto{\pgfqpoint{1.473554in}{0.561410in}}%
\pgfpathlineto{\pgfqpoint{1.421571in}{0.559233in}}%
\pgfpathlineto{\pgfqpoint{1.356732in}{0.557226in}}%
\pgfpathlineto{\pgfqpoint{1.278499in}{0.555525in}}%
\pgfpathlineto{\pgfqpoint{1.172483in}{0.554035in}}%
\pgfpathlineto{\pgfqpoint{1.036749in}{0.552930in}}%
\pgfpathlineto{\pgfqpoint{0.845347in}{0.552179in}}%
\pgfpathlineto{\pgfqpoint{0.577534in}{0.551809in}}%
\pgfpathlineto{\pgfqpoint{0.577534in}{0.551809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580867in}{0.479953in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.188992in}{0.479953in}}%
\pgfpathlineto{\pgfqpoint{2.188992in}{2.058453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580867in}{0.479953in}}%
\pgfpathlineto{\pgfqpoint{0.580867in}{2.058453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153867in}{0.479953in}}%
\pgfpathlineto{\pgfqpoint{3.153867in}{2.058453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580867in}{0.479953in}}%
\pgfpathlineto{\pgfqpoint{3.153867in}{0.479953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580867in}{2.058453in}}%
\pgfpathlineto{\pgfqpoint{3.153867in}{2.058453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.253317in,y=0.551703in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle N_{\mathrm{crit}}\simeq 10^{19}\,\mathrm{cm}^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680867in}{1.914009in}}%
\pgfpathlineto{\pgfqpoint{0.903090in}{1.914009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.991978in,y=1.875120in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Sigma_{\mathrm{H\alpha}}/\Sigma_{\mathrm{H\alpha,\,max}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680867in}{1.745799in}}%
\pgfpathlineto{\pgfqpoint{0.903090in}{1.745799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.991978in,y=1.706910in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle X_{\mathrm{HI}}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/alpha_UV.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.325314in}{2.178954in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.325314in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.325314in}{2.178954in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.178954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581370in}{0.465454in}}%
\pgfpathlineto{\pgfqpoint{3.154370in}{0.465454in}}%
\pgfpathlineto{\pgfqpoint{3.154370in}{2.043954in}}%
\pgfpathlineto{\pgfqpoint{0.581370in}{2.043954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581370in}{0.465454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.581370in,y=0.368232in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010203in}{0.465454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.010203in,y=0.368232in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439037in}{0.465454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.439037in,y=0.368232in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867870in}{0.465454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.867870in,y=0.368232in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296703in}{0.465454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.296703in,y=0.368232in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725537in}{0.465454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.725537in,y=0.368232in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154370in}{0.465454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.154370in,y=0.368232in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.867870in,y=0.212845in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \log_{10}(E\;[\mathrm{Ryd}])\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581370in}{0.623304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=0.585416in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -26\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581370in}{0.939004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=0.901116in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581370in}{1.254704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=1.216816in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -24\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581370in}{1.570404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=1.532516in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -23\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581370in}{1.886104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=1.848216in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.231149in,y=1.254704in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \log_{10}(J_\nu\;[\mathrm{erg}\,\mathrm{s}^{-1}\,\mathrm{cm}^{-2}\,\mathrm{Hz}^{-1}\,\mathrm{sr}^{-1}])\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{0.465454in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.010203in}{0.465454in}}%
\pgfpathlineto{\pgfqpoint{1.010203in}{2.043954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{0.465454in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.562104in}{0.465454in}}%
\pgfpathlineto{\pgfqpoint{1.562104in}{2.043954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{0.465454in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.301120in}{0.465454in}}%
\pgfpathlineto{\pgfqpoint{2.301120in}{2.043954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{0.465454in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571370in}{1.859760in}}%
\pgfpathlineto{\pgfqpoint{0.652923in}{1.834123in}}%
\pgfpathlineto{\pgfqpoint{0.741955in}{1.805006in}}%
\pgfpathlineto{\pgfqpoint{0.741955in}{1.797383in}}%
\pgfpathlineto{\pgfqpoint{0.831091in}{1.768408in}}%
\pgfpathlineto{\pgfqpoint{0.835813in}{1.763814in}}%
\pgfpathlineto{\pgfqpoint{0.875976in}{1.753885in}}%
\pgfpathlineto{\pgfqpoint{0.880462in}{1.749150in}}%
\pgfpathlineto{\pgfqpoint{0.920349in}{1.740294in}}%
\pgfpathlineto{\pgfqpoint{0.925110in}{1.735361in}}%
\pgfpathlineto{\pgfqpoint{0.965189in}{1.726096in}}%
\pgfpathlineto{\pgfqpoint{0.966590in}{1.722493in}}%
\pgfpathlineto{\pgfqpoint{0.975690in}{1.720199in}}%
\pgfpathlineto{\pgfqpoint{1.010349in}{1.712494in}}%
\pgfpathlineto{\pgfqpoint{1.050648in}{1.693535in}}%
\pgfpathlineto{\pgfqpoint{1.184536in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{1.526800in}}%
\pgfpathlineto{\pgfqpoint{1.497169in}{1.453667in}}%
\pgfpathlineto{\pgfqpoint{1.631114in}{1.377853in}}%
\pgfpathlineto{\pgfqpoint{1.765059in}{1.298195in}}%
\pgfpathlineto{\pgfqpoint{1.905944in}{1.210591in}}%
\pgfpathlineto{\pgfqpoint{2.032872in}{1.129506in}}%
\pgfpathlineto{\pgfqpoint{2.032872in}{1.113213in}}%
\pgfpathlineto{\pgfqpoint{2.162447in}{1.031945in}}%
\pgfpathlineto{\pgfqpoint{2.166716in}{1.028893in}}%
\pgfpathlineto{\pgfqpoint{2.171379in}{1.028303in}}%
\pgfpathlineto{\pgfqpoint{2.191445in}{1.015139in}}%
\pgfpathlineto{\pgfqpoint{2.191445in}{1.017624in}}%
\pgfpathlineto{\pgfqpoint{2.211637in}{1.003618in}}%
\pgfpathlineto{\pgfqpoint{2.216027in}{1.003418in}}%
\pgfpathlineto{\pgfqpoint{2.256106in}{0.977726in}}%
\pgfpathlineto{\pgfqpoint{2.256811in}{0.980087in}}%
\pgfpathlineto{\pgfqpoint{2.257509in}{0.979668in}}%
\pgfpathlineto{\pgfqpoint{2.301424in}{0.953275in}}%
\pgfpathlineto{\pgfqpoint{2.345521in}{0.922683in}}%
\pgfpathlineto{\pgfqpoint{2.389841in}{0.902904in}}%
\pgfpathlineto{\pgfqpoint{2.657730in}{0.794431in}}%
\pgfpathlineto{\pgfqpoint{2.792231in}{0.738098in}}%
\pgfpathlineto{\pgfqpoint{2.970215in}{0.660763in}}%
\pgfpathlineto{\pgfqpoint{3.104405in}{0.600153in}}%
\pgfpathlineto{\pgfqpoint{3.149123in}{0.579477in}}%
\pgfpathlineto{\pgfqpoint{3.164370in}{0.576296in}}%
\pgfpathlineto{\pgfqpoint{3.164370in}{0.576296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{0.465454in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571370in}{1.837022in}}%
\pgfpathlineto{\pgfqpoint{0.652923in}{1.811385in}}%
\pgfpathlineto{\pgfqpoint{0.741955in}{1.782268in}}%
\pgfpathlineto{\pgfqpoint{0.741955in}{1.774644in}}%
\pgfpathlineto{\pgfqpoint{0.831091in}{1.745670in}}%
\pgfpathlineto{\pgfqpoint{0.835813in}{1.741075in}}%
\pgfpathlineto{\pgfqpoint{0.875976in}{1.731147in}}%
\pgfpathlineto{\pgfqpoint{0.880462in}{1.726412in}}%
\pgfpathlineto{\pgfqpoint{0.920349in}{1.717556in}}%
\pgfpathlineto{\pgfqpoint{0.925110in}{1.712623in}}%
\pgfpathlineto{\pgfqpoint{0.965189in}{1.703357in}}%
\pgfpathlineto{\pgfqpoint{0.966590in}{1.699754in}}%
\pgfpathlineto{\pgfqpoint{0.975690in}{1.697461in}}%
\pgfpathlineto{\pgfqpoint{1.010349in}{1.689793in}}%
\pgfpathlineto{\pgfqpoint{1.050648in}{1.676768in}}%
\pgfpathlineto{\pgfqpoint{1.184536in}{1.624251in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{1.556033in}}%
\pgfpathlineto{\pgfqpoint{1.497169in}{1.502644in}}%
\pgfpathlineto{\pgfqpoint{1.631114in}{1.446552in}}%
\pgfpathlineto{\pgfqpoint{1.720424in}{1.407030in}}%
\pgfpathlineto{\pgfqpoint{1.809528in}{1.365808in}}%
\pgfpathlineto{\pgfqpoint{1.943562in}{1.301189in}}%
\pgfpathlineto{\pgfqpoint{2.032872in}{1.257358in}}%
\pgfpathlineto{\pgfqpoint{2.032872in}{1.241065in}}%
\pgfpathlineto{\pgfqpoint{2.077417in}{1.219423in}}%
\pgfpathlineto{\pgfqpoint{2.122176in}{1.197814in}}%
\pgfpathlineto{\pgfqpoint{2.126732in}{1.197643in}}%
\pgfpathlineto{\pgfqpoint{2.158057in}{1.181295in}}%
\pgfpathlineto{\pgfqpoint{2.166716in}{1.176452in}}%
\pgfpathlineto{\pgfqpoint{2.171379in}{1.176549in}}%
\pgfpathlineto{\pgfqpoint{2.191445in}{1.166339in}}%
\pgfpathlineto{\pgfqpoint{2.191445in}{1.168824in}}%
\pgfpathlineto{\pgfqpoint{2.211637in}{1.157791in}}%
\pgfpathlineto{\pgfqpoint{2.216027in}{1.158237in}}%
\pgfpathlineto{\pgfqpoint{2.256106in}{1.138446in}}%
\pgfpathlineto{\pgfqpoint{2.256811in}{1.140911in}}%
\pgfpathlineto{\pgfqpoint{2.257509in}{1.140595in}}%
\pgfpathlineto{\pgfqpoint{2.301424in}{1.120668in}}%
\pgfpathlineto{\pgfqpoint{2.345521in}{1.096568in}}%
\pgfpathlineto{\pgfqpoint{2.389841in}{1.083315in}}%
\pgfpathlineto{\pgfqpoint{2.657730in}{1.014285in}}%
\pgfpathlineto{\pgfqpoint{2.792231in}{0.977755in}}%
\pgfpathlineto{\pgfqpoint{2.970215in}{0.926627in}}%
\pgfpathlineto{\pgfqpoint{3.104405in}{0.885775in}}%
\pgfpathlineto{\pgfqpoint{3.149123in}{0.871682in}}%
\pgfpathlineto{\pgfqpoint{3.164370in}{0.868759in}}%
\pgfpathlineto{\pgfqpoint{3.164370in}{0.868759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{0.465454in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571370in}{1.809846in}}%
\pgfpathlineto{\pgfqpoint{0.652923in}{1.784209in}}%
\pgfpathlineto{\pgfqpoint{0.741955in}{1.755091in}}%
\pgfpathlineto{\pgfqpoint{0.741955in}{1.747468in}}%
\pgfpathlineto{\pgfqpoint{0.831091in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{0.835813in}{1.713899in}}%
\pgfpathlineto{\pgfqpoint{0.875976in}{1.703971in}}%
\pgfpathlineto{\pgfqpoint{0.880462in}{1.699236in}}%
\pgfpathlineto{\pgfqpoint{0.920349in}{1.690380in}}%
\pgfpathlineto{\pgfqpoint{0.925110in}{1.685447in}}%
\pgfpathlineto{\pgfqpoint{0.965189in}{1.676181in}}%
\pgfpathlineto{\pgfqpoint{0.966590in}{1.672578in}}%
\pgfpathlineto{\pgfqpoint{0.975690in}{1.670285in}}%
\pgfpathlineto{\pgfqpoint{1.010349in}{1.662654in}}%
\pgfpathlineto{\pgfqpoint{1.050648in}{1.655563in}}%
\pgfpathlineto{\pgfqpoint{1.184536in}{1.622759in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{1.580829in}}%
\pgfpathlineto{\pgfqpoint{1.497169in}{1.547183in}}%
\pgfpathlineto{\pgfqpoint{1.631114in}{1.510812in}}%
\pgfpathlineto{\pgfqpoint{1.720424in}{1.484440in}}%
\pgfpathlineto{\pgfqpoint{1.809528in}{1.456338in}}%
\pgfpathlineto{\pgfqpoint{1.943562in}{1.411454in}}%
\pgfpathlineto{\pgfqpoint{2.032872in}{1.380772in}}%
\pgfpathlineto{\pgfqpoint{2.032872in}{1.364479in}}%
\pgfpathlineto{\pgfqpoint{2.077417in}{1.349396in}}%
\pgfpathlineto{\pgfqpoint{2.122176in}{1.334376in}}%
\pgfpathlineto{\pgfqpoint{2.126732in}{1.334877in}}%
\pgfpathlineto{\pgfqpoint{2.153645in}{1.324908in}}%
\pgfpathlineto{\pgfqpoint{2.166716in}{1.319572in}}%
\pgfpathlineto{\pgfqpoint{2.171379in}{1.320356in}}%
\pgfpathlineto{\pgfqpoint{2.191445in}{1.313101in}}%
\pgfpathlineto{\pgfqpoint{2.191445in}{1.315586in}}%
\pgfpathlineto{\pgfqpoint{2.211637in}{1.307526in}}%
\pgfpathlineto{\pgfqpoint{2.216027in}{1.308619in}}%
\pgfpathlineto{\pgfqpoint{2.256106in}{1.294729in}}%
\pgfpathlineto{\pgfqpoint{2.256811in}{1.297297in}}%
\pgfpathlineto{\pgfqpoint{2.257509in}{1.297084in}}%
\pgfpathlineto{\pgfqpoint{2.301424in}{1.283623in}}%
\pgfpathlineto{\pgfqpoint{2.345521in}{1.266016in}}%
\pgfpathlineto{\pgfqpoint{2.389841in}{1.259288in}}%
\pgfpathlineto{\pgfqpoint{2.657730in}{1.229701in}}%
\pgfpathlineto{\pgfqpoint{2.792231in}{1.212975in}}%
\pgfpathlineto{\pgfqpoint{2.970215in}{1.188052in}}%
\pgfpathlineto{\pgfqpoint{3.104405in}{1.166958in}}%
\pgfpathlineto{\pgfqpoint{3.164370in}{1.156785in}}%
\pgfpathlineto{\pgfqpoint{3.164370in}{1.156785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{0.465454in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571370in}{1.776294in}}%
\pgfpathlineto{\pgfqpoint{0.652923in}{1.750657in}}%
\pgfpathlineto{\pgfqpoint{0.741955in}{1.721539in}}%
\pgfpathlineto{\pgfqpoint{0.741955in}{1.713916in}}%
\pgfpathlineto{\pgfqpoint{0.831091in}{1.684942in}}%
\pgfpathlineto{\pgfqpoint{0.835813in}{1.680347in}}%
\pgfpathlineto{\pgfqpoint{0.875976in}{1.670419in}}%
\pgfpathlineto{\pgfqpoint{0.880462in}{1.665684in}}%
\pgfpathlineto{\pgfqpoint{0.920349in}{1.656827in}}%
\pgfpathlineto{\pgfqpoint{0.925110in}{1.651894in}}%
\pgfpathlineto{\pgfqpoint{0.965189in}{1.642629in}}%
\pgfpathlineto{\pgfqpoint{0.966590in}{1.639026in}}%
\pgfpathlineto{\pgfqpoint{0.975690in}{1.636733in}}%
\pgfpathlineto{\pgfqpoint{1.010349in}{1.629139in}}%
\pgfpathlineto{\pgfqpoint{1.050648in}{1.627981in}}%
\pgfpathlineto{\pgfqpoint{1.184536in}{1.614891in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{1.599248in}}%
\pgfpathlineto{\pgfqpoint{1.497169in}{1.585345in}}%
\pgfpathlineto{\pgfqpoint{1.631114in}{1.568697in}}%
\pgfpathlineto{\pgfqpoint{1.720424in}{1.555474in}}%
\pgfpathlineto{\pgfqpoint{1.809528in}{1.540491in}}%
\pgfpathlineto{\pgfqpoint{1.943562in}{1.515342in}}%
\pgfpathlineto{\pgfqpoint{2.032872in}{1.497809in}}%
\pgfpathlineto{\pgfqpoint{2.032872in}{1.481517in}}%
\pgfpathlineto{\pgfqpoint{2.077417in}{1.472992in}}%
\pgfpathlineto{\pgfqpoint{2.122176in}{1.464563in}}%
\pgfpathlineto{\pgfqpoint{2.126732in}{1.465734in}}%
\pgfpathlineto{\pgfqpoint{2.153645in}{1.459728in}}%
\pgfpathlineto{\pgfqpoint{2.166716in}{1.456317in}}%
\pgfpathlineto{\pgfqpoint{2.171379in}{1.457787in}}%
\pgfpathlineto{\pgfqpoint{2.191445in}{1.453486in}}%
\pgfpathlineto{\pgfqpoint{2.191445in}{1.455971in}}%
\pgfpathlineto{\pgfqpoint{2.211637in}{1.450885in}}%
\pgfpathlineto{\pgfqpoint{2.216027in}{1.452623in}}%
\pgfpathlineto{\pgfqpoint{2.256106in}{1.444635in}}%
\pgfpathlineto{\pgfqpoint{2.257509in}{1.447196in}}%
\pgfpathlineto{\pgfqpoint{2.301424in}{1.440201in}}%
\pgfpathlineto{\pgfqpoint{2.345521in}{1.429087in}}%
\pgfpathlineto{\pgfqpoint{2.389841in}{1.428885in}}%
\pgfpathlineto{\pgfqpoint{2.657730in}{1.438741in}}%
\pgfpathlineto{\pgfqpoint{2.792231in}{1.441818in}}%
\pgfpathlineto{\pgfqpoint{2.970215in}{1.443101in}}%
\pgfpathlineto{\pgfqpoint{3.104405in}{1.441764in}}%
\pgfpathlineto{\pgfqpoint{3.149123in}{1.440840in}}%
\pgfpathlineto{\pgfqpoint{3.164370in}{1.438434in}}%
\pgfpathlineto{\pgfqpoint{3.164370in}{1.438434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581370in}{0.465454in}}%
\pgfpathlineto{\pgfqpoint{0.581370in}{2.043954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154370in}{0.465454in}}%
\pgfpathlineto{\pgfqpoint{3.154370in}{2.043954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581370in}{0.465454in}}%
\pgfpathlineto{\pgfqpoint{3.154370in}{0.465454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581370in}{2.043954in}}%
\pgfpathlineto{\pgfqpoint{3.154370in}{2.043954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.925167in,y=0.497024in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont H I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.477067in,y=0.497024in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont He I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.216084in,y=0.497024in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont He II}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630649in,y=0.864649in,left,base,rotate=340.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha_{\mathrm{UV}}=-2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623048in,y=1.098796in,left,base,rotate=347.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha_{\mathrm{UV}}=-1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.708461in,y=1.270904in,left,base,rotate=354.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha_{\mathrm{UV}}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.713526in,y=1.471242in,left,base,rotate=3.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha_{\mathrm{UV}}=1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/coldens_SB_gamma_selfsim.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.323096in}{2.294512in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.323096in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.323096in}{2.294512in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.294512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591068in}{0.479953in}}%
\pgfpathlineto{\pgfqpoint{3.164068in}{0.479953in}}%
\pgfpathlineto{\pgfqpoint{3.164068in}{2.058453in}}%
\pgfpathlineto{\pgfqpoint{0.591068in}{2.058453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591067in}{0.479953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.591067in,y=0.382731in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234317in}{0.479953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.234317in,y=0.382731in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877567in}{0.479953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.877567in,y=0.382731in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520818in}{0.479953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.520818in,y=0.382731in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164067in}{0.479953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.164067in,y=0.382731in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.877568in,y=0.228410in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \log_{10}(N_{\mathrm{HI}}\; [\mathrm{cm}^{-2}])\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591068in}{0.479953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.283966in,y=0.441373in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -23\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591068in}{0.835944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.283966in,y=0.797364in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591068in}{1.191935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.283966in,y=1.153354in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -21\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591068in}{1.547925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.283966in,y=1.509345in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591068in}{1.903916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.283966in,y=1.865336in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -19\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.228410in,y=1.269203in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \log_{10}(\Sigma_{\mathrm{H\alpha}}/[\mathrm{erg}\,\mathrm{s}^{-1}\,\mathrm{cm}^{-2}\,\mathrm{arcsec}^{-2}])\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591068in}{0.479953in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167401in}{1.745827in}}%
\pgfpathlineto{\pgfqpoint{3.101008in}{1.745005in}}%
\pgfpathlineto{\pgfqpoint{3.030447in}{1.744828in}}%
\pgfpathlineto{\pgfqpoint{2.957449in}{1.745369in}}%
\pgfpathlineto{\pgfqpoint{2.883908in}{1.746686in}}%
\pgfpathlineto{\pgfqpoint{2.819959in}{1.748565in}}%
\pgfpathlineto{\pgfqpoint{2.760039in}{1.751109in}}%
\pgfpathlineto{\pgfqpoint{2.714747in}{1.753674in}}%
\pgfpathlineto{\pgfqpoint{2.667055in}{1.757127in}}%
\pgfpathlineto{\pgfqpoint{2.626818in}{1.760776in}}%
\pgfpathlineto{\pgfqpoint{2.595112in}{1.764220in}}%
\pgfpathlineto{\pgfqpoint{2.561720in}{1.768486in}}%
\pgfpathlineto{\pgfqpoint{2.526054in}{1.773891in}}%
\pgfpathlineto{\pgfqpoint{2.500523in}{1.778368in}}%
\pgfpathlineto{\pgfqpoint{2.473013in}{1.783798in}}%
\pgfpathlineto{\pgfqpoint{2.442683in}{1.790490in}}%
\pgfpathlineto{\pgfqpoint{2.408127in}{1.798841in}}%
\pgfpathlineto{\pgfqpoint{2.342654in}{1.815353in}}%
\pgfpathlineto{\pgfqpoint{2.315027in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{2.283312in}{1.828413in}}%
\pgfpathlineto{\pgfqpoint{2.246974in}{1.834267in}}%
\pgfpathlineto{\pgfqpoint{2.206190in}{1.838252in}}%
\pgfpathlineto{\pgfqpoint{2.162363in}{1.839180in}}%
\pgfpathlineto{\pgfqpoint{2.117989in}{1.836481in}}%
\pgfpathlineto{\pgfqpoint{2.075573in}{1.830492in}}%
\pgfpathlineto{\pgfqpoint{2.036561in}{1.822078in}}%
\pgfpathlineto{\pgfqpoint{2.001263in}{1.812098in}}%
\pgfpathlineto{\pgfqpoint{1.969364in}{1.801174in}}%
\pgfpathlineto{\pgfqpoint{1.940349in}{1.789693in}}%
\pgfpathlineto{\pgfqpoint{1.913710in}{1.777882in}}%
\pgfpathlineto{\pgfqpoint{1.889020in}{1.765876in}}%
\pgfpathlineto{\pgfqpoint{1.865925in}{1.753749in}}%
\pgfpathlineto{\pgfqpoint{1.844145in}{1.741544in}}%
\pgfpathlineto{\pgfqpoint{1.823463in}{1.729289in}}%
\pgfpathlineto{\pgfqpoint{1.803704in}{1.717000in}}%
\pgfpathlineto{\pgfqpoint{1.784718in}{1.704681in}}%
\pgfpathlineto{\pgfqpoint{1.748628in}{1.679969in}}%
\pgfpathlineto{\pgfqpoint{1.714493in}{1.655170in}}%
\pgfpathlineto{\pgfqpoint{1.681805in}{1.630268in}}%
\pgfpathlineto{\pgfqpoint{1.650203in}{1.605254in}}%
\pgfpathlineto{\pgfqpoint{1.619432in}{1.580133in}}%
\pgfpathlineto{\pgfqpoint{1.574373in}{1.542217in}}%
\pgfpathlineto{\pgfqpoint{1.530195in}{1.504017in}}%
\pgfpathlineto{\pgfqpoint{1.472054in}{1.452668in}}%
\pgfpathlineto{\pgfqpoint{1.385436in}{1.374939in}}%
\pgfpathlineto{\pgfqpoint{1.226093in}{1.231741in}}%
\pgfpathlineto{\pgfqpoint{1.139165in}{1.154606in}}%
\pgfpathlineto{\pgfqpoint{1.053166in}{1.079210in}}%
\pgfpathlineto{\pgfqpoint{0.851483in}{0.903894in}}%
\pgfpathlineto{\pgfqpoint{0.733877in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{0.671431in}{0.745181in}}%
\pgfpathlineto{\pgfqpoint{0.624285in}{0.702170in}}%
\pgfpathlineto{\pgfqpoint{0.587734in}{0.668089in}}%
\pgfpathlineto{\pgfqpoint{0.587734in}{0.668089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591068in}{0.479953in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167401in}{1.640188in}}%
\pgfpathlineto{\pgfqpoint{3.096053in}{1.639162in}}%
\pgfpathlineto{\pgfqpoint{3.018734in}{1.638803in}}%
\pgfpathlineto{\pgfqpoint{2.937589in}{1.639202in}}%
\pgfpathlineto{\pgfqpoint{2.862583in}{1.640293in}}%
\pgfpathlineto{\pgfqpoint{2.797623in}{1.641899in}}%
\pgfpathlineto{\pgfqpoint{2.737007in}{1.644114in}}%
\pgfpathlineto{\pgfqpoint{2.682004in}{1.646917in}}%
\pgfpathlineto{\pgfqpoint{2.633702in}{1.650189in}}%
\pgfpathlineto{\pgfqpoint{2.593105in}{1.653679in}}%
\pgfpathlineto{\pgfqpoint{2.561235in}{1.657000in}}%
\pgfpathlineto{\pgfqpoint{2.527792in}{1.661139in}}%
\pgfpathlineto{\pgfqpoint{2.492250in}{1.666404in}}%
\pgfpathlineto{\pgfqpoint{2.466953in}{1.670760in}}%
\pgfpathlineto{\pgfqpoint{2.439884in}{1.676004in}}%
\pgfpathlineto{\pgfqpoint{2.410364in}{1.682376in}}%
\pgfpathlineto{\pgfqpoint{2.377323in}{1.690151in}}%
\pgfpathlineto{\pgfqpoint{2.292963in}{1.710482in}}%
\pgfpathlineto{\pgfqpoint{2.265933in}{1.716104in}}%
\pgfpathlineto{\pgfqpoint{2.235746in}{1.721290in}}%
\pgfpathlineto{\pgfqpoint{2.202326in}{1.725340in}}%
\pgfpathlineto{\pgfqpoint{2.166136in}{1.727413in}}%
\pgfpathlineto{\pgfqpoint{2.128315in}{1.726816in}}%
\pgfpathlineto{\pgfqpoint{2.090419in}{1.723320in}}%
\pgfpathlineto{\pgfqpoint{2.053869in}{1.717213in}}%
\pgfpathlineto{\pgfqpoint{2.019536in}{1.709074in}}%
\pgfpathlineto{\pgfqpoint{1.987709in}{1.699497in}}%
\pgfpathlineto{\pgfqpoint{1.958302in}{1.688954in}}%
\pgfpathlineto{\pgfqpoint{1.931068in}{1.677779in}}%
\pgfpathlineto{\pgfqpoint{1.905716in}{1.666192in}}%
\pgfpathlineto{\pgfqpoint{1.881961in}{1.654333in}}%
\pgfpathlineto{\pgfqpoint{1.859557in}{1.642288in}}%
\pgfpathlineto{\pgfqpoint{1.838297in}{1.630115in}}%
\pgfpathlineto{\pgfqpoint{1.818015in}{1.617857in}}%
\pgfpathlineto{\pgfqpoint{1.798561in}{1.605530in}}%
\pgfpathlineto{\pgfqpoint{1.779813in}{1.593148in}}%
\pgfpathlineto{\pgfqpoint{1.744071in}{1.568265in}}%
\pgfpathlineto{\pgfqpoint{1.710178in}{1.543252in}}%
\pgfpathlineto{\pgfqpoint{1.677684in}{1.518122in}}%
\pgfpathlineto{\pgfqpoint{1.646261in}{1.492877in}}%
\pgfpathlineto{\pgfqpoint{1.615654in}{1.467512in}}%
\pgfpathlineto{\pgfqpoint{1.570863in}{1.429237in}}%
\pgfpathlineto{\pgfqpoint{1.527002in}{1.390692in}}%
\pgfpathlineto{\pgfqpoint{1.469385in}{1.338910in}}%
\pgfpathlineto{\pgfqpoint{1.397974in}{1.273626in}}%
\pgfpathlineto{\pgfqpoint{1.197369in}{1.089531in}}%
\pgfpathlineto{\pgfqpoint{1.125294in}{1.024454in}}%
\pgfpathlineto{\pgfqpoint{1.053511in}{0.960534in}}%
\pgfpathlineto{\pgfqpoint{0.968898in}{0.886179in}}%
\pgfpathlineto{\pgfqpoint{0.860858in}{0.792332in}}%
\pgfpathlineto{\pgfqpoint{0.652870in}{0.612079in}}%
\pgfpathlineto{\pgfqpoint{0.606528in}{0.570688in}}%
\pgfpathlineto{\pgfqpoint{0.587734in}{0.553568in}}%
\pgfpathlineto{\pgfqpoint{0.587734in}{0.553568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591068in}{0.479953in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167401in}{1.851541in}}%
\pgfpathlineto{\pgfqpoint{3.106133in}{1.850937in}}%
\pgfpathlineto{\pgfqpoint{3.035841in}{1.850981in}}%
\pgfpathlineto{\pgfqpoint{2.969937in}{1.851730in}}%
\pgfpathlineto{\pgfqpoint{2.904648in}{1.853189in}}%
\pgfpathlineto{\pgfqpoint{2.841614in}{1.855377in}}%
\pgfpathlineto{\pgfqpoint{2.791019in}{1.857810in}}%
\pgfpathlineto{\pgfqpoint{2.746438in}{1.860572in}}%
\pgfpathlineto{\pgfqpoint{2.699309in}{1.864263in}}%
\pgfpathlineto{\pgfqpoint{2.659370in}{1.868139in}}%
\pgfpathlineto{\pgfqpoint{2.627761in}{1.871780in}}%
\pgfpathlineto{\pgfqpoint{2.594316in}{1.876273in}}%
\pgfpathlineto{\pgfqpoint{2.558362in}{1.881948in}}%
\pgfpathlineto{\pgfqpoint{2.532434in}{1.886653in}}%
\pgfpathlineto{\pgfqpoint{2.504240in}{1.892400in}}%
\pgfpathlineto{\pgfqpoint{2.472697in}{1.899589in}}%
\pgfpathlineto{\pgfqpoint{2.435849in}{1.908795in}}%
\pgfpathlineto{\pgfqpoint{2.361770in}{1.927856in}}%
\pgfpathlineto{\pgfqpoint{2.328397in}{1.935529in}}%
\pgfpathlineto{\pgfqpoint{2.288707in}{1.942997in}}%
\pgfpathlineto{\pgfqpoint{2.242336in}{1.948740in}}%
\pgfpathlineto{\pgfqpoint{2.190992in}{1.950897in}}%
\pgfpathlineto{\pgfqpoint{2.138704in}{1.948485in}}%
\pgfpathlineto{\pgfqpoint{2.089704in}{1.942046in}}%
\pgfpathlineto{\pgfqpoint{2.046060in}{1.932922in}}%
\pgfpathlineto{\pgfqpoint{2.007763in}{1.922292in}}%
\pgfpathlineto{\pgfqpoint{1.973968in}{1.910875in}}%
\pgfpathlineto{\pgfqpoint{1.943742in}{1.899055in}}%
\pgfpathlineto{\pgfqpoint{1.916323in}{1.887032in}}%
\pgfpathlineto{\pgfqpoint{1.891121in}{1.874910in}}%
\pgfpathlineto{\pgfqpoint{1.867684in}{1.862735in}}%
\pgfpathlineto{\pgfqpoint{1.845676in}{1.850535in}}%
\pgfpathlineto{\pgfqpoint{1.824840in}{1.838323in}}%
\pgfpathlineto{\pgfqpoint{1.804967in}{1.826100in}}%
\pgfpathlineto{\pgfqpoint{1.785905in}{1.813869in}}%
\pgfpathlineto{\pgfqpoint{1.749717in}{1.789377in}}%
\pgfpathlineto{\pgfqpoint{1.715502in}{1.764819in}}%
\pgfpathlineto{\pgfqpoint{1.682739in}{1.740180in}}%
\pgfpathlineto{\pgfqpoint{1.651042in}{1.715433in}}%
\pgfpathlineto{\pgfqpoint{1.620144in}{1.690573in}}%
\pgfpathlineto{\pgfqpoint{1.574827in}{1.653043in}}%
\pgfpathlineto{\pgfqpoint{1.530322in}{1.615236in}}%
\pgfpathlineto{\pgfqpoint{1.471631in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.369444in}{1.474749in}}%
\pgfpathlineto{\pgfqpoint{1.237839in}{1.359391in}}%
\pgfpathlineto{\pgfqpoint{1.121986in}{1.258896in}}%
\pgfpathlineto{\pgfqpoint{0.854935in}{1.028212in}}%
\pgfpathlineto{\pgfqpoint{0.774231in}{0.957148in}}%
\pgfpathlineto{\pgfqpoint{0.711160in}{0.900608in}}%
\pgfpathlineto{\pgfqpoint{0.663006in}{0.856489in}}%
\pgfpathlineto{\pgfqpoint{0.618733in}{0.814979in}}%
\pgfpathlineto{\pgfqpoint{0.587734in}{0.785301in}}%
\pgfpathlineto{\pgfqpoint{0.587734in}{0.785301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591068in}{0.479953in}}%
\pgfpathlineto{\pgfqpoint{0.591068in}{2.058453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164068in}{0.479953in}}%
\pgfpathlineto{\pgfqpoint{3.164068in}{2.058453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591067in}{0.479953in}}%
\pgfpathlineto{\pgfqpoint{3.164067in}{0.479953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591067in}{2.058453in}}%
\pgfpathlineto{\pgfqpoint{3.164067in}{2.058453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674368in}{1.940033in}}%
\pgfpathlineto{\pgfqpoint{0.859479in}{1.940033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.933523in,y=1.907638in,left,base]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont Fiducial}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.674368in}{1.807335in}}%
\pgfpathlineto{\pgfqpoint{0.859479in}{1.807335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.933523in,y=1.774941in,left,base]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \Gamma=0.5\Gamma_{\mathrm{fid}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.674368in}{1.674638in}}%
\pgfpathlineto{\pgfqpoint{0.859479in}{1.674638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.933523in,y=1.642244in,left,base]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \Gamma=2.0\Gamma_{\mathrm{fid}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787513in}{0.637803in}}%
\pgfpathlineto{\pgfqpoint{3.074012in}{0.637803in}}%
\pgfpathlineto{\pgfqpoint{3.074012in}{1.427053in}}%
\pgfpathlineto{\pgfqpoint{1.787513in}{1.427053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787513in}{0.637803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.787513in,y=0.589192in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109137in}{0.637803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.109137in,y=0.589192in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430762in}{0.637803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.430762in,y=0.589192in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752387in}{0.637803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.752387in,y=0.589192in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074012in}{0.637803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.074012in,y=0.589192in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787513in}{0.637803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.529022in,y=0.599223in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -23\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787513in}{0.993794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.529022in,y=0.955214in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -21\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787513in}{1.349785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.529022in,y=1.311204in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -19\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787513in}{0.637803in}}{\pgfqpoint{1.286500in}{0.789250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077346in}{1.270770in}}%
\pgfpathlineto{\pgfqpoint{3.028344in}{1.270252in}}%
\pgfpathlineto{\pgfqpoint{2.977643in}{1.270431in}}%
\pgfpathlineto{\pgfqpoint{2.926157in}{1.271364in}}%
\pgfpathlineto{\pgfqpoint{2.885076in}{1.272773in}}%
\pgfpathlineto{\pgfqpoint{2.849352in}{1.274664in}}%
\pgfpathlineto{\pgfqpoint{2.820572in}{1.276804in}}%
\pgfpathlineto{\pgfqpoint{2.794903in}{1.279323in}}%
\pgfpathlineto{\pgfqpoint{2.772839in}{1.282070in}}%
\pgfpathlineto{\pgfqpoint{2.748728in}{1.285840in}}%
\pgfpathlineto{\pgfqpoint{2.728485in}{1.289726in}}%
\pgfpathlineto{\pgfqpoint{2.705005in}{1.295042in}}%
\pgfpathlineto{\pgfqpoint{2.649492in}{1.308753in}}%
\pgfpathlineto{\pgfqpoint{2.633635in}{1.312033in}}%
\pgfpathlineto{\pgfqpoint{2.615466in}{1.314960in}}%
\pgfpathlineto{\pgfqpoint{2.595074in}{1.316953in}}%
\pgfpathlineto{\pgfqpoint{2.573160in}{1.317417in}}%
\pgfpathlineto{\pgfqpoint{2.550973in}{1.316067in}}%
\pgfpathlineto{\pgfqpoint{2.529765in}{1.313073in}}%
\pgfpathlineto{\pgfqpoint{2.510259in}{1.308866in}}%
\pgfpathlineto{\pgfqpoint{2.492610in}{1.303876in}}%
\pgfpathlineto{\pgfqpoint{2.476661in}{1.298414in}}%
\pgfpathlineto{\pgfqpoint{2.462153in}{1.292673in}}%
\pgfpathlineto{\pgfqpoint{2.448834in}{1.286768in}}%
\pgfpathlineto{\pgfqpoint{2.436489in}{1.280765in}}%
\pgfpathlineto{\pgfqpoint{2.414051in}{1.268599in}}%
\pgfpathlineto{\pgfqpoint{2.393831in}{1.256327in}}%
\pgfpathlineto{\pgfqpoint{2.375173in}{1.243994in}}%
\pgfpathlineto{\pgfqpoint{2.357655in}{1.231618in}}%
\pgfpathlineto{\pgfqpoint{2.332881in}{1.212961in}}%
\pgfpathlineto{\pgfqpoint{2.309343in}{1.194181in}}%
\pgfpathlineto{\pgfqpoint{2.279165in}{1.168935in}}%
\pgfpathlineto{\pgfqpoint{2.242505in}{1.137027in}}%
\pgfpathlineto{\pgfqpoint{2.191912in}{1.091797in}}%
\pgfpathlineto{\pgfqpoint{2.083267in}{0.994332in}}%
\pgfpathlineto{\pgfqpoint{2.018562in}{0.937432in}}%
\pgfpathlineto{\pgfqpoint{1.832672in}{0.774902in}}%
\pgfpathlineto{\pgfqpoint{1.795306in}{0.740738in}}%
\pgfpathlineto{\pgfqpoint{1.784179in}{0.730299in}}%
\pgfpathlineto{\pgfqpoint{1.784179in}{0.730299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787513in}{0.637803in}}{\pgfqpoint{1.286500in}{0.789250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.077346in}{1.271535in}}%
\pgfpathlineto{\pgfqpoint{3.025773in}{1.270880in}}%
\pgfpathlineto{\pgfqpoint{2.971365in}{1.270920in}}%
\pgfpathlineto{\pgfqpoint{2.919332in}{1.271635in}}%
\pgfpathlineto{\pgfqpoint{2.873694in}{1.272934in}}%
\pgfpathlineto{\pgfqpoint{2.837669in}{1.274597in}}%
\pgfpathlineto{\pgfqpoint{2.803845in}{1.276897in}}%
\pgfpathlineto{\pgfqpoint{2.777986in}{1.279315in}}%
\pgfpathlineto{\pgfqpoint{2.755875in}{1.281978in}}%
\pgfpathlineto{\pgfqpoint{2.731875in}{1.285650in}}%
\pgfpathlineto{\pgfqpoint{2.711921in}{1.289411in}}%
\pgfpathlineto{\pgfqpoint{2.689165in}{1.294444in}}%
\pgfpathlineto{\pgfqpoint{2.624945in}{1.309461in}}%
\pgfpathlineto{\pgfqpoint{2.609852in}{1.312054in}}%
\pgfpathlineto{\pgfqpoint{2.593142in}{1.314079in}}%
\pgfpathlineto{\pgfqpoint{2.575047in}{1.315115in}}%
\pgfpathlineto{\pgfqpoint{2.556136in}{1.314817in}}%
\pgfpathlineto{\pgfqpoint{2.537188in}{1.313069in}}%
\pgfpathlineto{\pgfqpoint{2.518913in}{1.310015in}}%
\pgfpathlineto{\pgfqpoint{2.501747in}{1.305946in}}%
\pgfpathlineto{\pgfqpoint{2.485833in}{1.301157in}}%
\pgfpathlineto{\pgfqpoint{2.471130in}{1.295885in}}%
\pgfpathlineto{\pgfqpoint{2.457513in}{1.290298in}}%
\pgfpathlineto{\pgfqpoint{2.444837in}{1.284505in}}%
\pgfpathlineto{\pgfqpoint{2.432959in}{1.278575in}}%
\pgfpathlineto{\pgfqpoint{2.411127in}{1.266466in}}%
\pgfpathlineto{\pgfqpoint{2.391259in}{1.254174in}}%
\pgfpathlineto{\pgfqpoint{2.372817in}{1.241770in}}%
\pgfpathlineto{\pgfqpoint{2.355441in}{1.229296in}}%
\pgfpathlineto{\pgfqpoint{2.330821in}{1.210470in}}%
\pgfpathlineto{\pgfqpoint{2.307412in}{1.191513in}}%
\pgfpathlineto{\pgfqpoint{2.277410in}{1.166027in}}%
\pgfpathlineto{\pgfqpoint{2.241031in}{1.133836in}}%
\pgfpathlineto{\pgfqpoint{2.190966in}{1.088222in}}%
\pgfpathlineto{\pgfqpoint{2.076252in}{0.983110in}}%
\pgfpathlineto{\pgfqpoint{2.025880in}{0.938005in}}%
\pgfpathlineto{\pgfqpoint{1.962589in}{0.882432in}}%
\pgfpathlineto{\pgfqpoint{1.872591in}{0.804601in}}%
\pgfpathlineto{\pgfqpoint{1.818414in}{0.757448in}}%
\pgfpathlineto{\pgfqpoint{1.784179in}{0.726663in}}%
\pgfpathlineto{\pgfqpoint{1.784179in}{0.726663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787513in}{0.637803in}}{\pgfqpoint{1.286500in}{0.789250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.077346in}{1.270041in}}%
\pgfpathlineto{\pgfqpoint{3.030968in}{1.269675in}}%
\pgfpathlineto{\pgfqpoint{2.983812in}{1.270003in}}%
\pgfpathlineto{\pgfqpoint{2.936651in}{1.271067in}}%
\pgfpathlineto{\pgfqpoint{2.896087in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{2.860594in}{1.274858in}}%
\pgfpathlineto{\pgfqpoint{2.831789in}{1.277284in}}%
\pgfpathlineto{\pgfqpoint{2.805859in}{1.280135in}}%
\pgfpathlineto{\pgfqpoint{2.783306in}{1.283251in}}%
\pgfpathlineto{\pgfqpoint{2.758196in}{1.287572in}}%
\pgfpathlineto{\pgfqpoint{2.736470in}{1.292136in}}%
\pgfpathlineto{\pgfqpoint{2.709903in}{1.298643in}}%
\pgfpathlineto{\pgfqpoint{2.672864in}{1.308173in}}%
\pgfpathlineto{\pgfqpoint{2.656177in}{1.312009in}}%
\pgfpathlineto{\pgfqpoint{2.636332in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.613147in}{1.318615in}}%
\pgfpathlineto{\pgfqpoint{2.587475in}{1.319694in}}%
\pgfpathlineto{\pgfqpoint{2.561331in}{1.318487in}}%
\pgfpathlineto{\pgfqpoint{2.536831in}{1.315268in}}%
\pgfpathlineto{\pgfqpoint{2.515009in}{1.310706in}}%
\pgfpathlineto{\pgfqpoint{2.495860in}{1.305391in}}%
\pgfpathlineto{\pgfqpoint{2.478963in}{1.299682in}}%
\pgfpathlineto{\pgfqpoint{2.463850in}{1.293772in}}%
\pgfpathlineto{\pgfqpoint{2.450140in}{1.287761in}}%
\pgfpathlineto{\pgfqpoint{2.437539in}{1.281700in}}%
\pgfpathlineto{\pgfqpoint{2.414817in}{1.269512in}}%
\pgfpathlineto{\pgfqpoint{2.394462in}{1.257295in}}%
\pgfpathlineto{\pgfqpoint{2.375741in}{1.245060in}}%
\pgfpathlineto{\pgfqpoint{2.358178in}{1.232798in}}%
\pgfpathlineto{\pgfqpoint{2.333348in}{1.214335in}}%
\pgfpathlineto{\pgfqpoint{2.309733in}{1.195754in}}%
\pgfpathlineto{\pgfqpoint{2.279392in}{1.170766in}}%
\pgfpathlineto{\pgfqpoint{2.242438in}{1.139186in}}%
\pgfpathlineto{\pgfqpoint{2.184001in}{1.088042in}}%
\pgfpathlineto{\pgfqpoint{2.089056in}{1.004930in}}%
\pgfpathlineto{\pgfqpoint{2.003708in}{0.931289in}}%
\pgfpathlineto{\pgfqpoint{1.919446in}{0.858351in}}%
\pgfpathlineto{\pgfqpoint{1.862949in}{0.808422in}}%
\pgfpathlineto{\pgfqpoint{1.823482in}{0.772489in}}%
\pgfpathlineto{\pgfqpoint{1.792996in}{0.743774in}}%
\pgfpathlineto{\pgfqpoint{1.784179in}{0.735284in}}%
\pgfpathlineto{\pgfqpoint{1.784179in}{0.735284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787513in}{0.637803in}}%
\pgfpathlineto{\pgfqpoint{1.787513in}{1.427053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074012in}{0.637803in}}%
\pgfpathlineto{\pgfqpoint{3.074012in}{1.427053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787513in}{0.637803in}}%
\pgfpathlineto{\pgfqpoint{3.074012in}{0.637803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787513in}{1.427053in}}%
\pgfpathlineto{\pgfqpoint{3.074012in}{1.427053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/coldens_SB_rad_onemodel.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.503240in}{2.179496in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.503240in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.503240in}{2.179496in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.179496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495038in}{0.463108in}}%
\pgfpathlineto{\pgfqpoint{2.835538in}{0.463108in}}%
\pgfpathlineto{\pgfqpoint{2.835538in}{2.041608in}}%
\pgfpathlineto{\pgfqpoint{0.495038in}{2.041608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495038in}{0.463108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.495038in,y=0.365886in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080163in}{0.463108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.080163in,y=0.365886in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665288in}{0.463108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.665288in,y=0.365886in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250413in}{0.463108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.250413in,y=0.365886in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835538in}{0.463108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.835538in,y=0.365886in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.665288in,y=0.210499in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r / r_{\mathrm{max}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495038in}{0.463108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=0.425220in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 17\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495038in}{0.857733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=0.819845in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495038in}{1.252358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=1.214470in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 19\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495038in}{1.646983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=1.609095in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495038in}{2.041608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=2.003720in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 21\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.231149in,y=1.252358in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \log_{10}(N_{\mathrm{HI}}\;[\mathrm{cm}^{-2}])\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495038in}{0.463108in}}{\pgfqpoint{2.340500in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187331in}{2.044942in}}%
\pgfpathlineto{\pgfqpoint{1.225958in}{1.991598in}}%
\pgfpathlineto{\pgfqpoint{1.267572in}{1.935564in}}%
\pgfpathlineto{\pgfqpoint{1.311556in}{1.877656in}}%
\pgfpathlineto{\pgfqpoint{1.370074in}{1.801953in}}%
\pgfpathlineto{\pgfqpoint{1.432786in}{1.720849in}}%
\pgfpathlineto{\pgfqpoint{1.459112in}{1.686075in}}%
\pgfpathlineto{\pgfqpoint{1.486176in}{1.649268in}}%
\pgfpathlineto{\pgfqpoint{1.514001in}{1.609553in}}%
\pgfpathlineto{\pgfqpoint{1.528205in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.542606in}{1.565407in}}%
\pgfpathlineto{\pgfqpoint{1.557209in}{1.540878in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.514051in}}%
\pgfpathlineto{\pgfqpoint{1.587027in}{1.484191in}}%
\pgfpathlineto{\pgfqpoint{1.602249in}{1.450294in}}%
\pgfpathlineto{\pgfqpoint{1.617683in}{1.411075in}}%
\pgfpathlineto{\pgfqpoint{1.633332in}{1.365117in}}%
\pgfpathlineto{\pgfqpoint{1.649199in}{1.311513in}}%
\pgfpathlineto{\pgfqpoint{1.665288in}{1.251122in}}%
\pgfpathlineto{\pgfqpoint{1.681600in}{1.187511in}}%
\pgfpathlineto{\pgfqpoint{1.698140in}{1.125686in}}%
\pgfpathlineto{\pgfqpoint{1.714911in}{1.069171in}}%
\pgfpathlineto{\pgfqpoint{1.731915in}{1.018898in}}%
\pgfpathlineto{\pgfqpoint{1.749157in}{0.974256in}}%
\pgfpathlineto{\pgfqpoint{1.766639in}{0.934222in}}%
\pgfpathlineto{\pgfqpoint{1.784364in}{0.897854in}}%
\pgfpathlineto{\pgfqpoint{1.802337in}{0.864395in}}%
\pgfpathlineto{\pgfqpoint{1.820560in}{0.833256in}}%
\pgfpathlineto{\pgfqpoint{1.839037in}{0.803996in}}%
\pgfpathlineto{\pgfqpoint{1.857771in}{0.776269in}}%
\pgfpathlineto{\pgfqpoint{1.876767in}{0.749806in}}%
\pgfpathlineto{\pgfqpoint{1.896028in}{0.724404in}}%
\pgfpathlineto{\pgfqpoint{1.915557in}{0.699881in}}%
\pgfpathlineto{\pgfqpoint{1.935358in}{0.676112in}}%
\pgfpathlineto{\pgfqpoint{1.955435in}{0.652987in}}%
\pgfpathlineto{\pgfqpoint{1.975792in}{0.630404in}}%
\pgfpathlineto{\pgfqpoint{1.996433in}{0.608286in}}%
\pgfpathlineto{\pgfqpoint{2.017362in}{0.586574in}}%
\pgfpathlineto{\pgfqpoint{2.038582in}{0.565212in}}%
\pgfpathlineto{\pgfqpoint{2.060098in}{0.544145in}}%
\pgfpathlineto{\pgfqpoint{2.081914in}{0.523333in}}%
\pgfpathlineto{\pgfqpoint{2.126463in}{0.482349in}}%
\pgfpathlineto{\pgfqpoint{2.151884in}{0.459775in}}%
\pgfpathlineto{\pgfqpoint{2.151884in}{0.459775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495038in}{0.463108in}}{\pgfqpoint{2.340500in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111934in}{2.044942in}}%
\pgfpathlineto{\pgfqpoint{1.149333in}{1.998753in}}%
\pgfpathlineto{\pgfqpoint{1.196225in}{1.942200in}}%
\pgfpathlineto{\pgfqpoint{1.246477in}{1.882997in}}%
\pgfpathlineto{\pgfqpoint{1.311556in}{1.807814in}}%
\pgfpathlineto{\pgfqpoint{1.394639in}{1.712194in}}%
\pgfpathlineto{\pgfqpoint{1.432786in}{1.667199in}}%
\pgfpathlineto{\pgfqpoint{1.459112in}{1.635117in}}%
\pgfpathlineto{\pgfqpoint{1.486176in}{1.600670in}}%
\pgfpathlineto{\pgfqpoint{1.499992in}{1.582265in}}%
\pgfpathlineto{\pgfqpoint{1.514001in}{1.562845in}}%
\pgfpathlineto{\pgfqpoint{1.528205in}{1.542173in}}%
\pgfpathlineto{\pgfqpoint{1.542606in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.557209in}{1.495708in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.468940in}}%
\pgfpathlineto{\pgfqpoint{1.587027in}{1.438904in}}%
\pgfpathlineto{\pgfqpoint{1.602249in}{1.404687in}}%
\pgfpathlineto{\pgfqpoint{1.617683in}{1.365281in}}%
\pgfpathlineto{\pgfqpoint{1.633332in}{1.319879in}}%
\pgfpathlineto{\pgfqpoint{1.649199in}{1.268551in}}%
\pgfpathlineto{\pgfqpoint{1.681600in}{1.156625in}}%
\pgfpathlineto{\pgfqpoint{1.698140in}{1.102746in}}%
\pgfpathlineto{\pgfqpoint{1.714911in}{1.053363in}}%
\pgfpathlineto{\pgfqpoint{1.731915in}{1.008864in}}%
\pgfpathlineto{\pgfqpoint{1.749157in}{0.968787in}}%
\pgfpathlineto{\pgfqpoint{1.766639in}{0.932423in}}%
\pgfpathlineto{\pgfqpoint{1.784364in}{0.899090in}}%
\pgfpathlineto{\pgfqpoint{1.802337in}{0.868223in}}%
\pgfpathlineto{\pgfqpoint{1.820560in}{0.839371in}}%
\pgfpathlineto{\pgfqpoint{1.839037in}{0.812175in}}%
\pgfpathlineto{\pgfqpoint{1.857771in}{0.786354in}}%
\pgfpathlineto{\pgfqpoint{1.876767in}{0.761673in}}%
\pgfpathlineto{\pgfqpoint{1.896028in}{0.737961in}}%
\pgfpathlineto{\pgfqpoint{1.915557in}{0.715072in}}%
\pgfpathlineto{\pgfqpoint{1.935358in}{0.692879in}}%
\pgfpathlineto{\pgfqpoint{1.955435in}{0.671281in}}%
\pgfpathlineto{\pgfqpoint{1.975792in}{0.650201in}}%
\pgfpathlineto{\pgfqpoint{1.996433in}{0.629569in}}%
\pgfpathlineto{\pgfqpoint{2.017362in}{0.609324in}}%
\pgfpathlineto{\pgfqpoint{2.038582in}{0.589407in}}%
\pgfpathlineto{\pgfqpoint{2.060098in}{0.569778in}}%
\pgfpathlineto{\pgfqpoint{2.104035in}{0.531240in}}%
\pgfpathlineto{\pgfqpoint{2.149204in}{0.493460in}}%
\pgfpathlineto{\pgfqpoint{2.191172in}{0.459775in}}%
\pgfpathlineto{\pgfqpoint{2.191172in}{0.459775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495038in}{0.463108in}}{\pgfqpoint{2.340500in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029115in}{2.044942in}}%
\pgfpathlineto{\pgfqpoint{1.072689in}{1.998055in}}%
\pgfpathlineto{\pgfqpoint{1.122717in}{1.945364in}}%
\pgfpathlineto{\pgfqpoint{1.177078in}{1.889312in}}%
\pgfpathlineto{\pgfqpoint{1.236146in}{1.829496in}}%
\pgfpathlineto{\pgfqpoint{1.382272in}{1.682380in}}%
\pgfpathlineto{\pgfqpoint{1.419894in}{1.643134in}}%
\pgfpathlineto{\pgfqpoint{1.445858in}{1.615111in}}%
\pgfpathlineto{\pgfqpoint{1.472550in}{1.585076in}}%
\pgfpathlineto{\pgfqpoint{1.486176in}{1.569093in}}%
\pgfpathlineto{\pgfqpoint{1.499992in}{1.552306in}}%
\pgfpathlineto{\pgfqpoint{1.514001in}{1.534557in}}%
\pgfpathlineto{\pgfqpoint{1.528205in}{1.515642in}}%
\pgfpathlineto{\pgfqpoint{1.542606in}{1.495300in}}%
\pgfpathlineto{\pgfqpoint{1.557209in}{1.473198in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.448903in}}%
\pgfpathlineto{\pgfqpoint{1.587027in}{1.421866in}}%
\pgfpathlineto{\pgfqpoint{1.602249in}{1.391429in}}%
\pgfpathlineto{\pgfqpoint{1.617683in}{1.356882in}}%
\pgfpathlineto{\pgfqpoint{1.633332in}{1.317629in}}%
\pgfpathlineto{\pgfqpoint{1.649199in}{1.273565in}}%
\pgfpathlineto{\pgfqpoint{1.665288in}{1.225555in}}%
\pgfpathlineto{\pgfqpoint{1.681600in}{1.175606in}}%
\pgfpathlineto{\pgfqpoint{1.698140in}{1.126278in}}%
\pgfpathlineto{\pgfqpoint{1.714911in}{1.079645in}}%
\pgfpathlineto{\pgfqpoint{1.731915in}{1.036702in}}%
\pgfpathlineto{\pgfqpoint{1.749157in}{0.997553in}}%
\pgfpathlineto{\pgfqpoint{1.766639in}{0.961840in}}%
\pgfpathlineto{\pgfqpoint{1.784364in}{0.929070in}}%
\pgfpathlineto{\pgfqpoint{1.802337in}{0.898771in}}%
\pgfpathlineto{\pgfqpoint{1.820560in}{0.870529in}}%
\pgfpathlineto{\pgfqpoint{1.839037in}{0.843991in}}%
\pgfpathlineto{\pgfqpoint{1.857771in}{0.818888in}}%
\pgfpathlineto{\pgfqpoint{1.876767in}{0.794987in}}%
\pgfpathlineto{\pgfqpoint{1.896028in}{0.772102in}}%
\pgfpathlineto{\pgfqpoint{1.915557in}{0.750086in}}%
\pgfpathlineto{\pgfqpoint{1.935358in}{0.728816in}}%
\pgfpathlineto{\pgfqpoint{1.955435in}{0.708189in}}%
\pgfpathlineto{\pgfqpoint{1.975792in}{0.688112in}}%
\pgfpathlineto{\pgfqpoint{1.996433in}{0.668514in}}%
\pgfpathlineto{\pgfqpoint{2.017362in}{0.649330in}}%
\pgfpathlineto{\pgfqpoint{2.038582in}{0.630508in}}%
\pgfpathlineto{\pgfqpoint{2.060098in}{0.612001in}}%
\pgfpathlineto{\pgfqpoint{2.081914in}{0.593770in}}%
\pgfpathlineto{\pgfqpoint{2.126463in}{0.557995in}}%
\pgfpathlineto{\pgfqpoint{2.172263in}{0.522948in}}%
\pgfpathlineto{\pgfqpoint{2.219348in}{0.488446in}}%
\pgfpathlineto{\pgfqpoint{2.259974in}{0.459775in}}%
\pgfpathlineto{\pgfqpoint{2.259974in}{0.459775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495038in}{0.463108in}}{\pgfqpoint{2.340500in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907188in}{2.044942in}}%
\pgfpathlineto{\pgfqpoint{0.964375in}{1.993049in}}%
\pgfpathlineto{\pgfqpoint{1.026648in}{1.937505in}}%
\pgfpathlineto{\pgfqpoint{1.088905in}{1.882920in}}%
\pgfpathlineto{\pgfqpoint{1.167701in}{1.814900in}}%
\pgfpathlineto{\pgfqpoint{1.322938in}{1.681354in}}%
\pgfpathlineto{\pgfqpoint{1.370074in}{1.639489in}}%
\pgfpathlineto{\pgfqpoint{1.407179in}{1.605328in}}%
\pgfpathlineto{\pgfqpoint{1.432786in}{1.580792in}}%
\pgfpathlineto{\pgfqpoint{1.459112in}{1.554397in}}%
\pgfpathlineto{\pgfqpoint{1.486176in}{1.525560in}}%
\pgfpathlineto{\pgfqpoint{1.499992in}{1.509960in}}%
\pgfpathlineto{\pgfqpoint{1.514001in}{1.493384in}}%
\pgfpathlineto{\pgfqpoint{1.528205in}{1.475644in}}%
\pgfpathlineto{\pgfqpoint{1.542606in}{1.456507in}}%
\pgfpathlineto{\pgfqpoint{1.557209in}{1.435680in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.412805in}}%
\pgfpathlineto{\pgfqpoint{1.587027in}{1.387459in}}%
\pgfpathlineto{\pgfqpoint{1.602249in}{1.359173in}}%
\pgfpathlineto{\pgfqpoint{1.617683in}{1.327495in}}%
\pgfpathlineto{\pgfqpoint{1.633332in}{1.292128in}}%
\pgfpathlineto{\pgfqpoint{1.649199in}{1.253168in}}%
\pgfpathlineto{\pgfqpoint{1.698140in}{1.125027in}}%
\pgfpathlineto{\pgfqpoint{1.714911in}{1.083721in}}%
\pgfpathlineto{\pgfqpoint{1.731915in}{1.045011in}}%
\pgfpathlineto{\pgfqpoint{1.749157in}{1.009169in}}%
\pgfpathlineto{\pgfqpoint{1.766639in}{0.976085in}}%
\pgfpathlineto{\pgfqpoint{1.784364in}{0.945491in}}%
\pgfpathlineto{\pgfqpoint{1.802337in}{0.917061in}}%
\pgfpathlineto{\pgfqpoint{1.820560in}{0.890478in}}%
\pgfpathlineto{\pgfqpoint{1.839037in}{0.865475in}}%
\pgfpathlineto{\pgfqpoint{1.857771in}{0.841812in}}%
\pgfpathlineto{\pgfqpoint{1.876767in}{0.819290in}}%
\pgfpathlineto{\pgfqpoint{1.896028in}{0.797748in}}%
\pgfpathlineto{\pgfqpoint{1.915557in}{0.777049in}}%
\pgfpathlineto{\pgfqpoint{1.935358in}{0.757079in}}%
\pgfpathlineto{\pgfqpoint{1.955435in}{0.737741in}}%
\pgfpathlineto{\pgfqpoint{1.975792in}{0.718954in}}%
\pgfpathlineto{\pgfqpoint{1.996433in}{0.700646in}}%
\pgfpathlineto{\pgfqpoint{2.017362in}{0.682758in}}%
\pgfpathlineto{\pgfqpoint{2.038582in}{0.665237in}}%
\pgfpathlineto{\pgfqpoint{2.060098in}{0.648039in}}%
\pgfpathlineto{\pgfqpoint{2.081914in}{0.631124in}}%
\pgfpathlineto{\pgfqpoint{2.126463in}{0.598009in}}%
\pgfpathlineto{\pgfqpoint{2.172263in}{0.565658in}}%
\pgfpathlineto{\pgfqpoint{2.219348in}{0.533890in}}%
\pgfpathlineto{\pgfqpoint{2.267755in}{0.502560in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{0.471546in}}%
\pgfpathlineto{\pgfqpoint{2.336911in}{0.459775in}}%
\pgfpathlineto{\pgfqpoint{2.336911in}{0.459775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495038in}{0.463108in}}{\pgfqpoint{2.340500in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705585in}{2.044942in}}%
\pgfpathlineto{\pgfqpoint{0.753840in}{2.011943in}}%
\pgfpathlineto{\pgfqpoint{0.827073in}{1.960905in}}%
\pgfpathlineto{\pgfqpoint{1.186585in}{1.708494in}}%
\pgfpathlineto{\pgfqpoint{1.246477in}{1.665610in}}%
\pgfpathlineto{\pgfqpoint{1.289260in}{1.634284in}}%
\pgfpathlineto{\pgfqpoint{1.322938in}{1.608989in}}%
\pgfpathlineto{\pgfqpoint{1.358044in}{1.581768in}}%
\pgfpathlineto{\pgfqpoint{1.382272in}{1.562296in}}%
\pgfpathlineto{\pgfqpoint{1.407179in}{1.541510in}}%
\pgfpathlineto{\pgfqpoint{1.432786in}{1.519097in}}%
\pgfpathlineto{\pgfqpoint{1.459112in}{1.494620in}}%
\pgfpathlineto{\pgfqpoint{1.472550in}{1.481420in}}%
\pgfpathlineto{\pgfqpoint{1.486176in}{1.467454in}}%
\pgfpathlineto{\pgfqpoint{1.499992in}{1.452595in}}%
\pgfpathlineto{\pgfqpoint{1.514001in}{1.436697in}}%
\pgfpathlineto{\pgfqpoint{1.528205in}{1.419583in}}%
\pgfpathlineto{\pgfqpoint{1.542606in}{1.401044in}}%
\pgfpathlineto{\pgfqpoint{1.557209in}{1.380834in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.358678in}}%
\pgfpathlineto{\pgfqpoint{1.587027in}{1.334290in}}%
\pgfpathlineto{\pgfqpoint{1.602249in}{1.307415in}}%
\pgfpathlineto{\pgfqpoint{1.617683in}{1.277892in}}%
\pgfpathlineto{\pgfqpoint{1.633332in}{1.245766in}}%
\pgfpathlineto{\pgfqpoint{1.649199in}{1.211405in}}%
\pgfpathlineto{\pgfqpoint{1.681600in}{1.139155in}}%
\pgfpathlineto{\pgfqpoint{1.698140in}{1.103286in}}%
\pgfpathlineto{\pgfqpoint{1.714911in}{1.068744in}}%
\pgfpathlineto{\pgfqpoint{1.731915in}{1.036020in}}%
\pgfpathlineto{\pgfqpoint{1.749157in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{1.766639in}{0.976549in}}%
\pgfpathlineto{\pgfqpoint{1.784364in}{0.949648in}}%
\pgfpathlineto{\pgfqpoint{1.802337in}{0.924405in}}%
\pgfpathlineto{\pgfqpoint{1.820560in}{0.900622in}}%
\pgfpathlineto{\pgfqpoint{1.839037in}{0.878122in}}%
\pgfpathlineto{\pgfqpoint{1.857771in}{0.856743in}}%
\pgfpathlineto{\pgfqpoint{1.876767in}{0.836340in}}%
\pgfpathlineto{\pgfqpoint{1.896028in}{0.816783in}}%
\pgfpathlineto{\pgfqpoint{1.915557in}{0.797967in}}%
\pgfpathlineto{\pgfqpoint{1.935358in}{0.779799in}}%
\pgfpathlineto{\pgfqpoint{1.955435in}{0.762202in}}%
\pgfpathlineto{\pgfqpoint{1.975792in}{0.745108in}}%
\pgfpathlineto{\pgfqpoint{1.996433in}{0.728455in}}%
\pgfpathlineto{\pgfqpoint{2.017362in}{0.712192in}}%
\pgfpathlineto{\pgfqpoint{2.038582in}{0.696272in}}%
\pgfpathlineto{\pgfqpoint{2.060098in}{0.680656in}}%
\pgfpathlineto{\pgfqpoint{2.081914in}{0.665311in}}%
\pgfpathlineto{\pgfqpoint{2.126463in}{0.635314in}}%
\pgfpathlineto{\pgfqpoint{2.172263in}{0.606076in}}%
\pgfpathlineto{\pgfqpoint{2.219348in}{0.577419in}}%
\pgfpathlineto{\pgfqpoint{2.267755in}{0.549210in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{2.368683in}{0.493716in}}%
\pgfpathlineto{\pgfqpoint{2.421283in}{0.466253in}}%
\pgfpathlineto{\pgfqpoint{2.433987in}{0.459775in}}%
\pgfpathlineto{\pgfqpoint{2.433987in}{0.459775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495038in}{0.463108in}}%
\pgfpathlineto{\pgfqpoint{0.495038in}{2.041608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835538in}{0.463108in}}%
\pgfpathlineto{\pgfqpoint{2.835538in}{2.041608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495038in}{0.463108in}}%
\pgfpathlineto{\pgfqpoint{2.835538in}{0.463108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495038in}{2.041608in}}%
\pgfpathlineto{\pgfqpoint{2.835538in}{2.041608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835538in}{0.592176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.932760in,y=0.554288in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -20.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835538in}{0.986801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.932760in,y=0.948913in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -19.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835538in}{1.381426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.932760in,y=1.343538in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -19.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835538in}{1.776051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.932760in,y=1.738163in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -18.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.272091in,y=1.252358in,,top,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \log_{10}(\Sigma_{\mathrm{H}\alpha}\;[\mathrm{erg}\,\mathrm{s}^{-1}\mathrm{cm}^{-2}\mathrm{arcsec}^{-2}])\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495038in}{0.463108in}}{\pgfqpoint{2.340500in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.495038in}{1.114559in}}%
\pgfpathlineto{\pgfqpoint{0.503165in}{1.113727in}}%
\pgfpathlineto{\pgfqpoint{0.512929in}{1.111585in}}%
\pgfpathlineto{\pgfqpoint{0.528860in}{1.107257in}}%
\pgfpathlineto{\pgfqpoint{0.571582in}{1.094571in}}%
\pgfpathlineto{\pgfqpoint{0.609394in}{1.083773in}}%
\pgfpathlineto{\pgfqpoint{0.641753in}{1.075268in}}%
\pgfpathlineto{\pgfqpoint{0.673129in}{1.067770in}}%
\pgfpathlineto{\pgfqpoint{0.705313in}{1.060881in}}%
\pgfpathlineto{\pgfqpoint{0.736533in}{1.054995in}}%
\pgfpathlineto{\pgfqpoint{0.768575in}{1.049778in}}%
\pgfpathlineto{\pgfqpoint{0.800609in}{1.045395in}}%
\pgfpathlineto{\pgfqpoint{0.831702in}{1.041925in}}%
\pgfpathlineto{\pgfqpoint{0.860859in}{1.039353in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{1.037275in}}%
\pgfpathlineto{\pgfqpoint{0.926967in}{1.035810in}}%
\pgfpathlineto{\pgfqpoint{0.964375in}{1.035072in}}%
\pgfpathlineto{\pgfqpoint{0.998011in}{1.035089in}}%
\pgfpathlineto{\pgfqpoint{1.034058in}{1.035745in}}%
\pgfpathlineto{\pgfqpoint{1.072689in}{1.037114in}}%
\pgfpathlineto{\pgfqpoint{1.114088in}{1.039300in}}%
\pgfpathlineto{\pgfqpoint{1.158453in}{1.042473in}}%
\pgfpathlineto{\pgfqpoint{1.196225in}{1.045899in}}%
\pgfpathlineto{\pgfqpoint{1.236146in}{1.050336in}}%
\pgfpathlineto{\pgfqpoint{1.267572in}{1.054501in}}%
\pgfpathlineto{\pgfqpoint{1.300331in}{1.059575in}}%
\pgfpathlineto{\pgfqpoint{1.334479in}{1.065788in}}%
\pgfpathlineto{\pgfqpoint{1.358044in}{1.070716in}}%
\pgfpathlineto{\pgfqpoint{1.382272in}{1.076416in}}%
\pgfpathlineto{\pgfqpoint{1.407179in}{1.083056in}}%
\pgfpathlineto{\pgfqpoint{1.432786in}{1.090868in}}%
\pgfpathlineto{\pgfqpoint{1.459112in}{1.100184in}}%
\pgfpathlineto{\pgfqpoint{1.472550in}{1.105551in}}%
\pgfpathlineto{\pgfqpoint{1.486176in}{1.111495in}}%
\pgfpathlineto{\pgfqpoint{1.499992in}{1.118114in}}%
\pgfpathlineto{\pgfqpoint{1.514001in}{1.125527in}}%
\pgfpathlineto{\pgfqpoint{1.528205in}{1.133877in}}%
\pgfpathlineto{\pgfqpoint{1.542606in}{1.143328in}}%
\pgfpathlineto{\pgfqpoint{1.557209in}{1.154072in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.166314in}}%
\pgfpathlineto{\pgfqpoint{1.587027in}{1.180237in}}%
\pgfpathlineto{\pgfqpoint{1.602249in}{1.195903in}}%
\pgfpathlineto{\pgfqpoint{1.633332in}{1.230197in}}%
\pgfpathlineto{\pgfqpoint{1.649199in}{1.244716in}}%
\pgfpathlineto{\pgfqpoint{1.665288in}{1.252358in}}%
\pgfpathlineto{\pgfqpoint{1.681600in}{1.249758in}}%
\pgfpathlineto{\pgfqpoint{1.698140in}{1.236726in}}%
\pgfpathlineto{\pgfqpoint{1.714911in}{1.215847in}}%
\pgfpathlineto{\pgfqpoint{1.731915in}{1.190170in}}%
\pgfpathlineto{\pgfqpoint{1.749157in}{1.161856in}}%
\pgfpathlineto{\pgfqpoint{1.857771in}{0.977552in}}%
\pgfpathlineto{\pgfqpoint{1.896028in}{0.915178in}}%
\pgfpathlineto{\pgfqpoint{1.935358in}{0.852762in}}%
\pgfpathlineto{\pgfqpoint{1.975792in}{0.790319in}}%
\pgfpathlineto{\pgfqpoint{2.017362in}{0.727786in}}%
\pgfpathlineto{\pgfqpoint{2.060098in}{0.665154in}}%
\pgfpathlineto{\pgfqpoint{2.104035in}{0.602381in}}%
\pgfpathlineto{\pgfqpoint{2.149204in}{0.539466in}}%
\pgfpathlineto{\pgfqpoint{2.195642in}{0.476429in}}%
\pgfpathlineto{\pgfqpoint{2.208146in}{0.459775in}}%
\pgfpathlineto{\pgfqpoint{2.208146in}{0.459775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495038in}{0.463108in}}{\pgfqpoint{2.340500in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.495038in}{1.070592in}}%
\pgfpathlineto{\pgfqpoint{0.505907in}{1.069870in}}%
\pgfpathlineto{\pgfqpoint{0.520680in}{1.067833in}}%
\pgfpathlineto{\pgfqpoint{0.549189in}{1.063043in}}%
\pgfpathlineto{\pgfqpoint{0.612604in}{1.052357in}}%
\pgfpathlineto{\pgfqpoint{0.650106in}{1.046816in}}%
\pgfpathlineto{\pgfqpoint{0.685893in}{1.042238in}}%
\pgfpathlineto{\pgfqpoint{0.720383in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{0.757448in}{1.035286in}}%
\pgfpathlineto{\pgfqpoint{0.792265in}{1.032957in}}%
\pgfpathlineto{\pgfqpoint{0.831702in}{1.031108in}}%
\pgfpathlineto{\pgfqpoint{0.871129in}{1.030037in}}%
\pgfpathlineto{\pgfqpoint{0.915173in}{1.029672in}}%
\pgfpathlineto{\pgfqpoint{0.957923in}{1.030069in}}%
\pgfpathlineto{\pgfqpoint{1.005023in}{1.031285in}}%
\pgfpathlineto{\pgfqpoint{1.049190in}{1.033132in}}%
\pgfpathlineto{\pgfqpoint{1.097183in}{1.035925in}}%
\pgfpathlineto{\pgfqpoint{1.140338in}{1.039190in}}%
\pgfpathlineto{\pgfqpoint{1.177078in}{1.042597in}}%
\pgfpathlineto{\pgfqpoint{1.215909in}{1.046915in}}%
\pgfpathlineto{\pgfqpoint{1.246477in}{1.050905in}}%
\pgfpathlineto{\pgfqpoint{1.278341in}{1.055701in}}%
\pgfpathlineto{\pgfqpoint{1.311556in}{1.061496in}}%
\pgfpathlineto{\pgfqpoint{1.346180in}{1.068556in}}%
\pgfpathlineto{\pgfqpoint{1.370074in}{1.074147in}}%
\pgfpathlineto{\pgfqpoint{1.394639in}{1.080623in}}%
\pgfpathlineto{\pgfqpoint{1.419894in}{1.088203in}}%
\pgfpathlineto{\pgfqpoint{1.445858in}{1.097191in}}%
\pgfpathlineto{\pgfqpoint{1.459112in}{1.102341in}}%
\pgfpathlineto{\pgfqpoint{1.472550in}{1.108016in}}%
\pgfpathlineto{\pgfqpoint{1.486176in}{1.114297in}}%
\pgfpathlineto{\pgfqpoint{1.499992in}{1.121278in}}%
\pgfpathlineto{\pgfqpoint{1.514001in}{1.129071in}}%
\pgfpathlineto{\pgfqpoint{1.528205in}{1.137799in}}%
\pgfpathlineto{\pgfqpoint{1.542606in}{1.147602in}}%
\pgfpathlineto{\pgfqpoint{1.557209in}{1.158620in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.170970in}}%
\pgfpathlineto{\pgfqpoint{1.587027in}{1.184681in}}%
\pgfpathlineto{\pgfqpoint{1.617683in}{1.214725in}}%
\pgfpathlineto{\pgfqpoint{1.633332in}{1.228567in}}%
\pgfpathlineto{\pgfqpoint{1.649199in}{1.238291in}}%
\pgfpathlineto{\pgfqpoint{1.665288in}{1.240939in}}%
\pgfpathlineto{\pgfqpoint{1.681600in}{1.235004in}}%
\pgfpathlineto{\pgfqpoint{1.698140in}{1.221244in}}%
\pgfpathlineto{\pgfqpoint{1.714911in}{1.201774in}}%
\pgfpathlineto{\pgfqpoint{1.731915in}{1.178692in}}%
\pgfpathlineto{\pgfqpoint{1.749157in}{1.153480in}}%
\pgfpathlineto{\pgfqpoint{1.784364in}{1.099887in}}%
\pgfpathlineto{\pgfqpoint{1.839037in}{1.016552in}}%
\pgfpathlineto{\pgfqpoint{1.876767in}{0.960375in}}%
\pgfpathlineto{\pgfqpoint{1.915557in}{0.903990in}}%
\pgfpathlineto{\pgfqpoint{1.955435in}{0.847424in}}%
\pgfpathlineto{\pgfqpoint{1.996433in}{0.790686in}}%
\pgfpathlineto{\pgfqpoint{2.038582in}{0.733751in}}%
\pgfpathlineto{\pgfqpoint{2.081914in}{0.676580in}}%
\pgfpathlineto{\pgfqpoint{2.126463in}{0.619177in}}%
\pgfpathlineto{\pgfqpoint{2.172263in}{0.561529in}}%
\pgfpathlineto{\pgfqpoint{2.219348in}{0.503621in}}%
\pgfpathlineto{\pgfqpoint{2.255782in}{0.459775in}}%
\pgfpathlineto{\pgfqpoint{2.255782in}{0.459775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495038in}{0.463108in}}{\pgfqpoint{2.340500in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.495038in}{1.045629in}}%
\pgfpathlineto{\pgfqpoint{0.510402in}{1.044967in}}%
\pgfpathlineto{\pgfqpoint{0.535529in}{1.042831in}}%
\pgfpathlineto{\pgfqpoint{0.631941in}{1.034149in}}%
\pgfpathlineto{\pgfqpoint{0.675612in}{1.031129in}}%
\pgfpathlineto{\pgfqpoint{0.720383in}{1.028780in}}%
\pgfpathlineto{\pgfqpoint{0.764814in}{1.027186in}}%
\pgfpathlineto{\pgfqpoint{0.813566in}{1.026227in}}%
\pgfpathlineto{\pgfqpoint{0.860859in}{1.026022in}}%
\pgfpathlineto{\pgfqpoint{0.909397in}{1.026495in}}%
\pgfpathlineto{\pgfqpoint{0.957923in}{1.027626in}}%
\pgfpathlineto{\pgfqpoint{1.012131in}{1.029667in}}%
\pgfpathlineto{\pgfqpoint{1.064747in}{1.032477in}}%
\pgfpathlineto{\pgfqpoint{1.114088in}{1.035938in}}%
\pgfpathlineto{\pgfqpoint{1.158453in}{1.039829in}}%
\pgfpathlineto{\pgfqpoint{1.196225in}{1.043809in}}%
\pgfpathlineto{\pgfqpoint{1.236146in}{1.048787in}}%
\pgfpathlineto{\pgfqpoint{1.267572in}{1.053346in}}%
\pgfpathlineto{\pgfqpoint{1.300331in}{1.058794in}}%
\pgfpathlineto{\pgfqpoint{1.334479in}{1.065357in}}%
\pgfpathlineto{\pgfqpoint{1.358044in}{1.070506in}}%
\pgfpathlineto{\pgfqpoint{1.382272in}{1.076422in}}%
\pgfpathlineto{\pgfqpoint{1.407179in}{1.083282in}}%
\pgfpathlineto{\pgfqpoint{1.432786in}{1.091322in}}%
\pgfpathlineto{\pgfqpoint{1.459112in}{1.100862in}}%
\pgfpathlineto{\pgfqpoint{1.472550in}{1.106324in}}%
\pgfpathlineto{\pgfqpoint{1.486176in}{1.112332in}}%
\pgfpathlineto{\pgfqpoint{1.499992in}{1.118962in}}%
\pgfpathlineto{\pgfqpoint{1.514001in}{1.126296in}}%
\pgfpathlineto{\pgfqpoint{1.528205in}{1.134429in}}%
\pgfpathlineto{\pgfqpoint{1.542606in}{1.143458in}}%
\pgfpathlineto{\pgfqpoint{1.557209in}{1.153477in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.164550in}}%
\pgfpathlineto{\pgfqpoint{1.587027in}{1.176664in}}%
\pgfpathlineto{\pgfqpoint{1.617683in}{1.202860in}}%
\pgfpathlineto{\pgfqpoint{1.633332in}{1.215250in}}%
\pgfpathlineto{\pgfqpoint{1.649199in}{1.224971in}}%
\pgfpathlineto{\pgfqpoint{1.665288in}{1.229855in}}%
\pgfpathlineto{\pgfqpoint{1.681600in}{1.228275in}}%
\pgfpathlineto{\pgfqpoint{1.698140in}{1.219979in}}%
\pgfpathlineto{\pgfqpoint{1.714911in}{1.206034in}}%
\pgfpathlineto{\pgfqpoint{1.731915in}{1.188016in}}%
\pgfpathlineto{\pgfqpoint{1.749157in}{1.167321in}}%
\pgfpathlineto{\pgfqpoint{1.766639in}{1.144940in}}%
\pgfpathlineto{\pgfqpoint{1.802337in}{1.097419in}}%
\pgfpathlineto{\pgfqpoint{1.857771in}{1.023162in}}%
\pgfpathlineto{\pgfqpoint{1.896028in}{0.972843in}}%
\pgfpathlineto{\pgfqpoint{1.935358in}{0.922175in}}%
\pgfpathlineto{\pgfqpoint{1.975792in}{0.871234in}}%
\pgfpathlineto{\pgfqpoint{2.017362in}{0.820009in}}%
\pgfpathlineto{\pgfqpoint{2.060098in}{0.768494in}}%
\pgfpathlineto{\pgfqpoint{2.104035in}{0.716673in}}%
\pgfpathlineto{\pgfqpoint{2.149204in}{0.664530in}}%
\pgfpathlineto{\pgfqpoint{2.195642in}{0.612064in}}%
\pgfpathlineto{\pgfqpoint{2.243384in}{0.559263in}}%
\pgfpathlineto{\pgfqpoint{2.292465in}{0.506136in}}%
\pgfpathlineto{\pgfqpoint{2.336189in}{0.459775in}}%
\pgfpathlineto{\pgfqpoint{2.336189in}{0.459775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495038in}{0.463108in}}{\pgfqpoint{2.340500in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.495038in}{1.031644in}}%
\pgfpathlineto{\pgfqpoint{0.517365in}{1.031043in}}%
\pgfpathlineto{\pgfqpoint{0.581738in}{1.027983in}}%
\pgfpathlineto{\pgfqpoint{0.643798in}{1.025496in}}%
\pgfpathlineto{\pgfqpoint{0.699571in}{1.024001in}}%
\pgfpathlineto{\pgfqpoint{0.757448in}{1.023213in}}%
\pgfpathlineto{\pgfqpoint{0.813566in}{1.023167in}}%
\pgfpathlineto{\pgfqpoint{0.871129in}{1.023841in}}%
\pgfpathlineto{\pgfqpoint{0.926967in}{1.025203in}}%
\pgfpathlineto{\pgfqpoint{0.984277in}{1.027372in}}%
\pgfpathlineto{\pgfqpoint{1.034058in}{1.029953in}}%
\pgfpathlineto{\pgfqpoint{1.080741in}{1.033036in}}%
\pgfpathlineto{\pgfqpoint{1.122717in}{1.036424in}}%
\pgfpathlineto{\pgfqpoint{1.167701in}{1.040795in}}%
\pgfpathlineto{\pgfqpoint{1.205999in}{1.045205in}}%
\pgfpathlineto{\pgfqpoint{1.246477in}{1.050666in}}%
\pgfpathlineto{\pgfqpoint{1.278341in}{1.055636in}}%
\pgfpathlineto{\pgfqpoint{1.311556in}{1.061557in}}%
\pgfpathlineto{\pgfqpoint{1.346180in}{1.068689in}}%
\pgfpathlineto{\pgfqpoint{1.370074in}{1.074293in}}%
\pgfpathlineto{\pgfqpoint{1.394639in}{1.080749in}}%
\pgfpathlineto{\pgfqpoint{1.419894in}{1.088250in}}%
\pgfpathlineto{\pgfqpoint{1.445858in}{1.097049in}}%
\pgfpathlineto{\pgfqpoint{1.472550in}{1.107468in}}%
\pgfpathlineto{\pgfqpoint{1.486176in}{1.113407in}}%
\pgfpathlineto{\pgfqpoint{1.499992in}{1.119908in}}%
\pgfpathlineto{\pgfqpoint{1.514001in}{1.127035in}}%
\pgfpathlineto{\pgfqpoint{1.528205in}{1.134849in}}%
\pgfpathlineto{\pgfqpoint{1.542606in}{1.143411in}}%
\pgfpathlineto{\pgfqpoint{1.557209in}{1.152759in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.162889in}}%
\pgfpathlineto{\pgfqpoint{1.617683in}{1.195982in}}%
\pgfpathlineto{\pgfqpoint{1.633332in}{1.205958in}}%
\pgfpathlineto{\pgfqpoint{1.649199in}{1.213529in}}%
\pgfpathlineto{\pgfqpoint{1.665288in}{1.217260in}}%
\pgfpathlineto{\pgfqpoint{1.681600in}{1.216102in}}%
\pgfpathlineto{\pgfqpoint{1.698140in}{1.209823in}}%
\pgfpathlineto{\pgfqpoint{1.714911in}{1.199011in}}%
\pgfpathlineto{\pgfqpoint{1.731915in}{1.184672in}}%
\pgfpathlineto{\pgfqpoint{1.749157in}{1.167806in}}%
\pgfpathlineto{\pgfqpoint{1.766639in}{1.149207in}}%
\pgfpathlineto{\pgfqpoint{1.802337in}{1.108924in}}%
\pgfpathlineto{\pgfqpoint{1.915557in}{0.978583in}}%
\pgfpathlineto{\pgfqpoint{1.955435in}{0.933887in}}%
\pgfpathlineto{\pgfqpoint{1.996433in}{0.888817in}}%
\pgfpathlineto{\pgfqpoint{2.038582in}{0.843390in}}%
\pgfpathlineto{\pgfqpoint{2.081914in}{0.797603in}}%
\pgfpathlineto{\pgfqpoint{2.126463in}{0.751446in}}%
\pgfpathlineto{\pgfqpoint{2.172263in}{0.704902in}}%
\pgfpathlineto{\pgfqpoint{2.219348in}{0.657964in}}%
\pgfpathlineto{\pgfqpoint{2.267755in}{0.610629in}}%
\pgfpathlineto{\pgfqpoint{2.317520in}{0.562887in}}%
\pgfpathlineto{\pgfqpoint{2.368683in}{0.514740in}}%
\pgfpathlineto{\pgfqpoint{2.428345in}{0.459775in}}%
\pgfpathlineto{\pgfqpoint{2.428345in}{0.459775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495038in}{0.463108in}}{\pgfqpoint{2.340500in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.495038in}{1.025691in}}%
\pgfpathlineto{\pgfqpoint{0.527484in}{1.025125in}}%
\pgfpathlineto{\pgfqpoint{0.650106in}{1.022358in}}%
\pgfpathlineto{\pgfqpoint{0.714229in}{1.021776in}}%
\pgfpathlineto{\pgfqpoint{0.776254in}{1.021904in}}%
\pgfpathlineto{\pgfqpoint{0.836395in}{1.022711in}}%
\pgfpathlineto{\pgfqpoint{0.898082in}{1.024291in}}%
\pgfpathlineto{\pgfqpoint{0.951559in}{1.026335in}}%
\pgfpathlineto{\pgfqpoint{1.005023in}{1.029073in}}%
\pgfpathlineto{\pgfqpoint{1.056915in}{1.032476in}}%
\pgfpathlineto{\pgfqpoint{1.105577in}{1.036426in}}%
\pgfpathlineto{\pgfqpoint{1.149333in}{1.040695in}}%
\pgfpathlineto{\pgfqpoint{1.186585in}{1.044943in}}%
\pgfpathlineto{\pgfqpoint{1.225958in}{1.050143in}}%
\pgfpathlineto{\pgfqpoint{1.256952in}{1.054833in}}%
\pgfpathlineto{\pgfqpoint{1.289260in}{1.060377in}}%
\pgfpathlineto{\pgfqpoint{1.322938in}{1.066996in}}%
\pgfpathlineto{\pgfqpoint{1.346180in}{1.072152in}}%
\pgfpathlineto{\pgfqpoint{1.370074in}{1.078036in}}%
\pgfpathlineto{\pgfqpoint{1.394639in}{1.084791in}}%
\pgfpathlineto{\pgfqpoint{1.419894in}{1.092597in}}%
\pgfpathlineto{\pgfqpoint{1.445858in}{1.101670in}}%
\pgfpathlineto{\pgfqpoint{1.472550in}{1.112268in}}%
\pgfpathlineto{\pgfqpoint{1.486176in}{1.118231in}}%
\pgfpathlineto{\pgfqpoint{1.499992in}{1.124684in}}%
\pgfpathlineto{\pgfqpoint{1.514001in}{1.131662in}}%
\pgfpathlineto{\pgfqpoint{1.528205in}{1.139186in}}%
\pgfpathlineto{\pgfqpoint{1.557209in}{1.155834in}}%
\pgfpathlineto{\pgfqpoint{1.602249in}{1.182872in}}%
\pgfpathlineto{\pgfqpoint{1.617683in}{1.191000in}}%
\pgfpathlineto{\pgfqpoint{1.633332in}{1.197553in}}%
\pgfpathlineto{\pgfqpoint{1.649199in}{1.201662in}}%
\pgfpathlineto{\pgfqpoint{1.665288in}{1.202571in}}%
\pgfpathlineto{\pgfqpoint{1.681600in}{1.199880in}}%
\pgfpathlineto{\pgfqpoint{1.698140in}{1.193639in}}%
\pgfpathlineto{\pgfqpoint{1.714911in}{1.184280in}}%
\pgfpathlineto{\pgfqpoint{1.731915in}{1.172410in}}%
\pgfpathlineto{\pgfqpoint{1.749157in}{1.158627in}}%
\pgfpathlineto{\pgfqpoint{1.766639in}{1.143438in}}%
\pgfpathlineto{\pgfqpoint{1.784364in}{1.127236in}}%
\pgfpathlineto{\pgfqpoint{1.820560in}{1.092813in}}%
\pgfpathlineto{\pgfqpoint{1.935358in}{0.981972in}}%
\pgfpathlineto{\pgfqpoint{1.996433in}{0.924451in}}%
\pgfpathlineto{\pgfqpoint{2.060098in}{0.865935in}}%
\pgfpathlineto{\pgfqpoint{2.104035in}{0.826393in}}%
\pgfpathlineto{\pgfqpoint{2.149204in}{0.786439in}}%
\pgfpathlineto{\pgfqpoint{2.195642in}{0.746054in}}%
\pgfpathlineto{\pgfqpoint{2.243384in}{0.705226in}}%
\pgfpathlineto{\pgfqpoint{2.292465in}{0.663958in}}%
\pgfpathlineto{\pgfqpoint{2.342925in}{0.622240in}}%
\pgfpathlineto{\pgfqpoint{2.394801in}{0.580062in}}%
\pgfpathlineto{\pgfqpoint{2.448134in}{0.537430in}}%
\pgfpathlineto{\pgfqpoint{2.502963in}{0.494347in}}%
\pgfpathlineto{\pgfqpoint{2.547668in}{0.459775in}}%
\pgfpathlineto{\pgfqpoint{2.547668in}{0.459775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495038in}{0.463108in}}%
\pgfpathlineto{\pgfqpoint{0.495038in}{2.041608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835538in}{0.463108in}}%
\pgfpathlineto{\pgfqpoint{2.835538in}{2.041608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495038in}{0.463108in}}%
\pgfpathlineto{\pgfqpoint{2.835538in}{0.463108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495038in}{2.041608in}}%
\pgfpathlineto{\pgfqpoint{2.835538in}{2.041608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.601488in}{1.094508in}}{\pgfqpoint{0.070215in}{0.868175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601488in}{1.094508in}}%
\pgfpathlineto{\pgfqpoint{2.601488in}{1.268143in}}%
\pgfpathlineto{\pgfqpoint{2.601488in}{1.789048in}}%
\pgfpathlineto{\pgfqpoint{2.601488in}{1.962683in}}%
\pgfpathlineto{\pgfqpoint{2.671703in}{1.962683in}}%
\pgfpathlineto{\pgfqpoint{2.671703in}{1.789048in}}%
\pgfpathlineto{\pgfqpoint{2.671703in}{1.268143in}}%
\pgfpathlineto{\pgfqpoint{2.671703in}{1.094508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.601488in}{1.094508in}}{\pgfqpoint{0.070215in}{0.868175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601488in}{1.094508in}}%
\pgfpathlineto{\pgfqpoint{2.671703in}{1.094508in}}%
\pgfpathlineto{\pgfqpoint{2.671703in}{1.268143in}}%
\pgfpathlineto{\pgfqpoint{2.601488in}{1.268143in}}%
\pgfpathlineto{\pgfqpoint{2.601488in}{1.094508in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.601488in}{1.094508in}}{\pgfqpoint{0.070215in}{0.868175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601488in}{1.268143in}}%
\pgfpathlineto{\pgfqpoint{2.671703in}{1.268143in}}%
\pgfpathlineto{\pgfqpoint{2.671703in}{1.441778in}}%
\pgfpathlineto{\pgfqpoint{2.601488in}{1.441778in}}%
\pgfpathlineto{\pgfqpoint{2.601488in}{1.268143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.601488in}{1.094508in}}{\pgfqpoint{0.070215in}{0.868175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601488in}{1.441778in}}%
\pgfpathlineto{\pgfqpoint{2.671703in}{1.441778in}}%
\pgfpathlineto{\pgfqpoint{2.671703in}{1.615413in}}%
\pgfpathlineto{\pgfqpoint{2.601488in}{1.615413in}}%
\pgfpathlineto{\pgfqpoint{2.601488in}{1.441778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.601488in}{1.094508in}}{\pgfqpoint{0.070215in}{0.868175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601488in}{1.615413in}}%
\pgfpathlineto{\pgfqpoint{2.671703in}{1.615413in}}%
\pgfpathlineto{\pgfqpoint{2.671703in}{1.789048in}}%
\pgfpathlineto{\pgfqpoint{2.601488in}{1.789048in}}%
\pgfpathlineto{\pgfqpoint{2.601488in}{1.615413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.601488in}{1.094508in}}{\pgfqpoint{0.070215in}{0.868175in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601488in}{1.789048in}}%
\pgfpathlineto{\pgfqpoint{2.671703in}{1.789048in}}%
\pgfpathlineto{\pgfqpoint{2.671703in}{1.962683in}}%
\pgfpathlineto{\pgfqpoint{2.601488in}{1.962683in}}%
\pgfpathlineto{\pgfqpoint{2.601488in}{1.789048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601488in}{1.181326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.254266in,y=1.143438in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9.528}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601488in}{1.354961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.254266in,y=1.317073in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9.538}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601488in}{1.528596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.254266in,y=1.490708in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9.548}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601488in}{1.702231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.254266in,y=1.664343in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9.558}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601488in}{1.875866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.254266in,y=1.837978in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9.569}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.727258in,y=1.528596in,,top,rotate=90.000000]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \log_{10}(M_{200}\;[M_\odot])\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601488in}{1.094508in}}%
\pgfpathlineto{\pgfqpoint{2.601488in}{1.268143in}}%
\pgfpathlineto{\pgfqpoint{2.601488in}{1.789048in}}%
\pgfpathlineto{\pgfqpoint{2.601488in}{1.962683in}}%
\pgfpathlineto{\pgfqpoint{2.671703in}{1.962683in}}%
\pgfpathlineto{\pgfqpoint{2.671703in}{1.789048in}}%
\pgfpathlineto{\pgfqpoint{2.671703in}{1.268143in}}%
\pgfpathlineto{\pgfqpoint{2.671703in}{1.094508in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/coldens_SB_rad_selfsim.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.503240in}{3.882018in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.503240in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.503240in}{3.882018in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.882018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495038in}{2.320938in}}%
\pgfpathlineto{\pgfqpoint{2.835538in}{2.320938in}}%
\pgfpathlineto{\pgfqpoint{2.835538in}{3.697108in}}%
\pgfpathlineto{\pgfqpoint{0.495038in}{3.697108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495038in}{2.320938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.495038in,y=2.223716in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080163in}{2.320938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.080163in,y=2.223716in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665288in}{2.320938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.665288in,y=2.223716in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250413in}{2.320938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.250413in,y=2.223716in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835538in}{2.320938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.835538in,y=2.223716in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.665288in,y=2.068329in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle b\) (kpc)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495038in}{2.320938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=2.283050in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 17\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495038in}{2.664981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=2.627092in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495038in}{3.009023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=2.971135in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 19\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495038in}{3.353066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=3.315177in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495038in}{3.697108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=3.659220in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 21\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.231149in,y=3.009023in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \log_{10}(N_{\mathrm{HI}}\;[\mathrm{cm}^{-2}])\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495038in}{2.320938in}}{\pgfqpoint{2.340500in}{1.376170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701696in}{3.700442in}}%
\pgfpathlineto{\pgfqpoint{0.720007in}{3.646092in}}%
\pgfpathlineto{\pgfqpoint{0.742898in}{3.580176in}}%
\pgfpathlineto{\pgfqpoint{0.771925in}{3.498939in}}%
\pgfpathlineto{\pgfqpoint{0.813035in}{3.384415in}}%
\pgfpathlineto{\pgfqpoint{0.826519in}{3.345236in}}%
\pgfpathlineto{\pgfqpoint{0.840575in}{3.301929in}}%
\pgfpathlineto{\pgfqpoint{0.850276in}{3.269485in}}%
\pgfpathlineto{\pgfqpoint{0.860248in}{3.232520in}}%
\pgfpathlineto{\pgfqpoint{0.865339in}{3.211598in}}%
\pgfpathlineto{\pgfqpoint{0.870501in}{3.188456in}}%
\pgfpathlineto{\pgfqpoint{0.875735in}{3.162484in}}%
\pgfpathlineto{\pgfqpoint{0.881041in}{3.132932in}}%
\pgfpathlineto{\pgfqpoint{0.886422in}{3.099006in}}%
\pgfpathlineto{\pgfqpoint{0.891878in}{3.060135in}}%
\pgfpathlineto{\pgfqpoint{0.903018in}{2.969626in}}%
\pgfpathlineto{\pgfqpoint{0.914472in}{2.876787in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{2.835056in}}%
\pgfpathlineto{\pgfqpoint{0.926246in}{2.797298in}}%
\pgfpathlineto{\pgfqpoint{0.932257in}{2.763176in}}%
\pgfpathlineto{\pgfqpoint{0.938352in}{2.732138in}}%
\pgfpathlineto{\pgfqpoint{0.944531in}{2.703642in}}%
\pgfpathlineto{\pgfqpoint{0.950797in}{2.677231in}}%
\pgfpathlineto{\pgfqpoint{0.957150in}{2.652526in}}%
\pgfpathlineto{\pgfqpoint{0.963592in}{2.629228in}}%
\pgfpathlineto{\pgfqpoint{0.976746in}{2.585968in}}%
\pgfpathlineto{\pgfqpoint{0.990269in}{2.546053in}}%
\pgfpathlineto{\pgfqpoint{1.004171in}{2.508574in}}%
\pgfpathlineto{\pgfqpoint{1.018464in}{2.472890in}}%
\pgfpathlineto{\pgfqpoint{1.033159in}{2.438544in}}%
\pgfpathlineto{\pgfqpoint{1.048265in}{2.405215in}}%
\pgfpathlineto{\pgfqpoint{1.063796in}{2.372654in}}%
\pgfpathlineto{\pgfqpoint{1.079763in}{2.340653in}}%
\pgfpathlineto{\pgfqpoint{1.091698in}{2.317605in}}%
\pgfpathlineto{\pgfqpoint{1.091698in}{2.317605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495038in}{2.320938in}}{\pgfqpoint{2.340500in}{1.376170in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.789638in}{3.700442in}}%
\pgfpathlineto{\pgfqpoint{0.815695in}{3.647052in}}%
\pgfpathlineto{\pgfqpoint{0.848323in}{3.582016in}}%
\pgfpathlineto{\pgfqpoint{0.889697in}{3.501427in}}%
\pgfpathlineto{\pgfqpoint{0.935915in}{3.411133in}}%
\pgfpathlineto{\pgfqpoint{0.954610in}{3.373173in}}%
\pgfpathlineto{\pgfqpoint{0.967512in}{3.345851in}}%
\pgfpathlineto{\pgfqpoint{0.980776in}{3.316216in}}%
\pgfpathlineto{\pgfqpoint{0.994412in}{3.283218in}}%
\pgfpathlineto{\pgfqpoint{1.001373in}{3.264933in}}%
\pgfpathlineto{\pgfqpoint{1.008431in}{3.245031in}}%
\pgfpathlineto{\pgfqpoint{1.015588in}{3.223055in}}%
\pgfpathlineto{\pgfqpoint{1.022844in}{3.198388in}}%
\pgfpathlineto{\pgfqpoint{1.030201in}{3.170217in}}%
\pgfpathlineto{\pgfqpoint{1.037661in}{3.137544in}}%
\pgfpathlineto{\pgfqpoint{1.045225in}{3.099372in}}%
\pgfpathlineto{\pgfqpoint{1.052894in}{3.055220in}}%
\pgfpathlineto{\pgfqpoint{1.076550in}{2.904598in}}%
\pgfpathlineto{\pgfqpoint{1.084656in}{2.858692in}}%
\pgfpathlineto{\pgfqpoint{1.092874in}{2.817640in}}%
\pgfpathlineto{\pgfqpoint{1.101208in}{2.781070in}}%
\pgfpathlineto{\pgfqpoint{1.109658in}{2.748254in}}%
\pgfpathlineto{\pgfqpoint{1.118225in}{2.718470in}}%
\pgfpathlineto{\pgfqpoint{1.126912in}{2.691120in}}%
\pgfpathlineto{\pgfqpoint{1.135720in}{2.665736in}}%
\pgfpathlineto{\pgfqpoint{1.144651in}{2.641951in}}%
\pgfpathlineto{\pgfqpoint{1.153706in}{2.619476in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{2.598095in}}%
\pgfpathlineto{\pgfqpoint{1.172197in}{2.577628in}}%
\pgfpathlineto{\pgfqpoint{1.181636in}{2.557926in}}%
\pgfpathlineto{\pgfqpoint{1.191207in}{2.538879in}}%
\pgfpathlineto{\pgfqpoint{1.210751in}{2.502391in}}%
\pgfpathlineto{\pgfqpoint{1.230843in}{2.467564in}}%
\pgfpathlineto{\pgfqpoint{1.251500in}{2.433980in}}%
\pgfpathlineto{\pgfqpoint{1.272736in}{2.401337in}}%
\pgfpathlineto{\pgfqpoint{1.294568in}{2.369386in}}%
\pgfpathlineto{\pgfqpoint{1.317014in}{2.337956in}}%
\pgfpathlineto{\pgfqpoint{1.332066in}{2.317605in}}%
\pgfpathlineto{\pgfqpoint{1.332066in}{2.317605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495038in}{2.320938in}}{\pgfqpoint{2.340500in}{1.376170in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.396961in}{3.700442in}}%
\pgfpathlineto{\pgfqpoint{1.457975in}{3.647843in}}%
\pgfpathlineto{\pgfqpoint{1.512799in}{3.599640in}}%
\pgfpathlineto{\pgfqpoint{1.555956in}{3.560898in}}%
\pgfpathlineto{\pgfqpoint{1.600944in}{3.519472in}}%
\pgfpathlineto{\pgfqpoint{1.631990in}{3.490013in}}%
\pgfpathlineto{\pgfqpoint{1.663908in}{3.458676in}}%
\pgfpathlineto{\pgfqpoint{1.696722in}{3.424855in}}%
\pgfpathlineto{\pgfqpoint{1.713473in}{3.406709in}}%
\pgfpathlineto{\pgfqpoint{1.730457in}{3.387487in}}%
\pgfpathlineto{\pgfqpoint{1.747678in}{3.366886in}}%
\pgfpathlineto{\pgfqpoint{1.765139in}{3.344455in}}%
\pgfpathlineto{\pgfqpoint{1.782844in}{3.319514in}}%
\pgfpathlineto{\pgfqpoint{1.800795in}{3.291001in}}%
\pgfpathlineto{\pgfqpoint{1.818997in}{3.257231in}}%
\pgfpathlineto{\pgfqpoint{1.837452in}{3.215583in}}%
\pgfpathlineto{\pgfqpoint{1.856164in}{3.162445in}}%
\pgfpathlineto{\pgfqpoint{1.875138in}{3.095085in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{3.016737in}}%
\pgfpathlineto{\pgfqpoint{1.913882in}{2.938919in}}%
\pgfpathlineto{\pgfqpoint{1.933660in}{2.871881in}}%
\pgfpathlineto{\pgfqpoint{1.953713in}{2.816607in}}%
\pgfpathlineto{\pgfqpoint{1.974046in}{2.770190in}}%
\pgfpathlineto{\pgfqpoint{1.994663in}{2.729999in}}%
\pgfpathlineto{\pgfqpoint{2.015567in}{2.694235in}}%
\pgfpathlineto{\pgfqpoint{2.036762in}{2.661703in}}%
\pgfpathlineto{\pgfqpoint{2.058253in}{2.631590in}}%
\pgfpathlineto{\pgfqpoint{2.080043in}{2.603337in}}%
\pgfpathlineto{\pgfqpoint{2.102137in}{2.576537in}}%
\pgfpathlineto{\pgfqpoint{2.124540in}{2.550896in}}%
\pgfpathlineto{\pgfqpoint{2.147254in}{2.526181in}}%
\pgfpathlineto{\pgfqpoint{2.170285in}{2.502213in}}%
\pgfpathlineto{\pgfqpoint{2.193637in}{2.478859in}}%
\pgfpathlineto{\pgfqpoint{2.217315in}{2.456010in}}%
\pgfpathlineto{\pgfqpoint{2.241322in}{2.433565in}}%
\pgfpathlineto{\pgfqpoint{2.265664in}{2.411457in}}%
\pgfpathlineto{\pgfqpoint{2.290346in}{2.389615in}}%
\pgfpathlineto{\pgfqpoint{2.340746in}{2.346569in}}%
\pgfpathlineto{\pgfqpoint{2.375925in}{2.317605in}}%
\pgfpathlineto{\pgfqpoint{2.375925in}{2.317605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495038in}{2.320938in}}%
\pgfpathlineto{\pgfqpoint{0.495038in}{3.697108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835538in}{2.320938in}}%
\pgfpathlineto{\pgfqpoint{2.835538in}{3.697108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495038in}{2.320938in}}%
\pgfpathlineto{\pgfqpoint{2.835538in}{2.320938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495038in}{3.697108in}}%
\pgfpathlineto{\pgfqpoint{2.835538in}{3.697108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.021650in,y=3.525087in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont H\textsc{I} 21cm}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314213in,y=2.905810in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont H\(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.189690in,y=3.549019in,left,base]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont Fiducial}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567127in}{3.581414in}}%
\pgfpathlineto{\pgfqpoint{2.752238in}{3.581414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.256605in,y=3.417915in,left,base]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont WDM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.567127in}{3.450310in}}%
\pgfpathlineto{\pgfqpoint{2.752238in}{3.450310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.266878in,y=3.286811in,left,base]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont Cored}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.567127in}{3.319206in}}%
\pgfpathlineto{\pgfqpoint{2.752238in}{3.319206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495038in}{0.463108in}}%
\pgfpathlineto{\pgfqpoint{2.835538in}{0.463108in}}%
\pgfpathlineto{\pgfqpoint{2.835538in}{1.839278in}}%
\pgfpathlineto{\pgfqpoint{0.495038in}{1.839278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495038in}{0.463108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.495038in,y=0.365886in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080163in}{0.463108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.080163in,y=0.365886in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665288in}{0.463108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.665288in,y=0.365886in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250413in}{0.463108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.250413in,y=0.365886in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835538in}{0.463108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.835538in,y=0.365886in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.665288in,y=0.210499in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle b / r_{\mathrm{max}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495038in}{0.463108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=0.425220in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 17\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495038in}{0.807151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=0.769263in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495038in}{1.151193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=1.113305in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 19\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495038in}{1.495236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=1.457348in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495038in}{1.839278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=1.801390in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 21\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.231149in,y=1.151193in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \log_{10}(N_{\mathrm{HI}}\;[\mathrm{cm}^{-2}])\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495038in}{0.463108in}}{\pgfqpoint{2.340500in}{1.376170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087816in}{1.842612in}}%
\pgfpathlineto{\pgfqpoint{1.122717in}{1.806322in}}%
\pgfpathlineto{\pgfqpoint{1.167701in}{1.760543in}}%
\pgfpathlineto{\pgfqpoint{1.215909in}{1.712564in}}%
\pgfpathlineto{\pgfqpoint{1.278341in}{1.651666in}}%
\pgfpathlineto{\pgfqpoint{1.407179in}{1.526585in}}%
\pgfpathlineto{\pgfqpoint{1.432786in}{1.500837in}}%
\pgfpathlineto{\pgfqpoint{1.459112in}{1.473527in}}%
\pgfpathlineto{\pgfqpoint{1.486176in}{1.444099in}}%
\pgfpathlineto{\pgfqpoint{1.499992in}{1.428329in}}%
\pgfpathlineto{\pgfqpoint{1.514001in}{1.411655in}}%
\pgfpathlineto{\pgfqpoint{1.528205in}{1.393866in}}%
\pgfpathlineto{\pgfqpoint{1.542606in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.557209in}{1.353768in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.330627in}}%
\pgfpathlineto{\pgfqpoint{1.587027in}{1.304654in}}%
\pgfpathlineto{\pgfqpoint{1.602249in}{1.275102in}}%
\pgfpathlineto{\pgfqpoint{1.617683in}{1.241176in}}%
\pgfpathlineto{\pgfqpoint{1.633332in}{1.202306in}}%
\pgfpathlineto{\pgfqpoint{1.649199in}{1.158678in}}%
\pgfpathlineto{\pgfqpoint{1.681600in}{1.064330in}}%
\pgfpathlineto{\pgfqpoint{1.698140in}{1.018958in}}%
\pgfpathlineto{\pgfqpoint{1.714911in}{0.977226in}}%
\pgfpathlineto{\pgfqpoint{1.731915in}{0.939468in}}%
\pgfpathlineto{\pgfqpoint{1.749157in}{0.905346in}}%
\pgfpathlineto{\pgfqpoint{1.766639in}{0.874308in}}%
\pgfpathlineto{\pgfqpoint{1.784364in}{0.845813in}}%
\pgfpathlineto{\pgfqpoint{1.802337in}{0.819401in}}%
\pgfpathlineto{\pgfqpoint{1.820560in}{0.794696in}}%
\pgfpathlineto{\pgfqpoint{1.839037in}{0.771398in}}%
\pgfpathlineto{\pgfqpoint{1.857771in}{0.749275in}}%
\pgfpathlineto{\pgfqpoint{1.876767in}{0.728139in}}%
\pgfpathlineto{\pgfqpoint{1.896028in}{0.707829in}}%
\pgfpathlineto{\pgfqpoint{1.915557in}{0.688223in}}%
\pgfpathlineto{\pgfqpoint{1.935358in}{0.669224in}}%
\pgfpathlineto{\pgfqpoint{1.955435in}{0.650744in}}%
\pgfpathlineto{\pgfqpoint{1.975792in}{0.632710in}}%
\pgfpathlineto{\pgfqpoint{1.996433in}{0.615060in}}%
\pgfpathlineto{\pgfqpoint{2.017362in}{0.597743in}}%
\pgfpathlineto{\pgfqpoint{2.038582in}{0.580715in}}%
\pgfpathlineto{\pgfqpoint{2.081914in}{0.547385in}}%
\pgfpathlineto{\pgfqpoint{2.126463in}{0.514824in}}%
\pgfpathlineto{\pgfqpoint{2.172263in}{0.482824in}}%
\pgfpathlineto{\pgfqpoint{2.206496in}{0.459775in}}%
\pgfpathlineto{\pgfqpoint{2.206496in}{0.459775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495038in}{0.463108in}}{\pgfqpoint{2.340500in}{1.376170in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.104542in}{1.842612in}}%
\pgfpathlineto{\pgfqpoint{1.140338in}{1.807001in}}%
\pgfpathlineto{\pgfqpoint{1.186585in}{1.761902in}}%
\pgfpathlineto{\pgfqpoint{1.236146in}{1.714511in}}%
\pgfpathlineto{\pgfqpoint{1.311556in}{1.643598in}}%
\pgfpathlineto{\pgfqpoint{1.394639in}{1.565339in}}%
\pgfpathlineto{\pgfqpoint{1.432786in}{1.528345in}}%
\pgfpathlineto{\pgfqpoint{1.459112in}{1.501925in}}%
\pgfpathlineto{\pgfqpoint{1.486176in}{1.473545in}}%
\pgfpathlineto{\pgfqpoint{1.499992in}{1.458386in}}%
\pgfpathlineto{\pgfqpoint{1.514001in}{1.442398in}}%
\pgfpathlineto{\pgfqpoint{1.528205in}{1.425388in}}%
\pgfpathlineto{\pgfqpoint{1.542606in}{1.407103in}}%
\pgfpathlineto{\pgfqpoint{1.557209in}{1.387201in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.365225in}}%
\pgfpathlineto{\pgfqpoint{1.587027in}{1.340558in}}%
\pgfpathlineto{\pgfqpoint{1.602249in}{1.312387in}}%
\pgfpathlineto{\pgfqpoint{1.617683in}{1.279715in}}%
\pgfpathlineto{\pgfqpoint{1.633332in}{1.241542in}}%
\pgfpathlineto{\pgfqpoint{1.649199in}{1.197390in}}%
\pgfpathlineto{\pgfqpoint{1.665288in}{1.148182in}}%
\pgfpathlineto{\pgfqpoint{1.681600in}{1.096746in}}%
\pgfpathlineto{\pgfqpoint{1.698140in}{1.046768in}}%
\pgfpathlineto{\pgfqpoint{1.714911in}{1.000862in}}%
\pgfpathlineto{\pgfqpoint{1.731915in}{0.959810in}}%
\pgfpathlineto{\pgfqpoint{1.749157in}{0.923240in}}%
\pgfpathlineto{\pgfqpoint{1.766639in}{0.890424in}}%
\pgfpathlineto{\pgfqpoint{1.784364in}{0.860640in}}%
\pgfpathlineto{\pgfqpoint{1.802337in}{0.833290in}}%
\pgfpathlineto{\pgfqpoint{1.820560in}{0.807906in}}%
\pgfpathlineto{\pgfqpoint{1.839037in}{0.784121in}}%
\pgfpathlineto{\pgfqpoint{1.857771in}{0.761646in}}%
\pgfpathlineto{\pgfqpoint{1.876767in}{0.740265in}}%
\pgfpathlineto{\pgfqpoint{1.896028in}{0.719798in}}%
\pgfpathlineto{\pgfqpoint{1.915557in}{0.700097in}}%
\pgfpathlineto{\pgfqpoint{1.935358in}{0.681050in}}%
\pgfpathlineto{\pgfqpoint{1.955435in}{0.662565in}}%
\pgfpathlineto{\pgfqpoint{1.975792in}{0.644561in}}%
\pgfpathlineto{\pgfqpoint{1.996433in}{0.626969in}}%
\pgfpathlineto{\pgfqpoint{2.017362in}{0.609734in}}%
\pgfpathlineto{\pgfqpoint{2.038582in}{0.592808in}}%
\pgfpathlineto{\pgfqpoint{2.081914in}{0.559728in}}%
\pgfpathlineto{\pgfqpoint{2.126463in}{0.527458in}}%
\pgfpathlineto{\pgfqpoint{2.172263in}{0.495785in}}%
\pgfpathlineto{\pgfqpoint{2.219348in}{0.464565in}}%
\pgfpathlineto{\pgfqpoint{2.226784in}{0.459775in}}%
\pgfpathlineto{\pgfqpoint{2.226784in}{0.459775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495038in}{0.463108in}}{\pgfqpoint{2.340500in}{1.376170in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.249306in}{1.842612in}}%
\pgfpathlineto{\pgfqpoint{1.300331in}{1.790013in}}%
\pgfpathlineto{\pgfqpoint{1.346180in}{1.741810in}}%
\pgfpathlineto{\pgfqpoint{1.382272in}{1.703068in}}%
\pgfpathlineto{\pgfqpoint{1.419894in}{1.661642in}}%
\pgfpathlineto{\pgfqpoint{1.445858in}{1.632183in}}%
\pgfpathlineto{\pgfqpoint{1.472550in}{1.600846in}}%
\pgfpathlineto{\pgfqpoint{1.499992in}{1.567025in}}%
\pgfpathlineto{\pgfqpoint{1.514001in}{1.548880in}}%
\pgfpathlineto{\pgfqpoint{1.528205in}{1.529657in}}%
\pgfpathlineto{\pgfqpoint{1.542606in}{1.509057in}}%
\pgfpathlineto{\pgfqpoint{1.557209in}{1.486625in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.461684in}}%
\pgfpathlineto{\pgfqpoint{1.587027in}{1.433171in}}%
\pgfpathlineto{\pgfqpoint{1.602249in}{1.399401in}}%
\pgfpathlineto{\pgfqpoint{1.617683in}{1.357753in}}%
\pgfpathlineto{\pgfqpoint{1.633332in}{1.304615in}}%
\pgfpathlineto{\pgfqpoint{1.649199in}{1.237255in}}%
\pgfpathlineto{\pgfqpoint{1.681600in}{1.081089in}}%
\pgfpathlineto{\pgfqpoint{1.698140in}{1.014051in}}%
\pgfpathlineto{\pgfqpoint{1.714911in}{0.958778in}}%
\pgfpathlineto{\pgfqpoint{1.731915in}{0.912360in}}%
\pgfpathlineto{\pgfqpoint{1.749157in}{0.872170in}}%
\pgfpathlineto{\pgfqpoint{1.766639in}{0.836405in}}%
\pgfpathlineto{\pgfqpoint{1.784364in}{0.803873in}}%
\pgfpathlineto{\pgfqpoint{1.802337in}{0.773761in}}%
\pgfpathlineto{\pgfqpoint{1.820560in}{0.745507in}}%
\pgfpathlineto{\pgfqpoint{1.839037in}{0.718707in}}%
\pgfpathlineto{\pgfqpoint{1.857771in}{0.693066in}}%
\pgfpathlineto{\pgfqpoint{1.876767in}{0.668351in}}%
\pgfpathlineto{\pgfqpoint{1.896028in}{0.644383in}}%
\pgfpathlineto{\pgfqpoint{1.915557in}{0.621030in}}%
\pgfpathlineto{\pgfqpoint{1.935358in}{0.598180in}}%
\pgfpathlineto{\pgfqpoint{1.955435in}{0.575735in}}%
\pgfpathlineto{\pgfqpoint{1.975792in}{0.553627in}}%
\pgfpathlineto{\pgfqpoint{2.017362in}{0.510171in}}%
\pgfpathlineto{\pgfqpoint{2.060098in}{0.467450in}}%
\pgfpathlineto{\pgfqpoint{2.068002in}{0.459775in}}%
\pgfpathlineto{\pgfqpoint{2.068002in}{0.459775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495038in}{0.463108in}}%
\pgfpathlineto{\pgfqpoint{0.495038in}{1.839278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835538in}{0.463108in}}%
\pgfpathlineto{\pgfqpoint{2.835538in}{1.839278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495038in}{0.463108in}}%
\pgfpathlineto{\pgfqpoint{2.835538in}{0.463108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495038in}{1.839278in}}%
\pgfpathlineto{\pgfqpoint{2.835538in}{1.839278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548263in,y=1.667257in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont H\textsc{I} 21cm}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612063in,y=1.013576in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont H\(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835538in}{2.432423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.932760in,y=2.394535in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -20.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835538in}{2.776465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.932760in,y=2.738577in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -19.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835538in}{3.120508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.932760in,y=3.082620in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -19.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835538in}{3.464551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.932760in,y=3.426662in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -18.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.272091in,y=3.009023in,,top,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \log_{10}(\Sigma_{\mathrm{H}\alpha}\;[\mathrm{erg}\,\mathrm{s}^{-1}\mathrm{cm}^{-2}\mathrm{arcsec}^{-2}])\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495038in}{2.320938in}}{\pgfqpoint{2.340500in}{1.376170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495038in}{2.841950in}}%
\pgfpathlineto{\pgfqpoint{0.499512in}{2.841262in}}%
\pgfpathlineto{\pgfqpoint{0.506349in}{2.839139in}}%
\pgfpathlineto{\pgfqpoint{0.552177in}{2.823633in}}%
\pgfpathlineto{\pgfqpoint{0.566343in}{2.820096in}}%
\pgfpathlineto{\pgfqpoint{0.580403in}{2.817320in}}%
\pgfpathlineto{\pgfqpoint{0.594444in}{2.815267in}}%
\pgfpathlineto{\pgfqpoint{0.609203in}{2.813842in}}%
\pgfpathlineto{\pgfqpoint{0.624351in}{2.813098in}}%
\pgfpathlineto{\pgfqpoint{0.641508in}{2.813046in}}%
\pgfpathlineto{\pgfqpoint{0.658661in}{2.813748in}}%
\pgfpathlineto{\pgfqpoint{0.675310in}{2.815101in}}%
\pgfpathlineto{\pgfqpoint{0.693654in}{2.817353in}}%
\pgfpathlineto{\pgfqpoint{0.710855in}{2.820234in}}%
\pgfpathlineto{\pgfqpoint{0.726322in}{2.823539in}}%
\pgfpathlineto{\pgfqpoint{0.739490in}{2.826963in}}%
\pgfpathlineto{\pgfqpoint{0.753408in}{2.831288in}}%
\pgfpathlineto{\pgfqpoint{0.768118in}{2.836784in}}%
\pgfpathlineto{\pgfqpoint{0.779698in}{2.841900in}}%
\pgfpathlineto{\pgfqpoint{0.791769in}{2.848121in}}%
\pgfpathlineto{\pgfqpoint{0.800099in}{2.853041in}}%
\pgfpathlineto{\pgfqpoint{0.808663in}{2.858740in}}%
\pgfpathlineto{\pgfqpoint{0.817467in}{2.865408in}}%
\pgfpathlineto{\pgfqpoint{0.826519in}{2.873313in}}%
\pgfpathlineto{\pgfqpoint{0.835825in}{2.882824in}}%
\pgfpathlineto{\pgfqpoint{0.845392in}{2.894454in}}%
\pgfpathlineto{\pgfqpoint{0.850276in}{2.901270in}}%
\pgfpathlineto{\pgfqpoint{0.855227in}{2.908886in}}%
\pgfpathlineto{\pgfqpoint{0.860248in}{2.917411in}}%
\pgfpathlineto{\pgfqpoint{0.865339in}{2.926955in}}%
\pgfpathlineto{\pgfqpoint{0.870501in}{2.937598in}}%
\pgfpathlineto{\pgfqpoint{0.881041in}{2.961891in}}%
\pgfpathlineto{\pgfqpoint{0.886422in}{2.974571in}}%
\pgfpathlineto{\pgfqpoint{0.891878in}{2.985886in}}%
\pgfpathlineto{\pgfqpoint{0.897409in}{2.993589in}}%
\pgfpathlineto{\pgfqpoint{0.903018in}{2.995381in}}%
\pgfpathlineto{\pgfqpoint{0.908705in}{2.990164in}}%
\pgfpathlineto{\pgfqpoint{0.914472in}{2.978590in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{2.962326in}}%
\pgfpathlineto{\pgfqpoint{0.926246in}{2.943036in}}%
\pgfpathlineto{\pgfqpoint{0.938352in}{2.899729in}}%
\pgfpathlineto{\pgfqpoint{0.976746in}{2.759224in}}%
\pgfpathlineto{\pgfqpoint{0.997172in}{2.687646in}}%
\pgfpathlineto{\pgfqpoint{1.018464in}{2.615673in}}%
\pgfpathlineto{\pgfqpoint{1.040660in}{2.543233in}}%
\pgfpathlineto{\pgfqpoint{1.063796in}{2.470312in}}%
\pgfpathlineto{\pgfqpoint{1.087914in}{2.396835in}}%
\pgfpathlineto{\pgfqpoint{1.114870in}{2.317605in}}%
\pgfpathlineto{\pgfqpoint{1.114870in}{2.317605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495038in}{2.320938in}}{\pgfqpoint{2.340500in}{1.376170in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.495038in}{2.839164in}}%
\pgfpathlineto{\pgfqpoint{0.500989in}{2.838558in}}%
\pgfpathlineto{\pgfqpoint{0.510505in}{2.836609in}}%
\pgfpathlineto{\pgfqpoint{0.538120in}{2.829865in}}%
\pgfpathlineto{\pgfqpoint{0.562132in}{2.824455in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{2.820397in}}%
\pgfpathlineto{\pgfqpoint{0.603957in}{2.817277in}}%
\pgfpathlineto{\pgfqpoint{0.623640in}{2.814976in}}%
\pgfpathlineto{\pgfqpoint{0.644792in}{2.813253in}}%
\pgfpathlineto{\pgfqpoint{0.667027in}{2.812230in}}%
\pgfpathlineto{\pgfqpoint{0.689847in}{2.811948in}}%
\pgfpathlineto{\pgfqpoint{0.712661in}{2.812373in}}%
\pgfpathlineto{\pgfqpoint{0.738147in}{2.813624in}}%
\pgfpathlineto{\pgfqpoint{0.762884in}{2.815599in}}%
\pgfpathlineto{\pgfqpoint{0.786081in}{2.818157in}}%
\pgfpathlineto{\pgfqpoint{0.806939in}{2.821092in}}%
\pgfpathlineto{\pgfqpoint{0.829292in}{2.824990in}}%
\pgfpathlineto{\pgfqpoint{0.848323in}{2.829012in}}%
\pgfpathlineto{\pgfqpoint{0.868437in}{2.834083in}}%
\pgfpathlineto{\pgfqpoint{0.884271in}{2.838766in}}%
\pgfpathlineto{\pgfqpoint{0.900776in}{2.844412in}}%
\pgfpathlineto{\pgfqpoint{0.917981in}{2.851283in}}%
\pgfpathlineto{\pgfqpoint{0.929854in}{2.856733in}}%
\pgfpathlineto{\pgfqpoint{0.942061in}{2.863067in}}%
\pgfpathlineto{\pgfqpoint{0.954610in}{2.870522in}}%
\pgfpathlineto{\pgfqpoint{0.967512in}{2.879435in}}%
\pgfpathlineto{\pgfqpoint{0.974098in}{2.884582in}}%
\pgfpathlineto{\pgfqpoint{0.980776in}{2.890289in}}%
\pgfpathlineto{\pgfqpoint{0.987547in}{2.896649in}}%
\pgfpathlineto{\pgfqpoint{0.994412in}{2.903771in}}%
\pgfpathlineto{\pgfqpoint{1.001373in}{2.911778in}}%
\pgfpathlineto{\pgfqpoint{1.008431in}{2.920807in}}%
\pgfpathlineto{\pgfqpoint{1.015588in}{2.930996in}}%
\pgfpathlineto{\pgfqpoint{1.022844in}{2.942452in}}%
\pgfpathlineto{\pgfqpoint{1.037661in}{2.968739in}}%
\pgfpathlineto{\pgfqpoint{1.045225in}{2.982124in}}%
\pgfpathlineto{\pgfqpoint{1.052894in}{2.993150in}}%
\pgfpathlineto{\pgfqpoint{1.060670in}{2.998916in}}%
\pgfpathlineto{\pgfqpoint{1.068555in}{2.997245in}}%
\pgfpathlineto{\pgfqpoint{1.076550in}{2.988082in}}%
\pgfpathlineto{\pgfqpoint{1.084656in}{2.973182in}}%
\pgfpathlineto{\pgfqpoint{1.092874in}{2.954636in}}%
\pgfpathlineto{\pgfqpoint{1.109658in}{2.912185in}}%
\pgfpathlineto{\pgfqpoint{1.153706in}{2.797666in}}%
\pgfpathlineto{\pgfqpoint{1.181636in}{2.727941in}}%
\pgfpathlineto{\pgfqpoint{1.210751in}{2.657954in}}%
\pgfpathlineto{\pgfqpoint{1.241100in}{2.587631in}}%
\pgfpathlineto{\pgfqpoint{1.272736in}{2.516897in}}%
\pgfpathlineto{\pgfqpoint{1.305713in}{2.445669in}}%
\pgfpathlineto{\pgfqpoint{1.340089in}{2.373960in}}%
\pgfpathlineto{\pgfqpoint{1.367965in}{2.317605in}}%
\pgfpathlineto{\pgfqpoint{1.367965in}{2.317605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495038in}{2.320938in}}{\pgfqpoint{2.340500in}{1.376170in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.495038in}{2.799953in}}%
\pgfpathlineto{\pgfqpoint{0.641580in}{2.799590in}}%
\pgfpathlineto{\pgfqpoint{0.826682in}{2.799177in}}%
\pgfpathlineto{\pgfqpoint{0.914677in}{2.799756in}}%
\pgfpathlineto{\pgfqpoint{0.990512in}{2.801011in}}%
\pgfpathlineto{\pgfqpoint{1.056252in}{2.802817in}}%
\pgfpathlineto{\pgfqpoint{1.121977in}{2.805393in}}%
\pgfpathlineto{\pgfqpoint{1.185769in}{2.808708in}}%
\pgfpathlineto{\pgfqpoint{1.245591in}{2.812618in}}%
\pgfpathlineto{\pgfqpoint{1.299381in}{2.816872in}}%
\pgfpathlineto{\pgfqpoint{1.345176in}{2.821115in}}%
\pgfpathlineto{\pgfqpoint{1.393579in}{2.826319in}}%
\pgfpathlineto{\pgfqpoint{1.431680in}{2.831016in}}%
\pgfpathlineto{\pgfqpoint{1.471398in}{2.836576in}}%
\pgfpathlineto{\pgfqpoint{1.512799in}{2.843224in}}%
\pgfpathlineto{\pgfqpoint{1.541371in}{2.848412in}}%
\pgfpathlineto{\pgfqpoint{1.570745in}{2.854348in}}%
\pgfpathlineto{\pgfqpoint{1.600944in}{2.861199in}}%
\pgfpathlineto{\pgfqpoint{1.631990in}{2.869197in}}%
\pgfpathlineto{\pgfqpoint{1.663908in}{2.878677in}}%
\pgfpathlineto{\pgfqpoint{1.680201in}{2.884125in}}%
\pgfpathlineto{\pgfqpoint{1.696722in}{2.890161in}}%
\pgfpathlineto{\pgfqpoint{1.713473in}{2.896909in}}%
\pgfpathlineto{\pgfqpoint{1.730457in}{2.904533in}}%
\pgfpathlineto{\pgfqpoint{1.747678in}{2.913255in}}%
\pgfpathlineto{\pgfqpoint{1.765139in}{2.923370in}}%
\pgfpathlineto{\pgfqpoint{1.782844in}{2.935272in}}%
\pgfpathlineto{\pgfqpoint{1.800795in}{2.949454in}}%
\pgfpathlineto{\pgfqpoint{1.818997in}{2.966466in}}%
\pgfpathlineto{\pgfqpoint{1.837452in}{2.986598in}}%
\pgfpathlineto{\pgfqpoint{1.856164in}{3.008507in}}%
\pgfpathlineto{\pgfqpoint{1.875138in}{3.026436in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{3.031434in}}%
\pgfpathlineto{\pgfqpoint{1.913882in}{3.020051in}}%
\pgfpathlineto{\pgfqpoint{1.933660in}{2.997184in}}%
\pgfpathlineto{\pgfqpoint{1.953713in}{2.969013in}}%
\pgfpathlineto{\pgfqpoint{2.058253in}{2.813665in}}%
\pgfpathlineto{\pgfqpoint{2.102137in}{2.750697in}}%
\pgfpathlineto{\pgfqpoint{2.147254in}{2.687529in}}%
\pgfpathlineto{\pgfqpoint{2.193637in}{2.624034in}}%
\pgfpathlineto{\pgfqpoint{2.241322in}{2.560156in}}%
\pgfpathlineto{\pgfqpoint{2.290346in}{2.495836in}}%
\pgfpathlineto{\pgfqpoint{2.340746in}{2.431114in}}%
\pgfpathlineto{\pgfqpoint{2.392561in}{2.365992in}}%
\pgfpathlineto{\pgfqpoint{2.431845in}{2.317605in}}%
\pgfpathlineto{\pgfqpoint{2.431845in}{2.317605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495038in}{2.320938in}}%
\pgfpathlineto{\pgfqpoint{0.495038in}{3.697108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835538in}{2.320938in}}%
\pgfpathlineto{\pgfqpoint{2.835538in}{3.697108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495038in}{2.320938in}}%
\pgfpathlineto{\pgfqpoint{2.835538in}{2.320938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495038in}{3.697108in}}%
\pgfpathlineto{\pgfqpoint{2.835538in}{3.697108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835538in}{0.574593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.932760in,y=0.536705in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -20.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835538in}{0.918636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.932760in,y=0.880748in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -19.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835538in}{1.262678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.932760in,y=1.224790in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -19.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835538in}{1.606721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.932760in,y=1.568833in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -18.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.272091in,y=1.151193in,,top,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \log_{10}(\Sigma_{\mathrm{H}\alpha}\;[\mathrm{erg}\,\mathrm{s}^{-1}\mathrm{cm}^{-2}\mathrm{arcsec}^{-2}])\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495038in}{0.463108in}}{\pgfqpoint{2.340500in}{1.376170in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495038in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{0.507872in}{0.983432in}}%
\pgfpathlineto{\pgfqpoint{0.527038in}{0.981363in}}%
\pgfpathlineto{\pgfqpoint{0.586674in}{0.973808in}}%
\pgfpathlineto{\pgfqpoint{0.633850in}{0.968349in}}%
\pgfpathlineto{\pgfqpoint{0.675612in}{0.964262in}}%
\pgfpathlineto{\pgfqpoint{0.717285in}{0.960957in}}%
\pgfpathlineto{\pgfqpoint{0.757448in}{0.958509in}}%
\pgfpathlineto{\pgfqpoint{0.800609in}{0.956658in}}%
\pgfpathlineto{\pgfqpoint{0.845978in}{0.955525in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.955142in}}%
\pgfpathlineto{\pgfqpoint{0.939093in}{0.955468in}}%
\pgfpathlineto{\pgfqpoint{0.991097in}{0.956596in}}%
\pgfpathlineto{\pgfqpoint{1.041572in}{0.958431in}}%
\pgfpathlineto{\pgfqpoint{1.088905in}{0.960835in}}%
\pgfpathlineto{\pgfqpoint{1.131466in}{0.963613in}}%
\pgfpathlineto{\pgfqpoint{1.177078in}{0.967323in}}%
\pgfpathlineto{\pgfqpoint{1.215909in}{0.971169in}}%
\pgfpathlineto{\pgfqpoint{1.256952in}{0.976039in}}%
\pgfpathlineto{\pgfqpoint{1.289260in}{0.980553in}}%
\pgfpathlineto{\pgfqpoint{1.322938in}{0.986007in}}%
\pgfpathlineto{\pgfqpoint{1.358044in}{0.992664in}}%
\pgfpathlineto{\pgfqpoint{1.382272in}{0.997953in}}%
\pgfpathlineto{\pgfqpoint{1.407179in}{1.004109in}}%
\pgfpathlineto{\pgfqpoint{1.432786in}{1.011356in}}%
\pgfpathlineto{\pgfqpoint{1.459112in}{1.020009in}}%
\pgfpathlineto{\pgfqpoint{1.472550in}{1.024994in}}%
\pgfpathlineto{\pgfqpoint{1.486176in}{1.030506in}}%
\pgfpathlineto{\pgfqpoint{1.499992in}{1.036624in}}%
\pgfpathlineto{\pgfqpoint{1.514001in}{1.043440in}}%
\pgfpathlineto{\pgfqpoint{1.528205in}{1.051056in}}%
\pgfpathlineto{\pgfqpoint{1.542606in}{1.059581in}}%
\pgfpathlineto{\pgfqpoint{1.557209in}{1.069125in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.079769in}}%
\pgfpathlineto{\pgfqpoint{1.587027in}{1.091497in}}%
\pgfpathlineto{\pgfqpoint{1.617683in}{1.116741in}}%
\pgfpathlineto{\pgfqpoint{1.633332in}{1.128056in}}%
\pgfpathlineto{\pgfqpoint{1.649199in}{1.135759in}}%
\pgfpathlineto{\pgfqpoint{1.665288in}{1.137552in}}%
\pgfpathlineto{\pgfqpoint{1.681600in}{1.132335in}}%
\pgfpathlineto{\pgfqpoint{1.698140in}{1.120760in}}%
\pgfpathlineto{\pgfqpoint{1.714911in}{1.104496in}}%
\pgfpathlineto{\pgfqpoint{1.731915in}{1.085206in}}%
\pgfpathlineto{\pgfqpoint{1.749157in}{1.064092in}}%
\pgfpathlineto{\pgfqpoint{1.784364in}{1.019071in}}%
\pgfpathlineto{\pgfqpoint{1.839037in}{0.948834in}}%
\pgfpathlineto{\pgfqpoint{1.876767in}{0.901394in}}%
\pgfpathlineto{\pgfqpoint{1.915557in}{0.853719in}}%
\pgfpathlineto{\pgfqpoint{1.955435in}{0.805874in}}%
\pgfpathlineto{\pgfqpoint{1.996433in}{0.757843in}}%
\pgfpathlineto{\pgfqpoint{2.038582in}{0.709603in}}%
\pgfpathlineto{\pgfqpoint{2.081914in}{0.661152in}}%
\pgfpathlineto{\pgfqpoint{2.126463in}{0.612482in}}%
\pgfpathlineto{\pgfqpoint{2.172263in}{0.563561in}}%
\pgfpathlineto{\pgfqpoint{2.219348in}{0.514391in}}%
\pgfpathlineto{\pgfqpoint{2.272963in}{0.459775in}}%
\pgfpathlineto{\pgfqpoint{2.272963in}{0.459775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495038in}{0.463108in}}{\pgfqpoint{2.340500in}{1.376170in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.495038in}{0.981334in}}%
\pgfpathlineto{\pgfqpoint{0.507350in}{0.980728in}}%
\pgfpathlineto{\pgfqpoint{0.527038in}{0.978779in}}%
\pgfpathlineto{\pgfqpoint{0.581738in}{0.972319in}}%
\pgfpathlineto{\pgfqpoint{0.631941in}{0.966818in}}%
\pgfpathlineto{\pgfqpoint{0.675612in}{0.962777in}}%
\pgfpathlineto{\pgfqpoint{0.717285in}{0.959651in}}%
\pgfpathlineto{\pgfqpoint{0.757448in}{0.957325in}}%
\pgfpathlineto{\pgfqpoint{0.800609in}{0.955558in}}%
\pgfpathlineto{\pgfqpoint{0.845978in}{0.954473in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.954113in}}%
\pgfpathlineto{\pgfqpoint{0.939093in}{0.954449in}}%
\pgfpathlineto{\pgfqpoint{0.991097in}{0.955585in}}%
\pgfpathlineto{\pgfqpoint{1.041572in}{0.957428in}}%
\pgfpathlineto{\pgfqpoint{1.088905in}{0.959835in}}%
\pgfpathlineto{\pgfqpoint{1.140338in}{0.963262in}}%
\pgfpathlineto{\pgfqpoint{1.186585in}{0.967160in}}%
\pgfpathlineto{\pgfqpoint{1.225958in}{0.971182in}}%
\pgfpathlineto{\pgfqpoint{1.267572in}{0.976253in}}%
\pgfpathlineto{\pgfqpoint{1.300331in}{0.980937in}}%
\pgfpathlineto{\pgfqpoint{1.334479in}{0.986582in}}%
\pgfpathlineto{\pgfqpoint{1.370074in}{0.993453in}}%
\pgfpathlineto{\pgfqpoint{1.394639in}{0.998903in}}%
\pgfpathlineto{\pgfqpoint{1.419894in}{1.005237in}}%
\pgfpathlineto{\pgfqpoint{1.445858in}{1.012692in}}%
\pgfpathlineto{\pgfqpoint{1.472550in}{1.021605in}}%
\pgfpathlineto{\pgfqpoint{1.486176in}{1.026752in}}%
\pgfpathlineto{\pgfqpoint{1.499992in}{1.032459in}}%
\pgfpathlineto{\pgfqpoint{1.514001in}{1.038819in}}%
\pgfpathlineto{\pgfqpoint{1.528205in}{1.045941in}}%
\pgfpathlineto{\pgfqpoint{1.542606in}{1.053948in}}%
\pgfpathlineto{\pgfqpoint{1.557209in}{1.062977in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.073166in}}%
\pgfpathlineto{\pgfqpoint{1.587027in}{1.084622in}}%
\pgfpathlineto{\pgfqpoint{1.602249in}{1.097324in}}%
\pgfpathlineto{\pgfqpoint{1.633332in}{1.124294in}}%
\pgfpathlineto{\pgfqpoint{1.649199in}{1.135320in}}%
\pgfpathlineto{\pgfqpoint{1.665288in}{1.141087in}}%
\pgfpathlineto{\pgfqpoint{1.681600in}{1.139415in}}%
\pgfpathlineto{\pgfqpoint{1.698140in}{1.130252in}}%
\pgfpathlineto{\pgfqpoint{1.714911in}{1.115352in}}%
\pgfpathlineto{\pgfqpoint{1.731915in}{1.096807in}}%
\pgfpathlineto{\pgfqpoint{1.749157in}{1.076161in}}%
\pgfpathlineto{\pgfqpoint{1.784364in}{1.031909in}}%
\pgfpathlineto{\pgfqpoint{1.839037in}{0.963009in}}%
\pgfpathlineto{\pgfqpoint{1.876767in}{0.916625in}}%
\pgfpathlineto{\pgfqpoint{1.915557in}{0.870111in}}%
\pgfpathlineto{\pgfqpoint{1.955435in}{0.823483in}}%
\pgfpathlineto{\pgfqpoint{1.996433in}{0.776725in}}%
\pgfpathlineto{\pgfqpoint{2.038582in}{0.729801in}}%
\pgfpathlineto{\pgfqpoint{2.081914in}{0.682694in}}%
\pgfpathlineto{\pgfqpoint{2.126463in}{0.635381in}}%
\pgfpathlineto{\pgfqpoint{2.172263in}{0.587839in}}%
\pgfpathlineto{\pgfqpoint{2.219348in}{0.540087in}}%
\pgfpathlineto{\pgfqpoint{2.267755in}{0.492115in}}%
\pgfpathlineto{\pgfqpoint{2.301056in}{0.459775in}}%
\pgfpathlineto{\pgfqpoint{2.301056in}{0.459775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495038in}{0.463108in}}{\pgfqpoint{2.340500in}{1.376170in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.495038in}{0.942123in}}%
\pgfpathlineto{\pgfqpoint{0.617589in}{0.941760in}}%
\pgfpathlineto{\pgfqpoint{0.772388in}{0.941347in}}%
\pgfpathlineto{\pgfqpoint{0.845978in}{0.941926in}}%
\pgfpathlineto{\pgfqpoint{0.909397in}{0.943181in}}%
\pgfpathlineto{\pgfqpoint{0.964375in}{0.944988in}}%
\pgfpathlineto{\pgfqpoint{1.019339in}{0.947564in}}%
\pgfpathlineto{\pgfqpoint{1.072689in}{0.950878in}}%
\pgfpathlineto{\pgfqpoint{1.122717in}{0.954789in}}%
\pgfpathlineto{\pgfqpoint{1.167701in}{0.959042in}}%
\pgfpathlineto{\pgfqpoint{1.205999in}{0.963286in}}%
\pgfpathlineto{\pgfqpoint{1.246477in}{0.968489in}}%
\pgfpathlineto{\pgfqpoint{1.278341in}{0.973186in}}%
\pgfpathlineto{\pgfqpoint{1.311556in}{0.978747in}}%
\pgfpathlineto{\pgfqpoint{1.346180in}{0.985394in}}%
\pgfpathlineto{\pgfqpoint{1.370074in}{0.990582in}}%
\pgfpathlineto{\pgfqpoint{1.394639in}{0.996518in}}%
\pgfpathlineto{\pgfqpoint{1.419894in}{1.003370in}}%
\pgfpathlineto{\pgfqpoint{1.445858in}{1.011368in}}%
\pgfpathlineto{\pgfqpoint{1.472550in}{1.020847in}}%
\pgfpathlineto{\pgfqpoint{1.486176in}{1.026295in}}%
\pgfpathlineto{\pgfqpoint{1.499992in}{1.032331in}}%
\pgfpathlineto{\pgfqpoint{1.514001in}{1.039079in}}%
\pgfpathlineto{\pgfqpoint{1.528205in}{1.046703in}}%
\pgfpathlineto{\pgfqpoint{1.542606in}{1.055425in}}%
\pgfpathlineto{\pgfqpoint{1.557209in}{1.065540in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.077442in}}%
\pgfpathlineto{\pgfqpoint{1.587027in}{1.091624in}}%
\pgfpathlineto{\pgfqpoint{1.602249in}{1.108636in}}%
\pgfpathlineto{\pgfqpoint{1.617683in}{1.128768in}}%
\pgfpathlineto{\pgfqpoint{1.633332in}{1.150677in}}%
\pgfpathlineto{\pgfqpoint{1.649199in}{1.168607in}}%
\pgfpathlineto{\pgfqpoint{1.665288in}{1.173604in}}%
\pgfpathlineto{\pgfqpoint{1.681600in}{1.162221in}}%
\pgfpathlineto{\pgfqpoint{1.698140in}{1.139354in}}%
\pgfpathlineto{\pgfqpoint{1.714911in}{1.111183in}}%
\pgfpathlineto{\pgfqpoint{1.802337in}{0.955836in}}%
\pgfpathlineto{\pgfqpoint{1.839037in}{0.892867in}}%
\pgfpathlineto{\pgfqpoint{1.876767in}{0.829699in}}%
\pgfpathlineto{\pgfqpoint{1.915557in}{0.766204in}}%
\pgfpathlineto{\pgfqpoint{1.955435in}{0.702326in}}%
\pgfpathlineto{\pgfqpoint{1.996433in}{0.638006in}}%
\pgfpathlineto{\pgfqpoint{2.038582in}{0.573284in}}%
\pgfpathlineto{\pgfqpoint{2.081914in}{0.508162in}}%
\pgfpathlineto{\pgfqpoint{2.114767in}{0.459775in}}%
\pgfpathlineto{\pgfqpoint{2.114767in}{0.459775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495038in}{0.463108in}}%
\pgfpathlineto{\pgfqpoint{0.495038in}{1.839278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835538in}{0.463108in}}%
\pgfpathlineto{\pgfqpoint{2.835538in}{1.839278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495038in}{0.463108in}}%
\pgfpathlineto{\pgfqpoint{2.835538in}{0.463108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495038in}{1.839278in}}%
\pgfpathlineto{\pgfqpoint{2.835538in}{1.839278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/coldens_sb_noHe_GW.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.309925in}{2.200146in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.309925in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.309925in}{2.200146in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581370in}{0.483758in}}%
\pgfpathlineto{\pgfqpoint{3.154370in}{0.483758in}}%
\pgfpathlineto{\pgfqpoint{3.154370in}{2.062258in}}%
\pgfpathlineto{\pgfqpoint{0.581370in}{2.062258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581370in}{0.483758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.581370in,y=0.386535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948941in}{0.483758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.948941in,y=0.386535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316513in}{0.483758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.316513in,y=0.386535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 17\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684084in}{0.483758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.684084in,y=0.386535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051656in}{0.483758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.051656in,y=0.386535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 19\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419227in}{0.483758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.419227in,y=0.386535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786798in}{0.483758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.786798in,y=0.386535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 21\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154370in}{0.483758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.154370in,y=0.386535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.867870in,y=0.231149in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \log_{10}(N_{\mathrm{H}}\;[\mathrm{cm}^{-2}])\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581370in}{0.483758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=0.445869in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -23\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581370in}{0.878383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=0.840494in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581370in}{1.273008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=1.235119in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -21\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581370in}{1.667633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=1.629744in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581370in}{2.062258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=2.024369in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -19\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.231149in,y=1.273008in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \log_{10}(\Sigma_{\mathrm{H\alpha}}\;[\mathrm{erg}\,\mathrm{s}^{-1}\,\mathrm{cm}^{-2}\,\mathrm{arcsec}^{-2}])\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{0.483758in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571370in}{0.596964in}}%
\pgfpathlineto{\pgfqpoint{0.581086in}{0.608459in}}%
\pgfpathlineto{\pgfqpoint{0.764872in}{0.825898in}}%
\pgfpathlineto{\pgfqpoint{0.948498in}{1.037417in}}%
\pgfpathlineto{\pgfqpoint{1.132420in}{1.245779in}}%
\pgfpathlineto{\pgfqpoint{1.316328in}{1.448616in}}%
\pgfpathlineto{\pgfqpoint{1.499844in}{1.625802in}}%
\pgfpathlineto{\pgfqpoint{1.683583in}{1.729983in}}%
\pgfpathlineto{\pgfqpoint{1.867177in}{1.768657in}}%
\pgfpathlineto{\pgfqpoint{2.051380in}{1.784442in}}%
\pgfpathlineto{\pgfqpoint{2.235270in}{1.796675in}}%
\pgfpathlineto{\pgfqpoint{2.418686in}{1.812460in}}%
\pgfpathlineto{\pgfqpoint{2.602405in}{1.834164in}}%
\pgfpathlineto{\pgfqpoint{2.786126in}{1.864156in}}%
\pgfpathlineto{\pgfqpoint{2.969847in}{1.913484in}}%
\pgfpathlineto{\pgfqpoint{3.154368in}{2.000696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{0.483758in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571370in}{0.505599in}}%
\pgfpathlineto{\pgfqpoint{0.581086in}{0.516906in}}%
\pgfpathlineto{\pgfqpoint{0.764872in}{0.735923in}}%
\pgfpathlineto{\pgfqpoint{0.948646in}{0.949021in}}%
\pgfpathlineto{\pgfqpoint{1.132654in}{1.157777in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.363377in}}%
\pgfpathlineto{\pgfqpoint{1.499875in}{1.558322in}}%
\pgfpathlineto{\pgfqpoint{1.683365in}{1.707490in}}%
\pgfpathlineto{\pgfqpoint{1.867308in}{1.768262in}}%
\pgfpathlineto{\pgfqpoint{2.050917in}{1.787993in}}%
\pgfpathlineto{\pgfqpoint{2.235169in}{1.799832in}}%
\pgfpathlineto{\pgfqpoint{2.418526in}{1.812855in}}%
\pgfpathlineto{\pgfqpoint{2.602865in}{1.828245in}}%
\pgfpathlineto{\pgfqpoint{2.786009in}{1.844819in}}%
\pgfpathlineto{\pgfqpoint{2.970129in}{1.864945in}}%
\pgfpathlineto{\pgfqpoint{3.153849in}{1.895726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{0.483758in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746343in}{0.473758in}}%
\pgfpathlineto{\pgfqpoint{0.764872in}{0.495202in}}%
\pgfpathlineto{\pgfqpoint{0.948658in}{0.713824in}}%
\pgfpathlineto{\pgfqpoint{1.132443in}{0.927316in}}%
\pgfpathlineto{\pgfqpoint{1.315714in}{1.134889in}}%
\pgfpathlineto{\pgfqpoint{1.499748in}{1.339305in}}%
\pgfpathlineto{\pgfqpoint{1.683692in}{1.538985in}}%
\pgfpathlineto{\pgfqpoint{1.867402in}{1.715382in}}%
\pgfpathlineto{\pgfqpoint{2.051594in}{1.782469in}}%
\pgfpathlineto{\pgfqpoint{2.234757in}{1.797070in}}%
\pgfpathlineto{\pgfqpoint{2.418608in}{1.808514in}}%
\pgfpathlineto{\pgfqpoint{2.602871in}{1.821142in}}%
\pgfpathlineto{\pgfqpoint{2.786535in}{1.833770in}}%
\pgfpathlineto{\pgfqpoint{2.970568in}{1.846398in}}%
\pgfpathlineto{\pgfqpoint{3.153744in}{1.861788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{0.483758in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072192in}{0.473758in}}%
\pgfpathlineto{\pgfqpoint{1.132443in}{0.544135in}}%
\pgfpathlineto{\pgfqpoint{1.316229in}{0.762363in}}%
\pgfpathlineto{\pgfqpoint{1.499952in}{0.973487in}}%
\pgfpathlineto{\pgfqpoint{1.683931in}{1.179876in}}%
\pgfpathlineto{\pgfqpoint{1.867090in}{1.382713in}}%
\pgfpathlineto{\pgfqpoint{2.051093in}{1.583183in}}%
\pgfpathlineto{\pgfqpoint{2.235138in}{1.766684in}}%
\pgfpathlineto{\pgfqpoint{2.419066in}{1.801016in}}%
\pgfpathlineto{\pgfqpoint{2.602926in}{1.813644in}}%
\pgfpathlineto{\pgfqpoint{2.786146in}{1.824299in}}%
\pgfpathlineto{\pgfqpoint{2.970139in}{1.834164in}}%
\pgfpathlineto{\pgfqpoint{3.154014in}{1.845609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{0.483758in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434479in}{0.473758in}}%
\pgfpathlineto{\pgfqpoint{1.500015in}{0.550449in}}%
\pgfpathlineto{\pgfqpoint{1.683800in}{0.768282in}}%
\pgfpathlineto{\pgfqpoint{1.867513in}{0.979407in}}%
\pgfpathlineto{\pgfqpoint{2.051485in}{1.185401in}}%
\pgfpathlineto{\pgfqpoint{2.235437in}{1.388238in}}%
\pgfpathlineto{\pgfqpoint{2.418528in}{1.588708in}}%
\pgfpathlineto{\pgfqpoint{2.602748in}{1.783258in}}%
\pgfpathlineto{\pgfqpoint{2.786450in}{1.813249in}}%
\pgfpathlineto{\pgfqpoint{2.970371in}{1.823115in}}%
\pgfpathlineto{\pgfqpoint{3.153598in}{1.832586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{0.483758in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801713in}{0.473758in}}%
\pgfpathlineto{\pgfqpoint{1.867586in}{0.550844in}}%
\pgfpathlineto{\pgfqpoint{2.051372in}{0.768677in}}%
\pgfpathlineto{\pgfqpoint{2.235084in}{0.979801in}}%
\pgfpathlineto{\pgfqpoint{2.419055in}{1.186190in}}%
\pgfpathlineto{\pgfqpoint{2.603007in}{1.388633in}}%
\pgfpathlineto{\pgfqpoint{2.786081in}{1.589497in}}%
\pgfpathlineto{\pgfqpoint{2.970235in}{1.787993in}}%
\pgfpathlineto{\pgfqpoint{3.154163in}{1.818774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{0.483758in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.571370in}{0.673198in}}%
\pgfpathlineto{\pgfqpoint{0.581370in}{0.683926in}}%
\pgfpathlineto{\pgfqpoint{0.765156in}{0.880777in}}%
\pgfpathlineto{\pgfqpoint{0.948941in}{1.076635in}}%
\pgfpathlineto{\pgfqpoint{1.132727in}{1.269367in}}%
\pgfpathlineto{\pgfqpoint{1.316513in}{1.452432in}}%
\pgfpathlineto{\pgfqpoint{1.500298in}{1.607526in}}%
\pgfpathlineto{\pgfqpoint{1.684084in}{1.702704in}}%
\pgfpathlineto{\pgfqpoint{1.867870in}{1.741585in}}%
\pgfpathlineto{\pgfqpoint{2.051656in}{1.760244in}}%
\pgfpathlineto{\pgfqpoint{2.235441in}{1.775332in}}%
\pgfpathlineto{\pgfqpoint{2.419227in}{1.792587in}}%
\pgfpathlineto{\pgfqpoint{2.603013in}{1.818617in}}%
\pgfpathlineto{\pgfqpoint{2.786798in}{1.880818in}}%
\pgfpathlineto{\pgfqpoint{2.970584in}{2.016500in}}%
\pgfpathlineto{\pgfqpoint{3.028296in}{2.072258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{0.483758in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.571370in}{0.568018in}}%
\pgfpathlineto{\pgfqpoint{0.581370in}{0.578751in}}%
\pgfpathlineto{\pgfqpoint{0.765156in}{0.775893in}}%
\pgfpathlineto{\pgfqpoint{0.948941in}{0.972666in}}%
\pgfpathlineto{\pgfqpoint{1.132727in}{1.168259in}}%
\pgfpathlineto{\pgfqpoint{1.316513in}{1.360036in}}%
\pgfpathlineto{\pgfqpoint{1.500298in}{1.538980in}}%
\pgfpathlineto{\pgfqpoint{1.684084in}{1.675147in}}%
\pgfpathlineto{\pgfqpoint{1.867870in}{1.733519in}}%
\pgfpathlineto{\pgfqpoint{2.051656in}{1.753462in}}%
\pgfpathlineto{\pgfqpoint{2.235441in}{1.765691in}}%
\pgfpathlineto{\pgfqpoint{2.419227in}{1.777462in}}%
\pgfpathlineto{\pgfqpoint{2.603013in}{1.790996in}}%
\pgfpathlineto{\pgfqpoint{2.786798in}{1.815455in}}%
\pgfpathlineto{\pgfqpoint{2.970584in}{1.903924in}}%
\pgfpathlineto{\pgfqpoint{3.154370in}{2.064999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{0.483758in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.716724in}{0.473758in}}%
\pgfpathlineto{\pgfqpoint{0.765156in}{0.525751in}}%
\pgfpathlineto{\pgfqpoint{0.948941in}{0.723026in}}%
\pgfpathlineto{\pgfqpoint{1.132727in}{0.920219in}}%
\pgfpathlineto{\pgfqpoint{1.316513in}{1.117149in}}%
\pgfpathlineto{\pgfqpoint{1.500298in}{1.313190in}}%
\pgfpathlineto{\pgfqpoint{1.684084in}{1.505768in}}%
\pgfpathlineto{\pgfqpoint{1.867870in}{1.677006in}}%
\pgfpathlineto{\pgfqpoint{2.051656in}{1.745052in}}%
\pgfpathlineto{\pgfqpoint{2.235441in}{1.759879in}}%
\pgfpathlineto{\pgfqpoint{2.419227in}{1.769881in}}%
\pgfpathlineto{\pgfqpoint{2.603013in}{1.779294in}}%
\pgfpathlineto{\pgfqpoint{2.786798in}{1.787972in}}%
\pgfpathlineto{\pgfqpoint{2.970584in}{1.785749in}}%
\pgfpathlineto{\pgfqpoint{3.154370in}{1.853115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{0.483758in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.056295in}{0.473758in}}%
\pgfpathlineto{\pgfqpoint{1.132727in}{0.555814in}}%
\pgfpathlineto{\pgfqpoint{1.316513in}{0.753121in}}%
\pgfpathlineto{\pgfqpoint{1.500298in}{0.950415in}}%
\pgfpathlineto{\pgfqpoint{1.684084in}{1.147668in}}%
\pgfpathlineto{\pgfqpoint{1.867870in}{1.344777in}}%
\pgfpathlineto{\pgfqpoint{2.051656in}{1.541235in}}%
\pgfpathlineto{\pgfqpoint{2.235441in}{1.725144in}}%
\pgfpathlineto{\pgfqpoint{2.419227in}{1.762711in}}%
\pgfpathlineto{\pgfqpoint{2.603013in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{2.786798in}{1.780087in}}%
\pgfpathlineto{\pgfqpoint{2.970584in}{1.786864in}}%
\pgfpathlineto{\pgfqpoint{3.154370in}{1.782997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{0.483758in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.420625in}{0.473758in}}%
\pgfpathlineto{\pgfqpoint{1.500298in}{0.559295in}}%
\pgfpathlineto{\pgfqpoint{1.684084in}{0.756607in}}%
\pgfpathlineto{\pgfqpoint{1.867870in}{0.953917in}}%
\pgfpathlineto{\pgfqpoint{2.051656in}{1.151224in}}%
\pgfpathlineto{\pgfqpoint{2.235441in}{1.348514in}}%
\pgfpathlineto{\pgfqpoint{2.419227in}{1.545735in}}%
\pgfpathlineto{\pgfqpoint{2.603013in}{1.739813in}}%
\pgfpathlineto{\pgfqpoint{2.786798in}{1.771963in}}%
\pgfpathlineto{\pgfqpoint{2.970584in}{1.779454in}}%
\pgfpathlineto{\pgfqpoint{3.154370in}{1.786379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{0.483758in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.787867in}{0.473758in}}%
\pgfpathlineto{\pgfqpoint{1.867870in}{0.559649in}}%
\pgfpathlineto{\pgfqpoint{2.051656in}{0.756961in}}%
\pgfpathlineto{\pgfqpoint{2.235441in}{0.954274in}}%
\pgfpathlineto{\pgfqpoint{2.419227in}{1.151585in}}%
\pgfpathlineto{\pgfqpoint{2.603013in}{1.348896in}}%
\pgfpathlineto{\pgfqpoint{2.786798in}{1.546199in}}%
\pgfpathlineto{\pgfqpoint{2.970584in}{1.743086in}}%
\pgfpathlineto{\pgfqpoint{3.154370in}{1.777036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{0.483758in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581370in}{1.798871in}}%
\pgfpathlineto{\pgfqpoint{3.154370in}{1.798871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581370in}{0.483758in}}%
\pgfpathlineto{\pgfqpoint{0.581370in}{2.062258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154370in}{0.483758in}}%
\pgfpathlineto{\pgfqpoint{3.154370in}{2.062258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581370in}{0.483758in}}%
\pgfpathlineto{\pgfqpoint{3.154370in}{0.483758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581370in}{2.062258in}}%
\pgfpathlineto{\pgfqpoint{3.154370in}{2.062258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.654884in,y=1.864945in,left,base]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont Analytic prediction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.434938in,y=0.718199in,left,base]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont This work}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.885959in}{0.750593in}}%
\pgfpathlineto{\pgfqpoint{3.071070in}{0.750593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.467706in,y=0.587095in,left,base]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \textsc{Cloudy}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885959in}{0.619489in}}%
\pgfpathlineto{\pgfqpoint{3.071070in}{0.619489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897070in}{0.838920in}}{\pgfqpoint{0.077190in}{0.631400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897070in}{0.838920in}}%
\pgfpathlineto{\pgfqpoint{2.897070in}{0.944153in}}%
\pgfpathlineto{\pgfqpoint{2.897070in}{1.365087in}}%
\pgfpathlineto{\pgfqpoint{2.897070in}{1.470320in}}%
\pgfpathlineto{\pgfqpoint{2.974260in}{1.470320in}}%
\pgfpathlineto{\pgfqpoint{2.974260in}{1.365087in}}%
\pgfpathlineto{\pgfqpoint{2.974260in}{0.944153in}}%
\pgfpathlineto{\pgfqpoint{2.974260in}{0.838920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897070in}{0.838920in}}{\pgfqpoint{0.077190in}{0.631400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897070in}{0.838920in}}%
\pgfpathlineto{\pgfqpoint{2.974260in}{0.838920in}}%
\pgfpathlineto{\pgfqpoint{2.974260in}{0.944153in}}%
\pgfpathlineto{\pgfqpoint{2.897070in}{0.944153in}}%
\pgfpathlineto{\pgfqpoint{2.897070in}{0.838920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897070in}{0.838920in}}{\pgfqpoint{0.077190in}{0.631400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897070in}{0.944153in}}%
\pgfpathlineto{\pgfqpoint{2.974260in}{0.944153in}}%
\pgfpathlineto{\pgfqpoint{2.974260in}{1.049387in}}%
\pgfpathlineto{\pgfqpoint{2.897070in}{1.049387in}}%
\pgfpathlineto{\pgfqpoint{2.897070in}{0.944153in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897070in}{0.838920in}}{\pgfqpoint{0.077190in}{0.631400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897070in}{1.049387in}}%
\pgfpathlineto{\pgfqpoint{2.974260in}{1.049387in}}%
\pgfpathlineto{\pgfqpoint{2.974260in}{1.154620in}}%
\pgfpathlineto{\pgfqpoint{2.897070in}{1.154620in}}%
\pgfpathlineto{\pgfqpoint{2.897070in}{1.049387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897070in}{0.838920in}}{\pgfqpoint{0.077190in}{0.631400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897070in}{1.154620in}}%
\pgfpathlineto{\pgfqpoint{2.974260in}{1.154620in}}%
\pgfpathlineto{\pgfqpoint{2.974260in}{1.259853in}}%
\pgfpathlineto{\pgfqpoint{2.897070in}{1.259853in}}%
\pgfpathlineto{\pgfqpoint{2.897070in}{1.154620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897070in}{0.838920in}}{\pgfqpoint{0.077190in}{0.631400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897070in}{1.259853in}}%
\pgfpathlineto{\pgfqpoint{2.974260in}{1.259853in}}%
\pgfpathlineto{\pgfqpoint{2.974260in}{1.365087in}}%
\pgfpathlineto{\pgfqpoint{2.897070in}{1.365087in}}%
\pgfpathlineto{\pgfqpoint{2.897070in}{1.259853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897070in}{0.838920in}}{\pgfqpoint{0.077190in}{0.631400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897070in}{1.365087in}}%
\pgfpathlineto{\pgfqpoint{2.974260in}{1.365087in}}%
\pgfpathlineto{\pgfqpoint{2.974260in}{1.470320in}}%
\pgfpathlineto{\pgfqpoint{2.897070in}{1.470320in}}%
\pgfpathlineto{\pgfqpoint{2.897070in}{1.365087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897070in}{1.417703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.744292in,y=1.379815in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897070in}{1.312470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.657960in,y=1.274582in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897070in}{1.207237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.657960in,y=1.169349in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897070in}{1.102003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.657960in,y=1.064115in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897070in}{0.996770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.657960in,y=0.958882in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897070in}{0.891537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.657960in,y=0.853649in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.029815in,y=1.154620in,,top,rotate=90.000000]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \log_{10}(n_{\mathrm H})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897070in}{0.838920in}}%
\pgfpathlineto{\pgfqpoint{2.897070in}{0.944153in}}%
\pgfpathlineto{\pgfqpoint{2.897070in}{1.365087in}}%
\pgfpathlineto{\pgfqpoint{2.897070in}{1.470320in}}%
\pgfpathlineto{\pgfqpoint{2.974260in}{1.470320in}}%
\pgfpathlineto{\pgfqpoint{2.974260in}{1.365087in}}%
\pgfpathlineto{\pgfqpoint{2.974260in}{0.944153in}}%
\pgfpathlineto{\pgfqpoint{2.974260in}{0.838920in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/coldens_yprf_2e4k.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.289276in}{2.197258in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.289276in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.289276in}{2.197258in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.197258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560720in}{0.483758in}}%
\pgfpathlineto{\pgfqpoint{3.133720in}{0.483758in}}%
\pgfpathlineto{\pgfqpoint{3.133720in}{2.062258in}}%
\pgfpathlineto{\pgfqpoint{0.560720in}{2.062258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560720in}{0.483758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.560720in,y=0.386535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928292in}{0.483758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.928292in,y=0.386535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295863in}{0.483758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.295863in,y=0.386535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 17\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663435in}{0.483758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.663435in,y=0.386535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031006in}{0.483758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.031006in,y=0.386535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 19\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398578in}{0.483758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.398578in,y=0.386535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766149in}{0.483758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.766149in,y=0.386535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 21\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133720in}{0.483758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.133720in,y=0.386535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.847220in,y=0.231149in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \log_{10}(N_{\mathrm{H}}\;[\mathrm{cm}^{-2}])\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560720in}{0.553718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266055in,y=0.515830in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560720in}{0.837801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266055in,y=0.799913in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560720in}{1.121884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266055in,y=1.083996in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560720in}{1.405967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266055in,y=1.368078in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.03\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560720in}{1.690049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266055in,y=1.652161in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560720in}{1.974132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266055in,y=1.936244in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.210499in,y=1.273008in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle X_{\mathrm{HI}}\equiv n_{\mathrm{HI}}/n_{\mathrm{H}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560720in}{0.483758in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550720in}{1.959275in}}%
\pgfpathlineto{\pgfqpoint{1.551285in}{1.960326in}}%
\pgfpathlineto{\pgfqpoint{1.878144in}{1.965070in}}%
\pgfpathlineto{\pgfqpoint{2.142379in}{1.970013in}}%
\pgfpathlineto{\pgfqpoint{2.142379in}{1.970013in}}%
\pgfpathlineto{\pgfqpoint{2.203526in}{1.970269in}}%
\pgfpathlineto{\pgfqpoint{3.133108in}{1.970326in}}%
\pgfpathlineto{\pgfqpoint{3.133108in}{1.970326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560720in}{0.483758in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550720in}{1.862403in}}%
\pgfpathlineto{\pgfqpoint{1.217349in}{1.863482in}}%
\pgfpathlineto{\pgfqpoint{1.421714in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{1.454534in}{1.867147in}}%
\pgfpathlineto{\pgfqpoint{1.455617in}{1.868113in}}%
\pgfpathlineto{\pgfqpoint{1.455617in}{1.868113in}}%
\pgfpathlineto{\pgfqpoint{1.457231in}{1.867204in}}%
\pgfpathlineto{\pgfqpoint{1.567868in}{1.871919in}}%
\pgfpathlineto{\pgfqpoint{1.568199in}{1.872601in}}%
\pgfpathlineto{\pgfqpoint{1.590974in}{1.873283in}}%
\pgfpathlineto{\pgfqpoint{1.594617in}{1.874590in}}%
\pgfpathlineto{\pgfqpoint{1.594617in}{1.874590in}}%
\pgfpathlineto{\pgfqpoint{1.599891in}{1.873851in}}%
\pgfpathlineto{\pgfqpoint{1.662825in}{1.878823in}}%
\pgfpathlineto{\pgfqpoint{1.684476in}{1.882374in}}%
\pgfpathlineto{\pgfqpoint{1.684476in}{1.882374in}}%
\pgfpathlineto{\pgfqpoint{1.700129in}{1.883226in}}%
\pgfpathlineto{\pgfqpoint{1.754976in}{1.890157in}}%
\pgfpathlineto{\pgfqpoint{1.755420in}{1.891464in}}%
\pgfpathlineto{\pgfqpoint{1.755420in}{1.891464in}}%
\pgfpathlineto{\pgfqpoint{1.766998in}{1.891919in}}%
\pgfpathlineto{\pgfqpoint{1.809607in}{1.898907in}}%
\pgfpathlineto{\pgfqpoint{1.811809in}{1.900669in}}%
\pgfpathlineto{\pgfqpoint{1.813793in}{1.899646in}}%
\pgfpathlineto{\pgfqpoint{1.816535in}{1.901776in}}%
\pgfpathlineto{\pgfqpoint{1.816535in}{1.901776in}}%
\pgfpathlineto{\pgfqpoint{1.817469in}{1.900328in}}%
\pgfpathlineto{\pgfqpoint{1.846811in}{1.905952in}}%
\pgfpathlineto{\pgfqpoint{1.853047in}{1.908396in}}%
\pgfpathlineto{\pgfqpoint{1.882801in}{1.914532in}}%
\pgfpathlineto{\pgfqpoint{1.905535in}{1.919446in}}%
\pgfpathlineto{\pgfqpoint{1.923549in}{1.923452in}}%
\pgfpathlineto{\pgfqpoint{1.969107in}{1.933622in}}%
\pgfpathlineto{\pgfqpoint{1.972100in}{1.935525in}}%
\pgfpathlineto{\pgfqpoint{1.972100in}{1.935525in}}%
\pgfpathlineto{\pgfqpoint{1.976495in}{1.935241in}}%
\pgfpathlineto{\pgfqpoint{2.064910in}{1.953309in}}%
\pgfpathlineto{\pgfqpoint{2.064910in}{1.953309in}}%
\pgfpathlineto{\pgfqpoint{2.153794in}{1.963337in}}%
\pgfpathlineto{\pgfqpoint{2.153794in}{1.963337in}}%
\pgfpathlineto{\pgfqpoint{2.163328in}{1.963650in}}%
\pgfpathlineto{\pgfqpoint{2.214710in}{1.966462in}}%
\pgfpathlineto{\pgfqpoint{2.259793in}{1.968280in}}%
\pgfpathlineto{\pgfqpoint{2.384089in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.133706in}{1.970354in}}%
\pgfpathlineto{\pgfqpoint{3.133706in}{1.970354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560720in}{0.483758in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550720in}{1.335230in}}%
\pgfpathlineto{\pgfqpoint{1.079261in}{1.336167in}}%
\pgfpathlineto{\pgfqpoint{1.079488in}{1.336395in}}%
\pgfpathlineto{\pgfqpoint{1.079488in}{1.336395in}}%
\pgfpathlineto{\pgfqpoint{1.097276in}{1.336281in}}%
\pgfpathlineto{\pgfqpoint{1.205663in}{1.337361in}}%
\pgfpathlineto{\pgfqpoint{1.300854in}{1.339207in}}%
\pgfpathlineto{\pgfqpoint{1.313566in}{1.340315in}}%
\pgfpathlineto{\pgfqpoint{1.313566in}{1.340315in}}%
\pgfpathlineto{\pgfqpoint{1.330820in}{1.339974in}}%
\pgfpathlineto{\pgfqpoint{1.436904in}{1.344292in}}%
\pgfpathlineto{\pgfqpoint{1.479186in}{1.346991in}}%
\pgfpathlineto{\pgfqpoint{1.486247in}{1.349519in}}%
\pgfpathlineto{\pgfqpoint{1.489904in}{1.348298in}}%
\pgfpathlineto{\pgfqpoint{1.518550in}{1.350741in}}%
\pgfpathlineto{\pgfqpoint{1.537907in}{1.355826in}}%
\pgfpathlineto{\pgfqpoint{1.537907in}{1.355826in}}%
\pgfpathlineto{\pgfqpoint{1.540560in}{1.352928in}}%
\pgfpathlineto{\pgfqpoint{1.584169in}{1.358269in}}%
\pgfpathlineto{\pgfqpoint{1.585270in}{1.360030in}}%
\pgfpathlineto{\pgfqpoint{1.594117in}{1.359718in}}%
\pgfpathlineto{\pgfqpoint{1.640014in}{1.367672in}}%
\pgfpathlineto{\pgfqpoint{1.640797in}{1.369519in}}%
\pgfpathlineto{\pgfqpoint{1.642516in}{1.368184in}}%
\pgfpathlineto{\pgfqpoint{1.663095in}{1.372672in}}%
\pgfpathlineto{\pgfqpoint{1.676907in}{1.380740in}}%
\pgfpathlineto{\pgfqpoint{1.676907in}{1.380740in}}%
\pgfpathlineto{\pgfqpoint{1.678248in}{1.378013in}}%
\pgfpathlineto{\pgfqpoint{1.727049in}{1.392529in}}%
\pgfpathlineto{\pgfqpoint{1.757921in}{1.404347in}}%
\pgfpathlineto{\pgfqpoint{1.763638in}{1.411478in}}%
\pgfpathlineto{\pgfqpoint{1.766765in}{1.413268in}}%
\pgfpathlineto{\pgfqpoint{1.766765in}{1.413268in}}%
\pgfpathlineto{\pgfqpoint{1.769460in}{1.409376in}}%
\pgfpathlineto{\pgfqpoint{1.800658in}{1.425029in}}%
\pgfpathlineto{\pgfqpoint{1.818245in}{1.435227in}}%
\pgfpathlineto{\pgfqpoint{1.821161in}{1.441988in}}%
\pgfpathlineto{\pgfqpoint{1.821391in}{1.437187in}}%
\pgfpathlineto{\pgfqpoint{1.837707in}{1.447982in}}%
\pgfpathlineto{\pgfqpoint{1.837710in}{1.455312in}}%
\pgfpathlineto{\pgfqpoint{1.837710in}{1.455312in}}%
\pgfpathlineto{\pgfqpoint{1.839392in}{1.449176in}}%
\pgfpathlineto{\pgfqpoint{1.846992in}{1.454545in}}%
\pgfpathlineto{\pgfqpoint{1.859605in}{1.469203in}}%
\pgfpathlineto{\pgfqpoint{1.887725in}{1.493322in}}%
\pgfpathlineto{\pgfqpoint{1.898824in}{1.508833in}}%
\pgfpathlineto{\pgfqpoint{1.898824in}{1.508833in}}%
\pgfpathlineto{\pgfqpoint{1.909391in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{1.940744in}{1.550281in}}%
\pgfpathlineto{\pgfqpoint{1.952440in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.954069in}{1.574854in}}%
\pgfpathlineto{\pgfqpoint{1.954069in}{1.574854in}}%
\pgfpathlineto{\pgfqpoint{1.962281in}{1.578121in}}%
\pgfpathlineto{\pgfqpoint{1.989382in}{1.616927in}}%
\pgfpathlineto{\pgfqpoint{2.001776in}{1.635875in}}%
\pgfpathlineto{\pgfqpoint{2.003518in}{1.648005in}}%
\pgfpathlineto{\pgfqpoint{2.004952in}{1.640846in}}%
\pgfpathlineto{\pgfqpoint{2.005519in}{1.651670in}}%
\pgfpathlineto{\pgfqpoint{2.005519in}{1.651670in}}%
\pgfpathlineto{\pgfqpoint{2.007757in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{1.682635in}}%
\pgfpathlineto{\pgfqpoint{2.042382in}{1.710844in}}%
\pgfpathlineto{\pgfqpoint{2.054389in}{1.732974in}}%
\pgfpathlineto{\pgfqpoint{2.054389in}{1.732974in}}%
\pgfpathlineto{\pgfqpoint{2.092579in}{1.791297in}}%
\pgfpathlineto{\pgfqpoint{2.101447in}{1.808029in}}%
\pgfpathlineto{\pgfqpoint{2.101447in}{1.808029in}}%
\pgfpathlineto{\pgfqpoint{2.109959in}{1.816523in}}%
\pgfpathlineto{\pgfqpoint{2.135894in}{1.850159in}}%
\pgfpathlineto{\pgfqpoint{2.145786in}{1.861550in}}%
\pgfpathlineto{\pgfqpoint{2.147199in}{1.867033in}}%
\pgfpathlineto{\pgfqpoint{2.147199in}{1.867033in}}%
\pgfpathlineto{\pgfqpoint{2.154193in}{1.870613in}}%
\pgfpathlineto{\pgfqpoint{2.173012in}{1.888623in}}%
\pgfpathlineto{\pgfqpoint{2.191461in}{1.903424in}}%
\pgfpathlineto{\pgfqpoint{2.191995in}{1.907146in}}%
\pgfpathlineto{\pgfqpoint{2.191995in}{1.907146in}}%
\pgfpathlineto{\pgfqpoint{2.193954in}{1.905242in}}%
\pgfpathlineto{\pgfqpoint{2.214480in}{1.918509in}}%
\pgfpathlineto{\pgfqpoint{2.228931in}{1.928452in}}%
\pgfpathlineto{\pgfqpoint{2.228931in}{1.928452in}}%
\pgfpathlineto{\pgfqpoint{2.256509in}{1.939559in}}%
\pgfpathlineto{\pgfqpoint{2.256509in}{1.939559in}}%
\pgfpathlineto{\pgfqpoint{2.294837in}{1.950184in}}%
\pgfpathlineto{\pgfqpoint{2.337882in}{1.958110in}}%
\pgfpathlineto{\pgfqpoint{2.337882in}{1.958110in}}%
\pgfpathlineto{\pgfqpoint{2.338522in}{1.957826in}}%
\pgfpathlineto{\pgfqpoint{2.385577in}{1.962712in}}%
\pgfpathlineto{\pgfqpoint{2.429778in}{1.965809in}}%
\pgfpathlineto{\pgfqpoint{2.429778in}{1.965809in}}%
\pgfpathlineto{\pgfqpoint{2.511879in}{1.968394in}}%
\pgfpathlineto{\pgfqpoint{2.627571in}{1.969757in}}%
\pgfpathlineto{\pgfqpoint{2.627571in}{1.969757in}}%
\pgfpathlineto{\pgfqpoint{2.936248in}{1.970382in}}%
\pgfpathlineto{\pgfqpoint{3.133082in}{1.970354in}}%
\pgfpathlineto{\pgfqpoint{3.133082in}{1.970354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560720in}{0.483758in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550720in}{0.712015in}}%
\pgfpathlineto{\pgfqpoint{1.489727in}{0.713086in}}%
\pgfpathlineto{\pgfqpoint{1.616030in}{0.714321in}}%
\pgfpathlineto{\pgfqpoint{1.728942in}{0.716827in}}%
\pgfpathlineto{\pgfqpoint{1.790156in}{0.719489in}}%
\pgfpathlineto{\pgfqpoint{1.792800in}{0.720566in}}%
\pgfpathlineto{\pgfqpoint{1.792800in}{0.720566in}}%
\pgfpathlineto{\pgfqpoint{1.795197in}{0.719298in}}%
\pgfpathlineto{\pgfqpoint{1.847071in}{0.722168in}}%
\pgfpathlineto{\pgfqpoint{1.916811in}{0.728562in}}%
\pgfpathlineto{\pgfqpoint{1.920591in}{0.730239in}}%
\pgfpathlineto{\pgfqpoint{1.931801in}{0.731917in}}%
\pgfpathlineto{\pgfqpoint{1.931801in}{0.731917in}}%
\pgfpathlineto{\pgfqpoint{1.932676in}{0.730386in}}%
\pgfpathlineto{\pgfqpoint{1.980427in}{0.737383in}}%
\pgfpathlineto{\pgfqpoint{1.986270in}{0.738431in}}%
\pgfpathlineto{\pgfqpoint{1.988637in}{0.740363in}}%
\pgfpathlineto{\pgfqpoint{1.991351in}{0.739380in}}%
\pgfpathlineto{\pgfqpoint{2.020334in}{0.745619in}}%
\pgfpathlineto{\pgfqpoint{2.021660in}{0.748681in}}%
\pgfpathlineto{\pgfqpoint{2.021660in}{0.748681in}}%
\pgfpathlineto{\pgfqpoint{2.022031in}{0.746039in}}%
\pgfpathlineto{\pgfqpoint{2.030232in}{0.748150in}}%
\pgfpathlineto{\pgfqpoint{2.032029in}{0.750309in}}%
\pgfpathlineto{\pgfqpoint{2.063012in}{0.759996in}}%
\pgfpathlineto{\pgfqpoint{2.086537in}{0.769365in}}%
\pgfpathlineto{\pgfqpoint{2.092604in}{0.774376in}}%
\pgfpathlineto{\pgfqpoint{2.092604in}{0.774376in}}%
\pgfpathlineto{\pgfqpoint{2.105100in}{0.778376in}}%
\pgfpathlineto{\pgfqpoint{2.132564in}{0.795191in}}%
\pgfpathlineto{\pgfqpoint{2.151795in}{0.810250in}}%
\pgfpathlineto{\pgfqpoint{2.153718in}{0.815995in}}%
\pgfpathlineto{\pgfqpoint{2.153718in}{0.815995in}}%
\pgfpathlineto{\pgfqpoint{2.159338in}{0.817097in}}%
\pgfpathlineto{\pgfqpoint{2.176365in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{2.193233in}{0.856636in}}%
\pgfpathlineto{\pgfqpoint{2.197560in}{0.862971in}}%
\pgfpathlineto{\pgfqpoint{2.198372in}{0.869647in}}%
\pgfpathlineto{\pgfqpoint{2.198372in}{0.869647in}}%
\pgfpathlineto{\pgfqpoint{2.199396in}{0.865811in}}%
\pgfpathlineto{\pgfqpoint{2.214237in}{0.891464in}}%
\pgfpathlineto{\pgfqpoint{2.244823in}{0.973621in}}%
\pgfpathlineto{\pgfqpoint{2.244823in}{0.973621in}}%
\pgfpathlineto{\pgfqpoint{2.263243in}{1.039414in}}%
\pgfpathlineto{\pgfqpoint{2.263243in}{1.039414in}}%
\pgfpathlineto{\pgfqpoint{2.281411in}{1.121173in}}%
\pgfpathlineto{\pgfqpoint{2.281411in}{1.121173in}}%
\pgfpathlineto{\pgfqpoint{2.296553in}{1.205177in}}%
\pgfpathlineto{\pgfqpoint{2.296553in}{1.205177in}}%
\pgfpathlineto{\pgfqpoint{2.321098in}{1.366479in}}%
\pgfpathlineto{\pgfqpoint{2.339004in}{1.488862in}}%
\pgfpathlineto{\pgfqpoint{2.360974in}{1.628858in}}%
\pgfpathlineto{\pgfqpoint{2.360974in}{1.628858in}}%
\pgfpathlineto{\pgfqpoint{2.362086in}{1.628943in}}%
\pgfpathlineto{\pgfqpoint{2.374372in}{1.696555in}}%
\pgfpathlineto{\pgfqpoint{2.375597in}{1.695958in}}%
\pgfpathlineto{\pgfqpoint{2.389108in}{1.751355in}}%
\pgfpathlineto{\pgfqpoint{2.399191in}{1.791240in}}%
\pgfpathlineto{\pgfqpoint{2.399191in}{1.791240in}}%
\pgfpathlineto{\pgfqpoint{2.411651in}{1.824705in}}%
\pgfpathlineto{\pgfqpoint{2.411651in}{1.824705in}}%
\pgfpathlineto{\pgfqpoint{2.421959in}{1.847375in}}%
\pgfpathlineto{\pgfqpoint{2.421959in}{1.847375in}}%
\pgfpathlineto{\pgfqpoint{2.432515in}{1.867317in}}%
\pgfpathlineto{\pgfqpoint{2.432515in}{1.867317in}}%
\pgfpathlineto{\pgfqpoint{2.443656in}{1.884021in}}%
\pgfpathlineto{\pgfqpoint{2.443656in}{1.884021in}}%
\pgfpathlineto{\pgfqpoint{2.453983in}{1.896748in}}%
\pgfpathlineto{\pgfqpoint{2.453983in}{1.896748in}}%
\pgfpathlineto{\pgfqpoint{2.465003in}{1.908310in}}%
\pgfpathlineto{\pgfqpoint{2.465003in}{1.908310in}}%
\pgfpathlineto{\pgfqpoint{2.476577in}{1.917941in}}%
\pgfpathlineto{\pgfqpoint{2.476577in}{1.917941in}}%
\pgfpathlineto{\pgfqpoint{2.488894in}{1.926520in}}%
\pgfpathlineto{\pgfqpoint{2.488894in}{1.926520in}}%
\pgfpathlineto{\pgfqpoint{2.514342in}{1.939219in}}%
\pgfpathlineto{\pgfqpoint{2.514342in}{1.939219in}}%
\pgfpathlineto{\pgfqpoint{2.548568in}{1.949474in}}%
\pgfpathlineto{\pgfqpoint{2.575670in}{1.954815in}}%
\pgfpathlineto{\pgfqpoint{2.600926in}{1.958849in}}%
\pgfpathlineto{\pgfqpoint{2.600926in}{1.958849in}}%
\pgfpathlineto{\pgfqpoint{2.646570in}{1.962996in}}%
\pgfpathlineto{\pgfqpoint{2.646570in}{1.962996in}}%
\pgfpathlineto{\pgfqpoint{2.712887in}{1.966235in}}%
\pgfpathlineto{\pgfqpoint{2.813932in}{1.968593in}}%
\pgfpathlineto{\pgfqpoint{2.813932in}{1.968593in}}%
\pgfpathlineto{\pgfqpoint{2.996509in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.133289in}{1.970184in}}%
\pgfpathlineto{\pgfqpoint{3.133289in}{1.970184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560720in}{0.483758in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550720in}{0.571404in}}%
\pgfpathlineto{\pgfqpoint{2.173694in}{0.572509in}}%
\pgfpathlineto{\pgfqpoint{2.332562in}{0.574729in}}%
\pgfpathlineto{\pgfqpoint{2.398528in}{0.576832in}}%
\pgfpathlineto{\pgfqpoint{2.470527in}{0.581775in}}%
\pgfpathlineto{\pgfqpoint{2.509315in}{0.586552in}}%
\pgfpathlineto{\pgfqpoint{2.538360in}{0.592379in}}%
\pgfpathlineto{\pgfqpoint{2.560493in}{0.599242in}}%
\pgfpathlineto{\pgfqpoint{2.576965in}{0.606822in}}%
\pgfpathlineto{\pgfqpoint{2.581703in}{0.609569in}}%
\pgfpathlineto{\pgfqpoint{2.582999in}{0.611529in}}%
\pgfpathlineto{\pgfqpoint{2.582999in}{0.611529in}}%
\pgfpathlineto{\pgfqpoint{2.595438in}{0.621213in}}%
\pgfpathlineto{\pgfqpoint{2.595438in}{0.621213in}}%
\pgfpathlineto{\pgfqpoint{2.606078in}{0.632602in}}%
\pgfpathlineto{\pgfqpoint{2.606078in}{0.632602in}}%
\pgfpathlineto{\pgfqpoint{2.615008in}{0.645528in}}%
\pgfpathlineto{\pgfqpoint{2.615008in}{0.645528in}}%
\pgfpathlineto{\pgfqpoint{2.622651in}{0.660161in}}%
\pgfpathlineto{\pgfqpoint{2.622651in}{0.660161in}}%
\pgfpathlineto{\pgfqpoint{2.629429in}{0.677016in}}%
\pgfpathlineto{\pgfqpoint{2.629429in}{0.677016in}}%
\pgfpathlineto{\pgfqpoint{2.635574in}{0.696592in}}%
\pgfpathlineto{\pgfqpoint{2.635574in}{0.696592in}}%
\pgfpathlineto{\pgfqpoint{2.641177in}{0.719202in}}%
\pgfpathlineto{\pgfqpoint{2.641177in}{0.719202in}}%
\pgfpathlineto{\pgfqpoint{2.651045in}{0.774572in}}%
\pgfpathlineto{\pgfqpoint{2.651045in}{0.774572in}}%
\pgfpathlineto{\pgfqpoint{2.659731in}{0.846693in}}%
\pgfpathlineto{\pgfqpoint{2.659731in}{0.846693in}}%
\pgfpathlineto{\pgfqpoint{2.668359in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{2.668359in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{2.676976in}{1.082226in}}%
\pgfpathlineto{\pgfqpoint{2.676976in}{1.082226in}}%
\pgfpathlineto{\pgfqpoint{2.702017in}{1.532099in}}%
\pgfpathlineto{\pgfqpoint{2.702017in}{1.532099in}}%
\pgfpathlineto{\pgfqpoint{2.708730in}{1.622125in}}%
\pgfpathlineto{\pgfqpoint{2.708730in}{1.622125in}}%
\pgfpathlineto{\pgfqpoint{2.715191in}{1.690220in}}%
\pgfpathlineto{\pgfqpoint{2.715191in}{1.690220in}}%
\pgfpathlineto{\pgfqpoint{2.722167in}{1.745417in}}%
\pgfpathlineto{\pgfqpoint{2.722167in}{1.745417in}}%
\pgfpathlineto{\pgfqpoint{2.729799in}{1.791211in}}%
\pgfpathlineto{\pgfqpoint{2.729799in}{1.791211in}}%
\pgfpathlineto{\pgfqpoint{2.737536in}{1.825443in}}%
\pgfpathlineto{\pgfqpoint{2.737536in}{1.825443in}}%
\pgfpathlineto{\pgfqpoint{2.747608in}{1.856124in}}%
\pgfpathlineto{\pgfqpoint{2.756527in}{1.876465in}}%
\pgfpathlineto{\pgfqpoint{2.765870in}{1.892373in}}%
\pgfpathlineto{\pgfqpoint{2.770186in}{1.899589in}}%
\pgfpathlineto{\pgfqpoint{2.770186in}{1.899589in}}%
\pgfpathlineto{\pgfqpoint{2.780740in}{1.911918in}}%
\pgfpathlineto{\pgfqpoint{2.780740in}{1.911918in}}%
\pgfpathlineto{\pgfqpoint{2.792299in}{1.921975in}}%
\pgfpathlineto{\pgfqpoint{2.792299in}{1.921975in}}%
\pgfpathlineto{\pgfqpoint{2.805115in}{1.930668in}}%
\pgfpathlineto{\pgfqpoint{2.805115in}{1.930668in}}%
\pgfpathlineto{\pgfqpoint{2.818406in}{1.937599in}}%
\pgfpathlineto{\pgfqpoint{2.818406in}{1.937599in}}%
\pgfpathlineto{\pgfqpoint{2.835557in}{1.944275in}}%
\pgfpathlineto{\pgfqpoint{2.835557in}{1.944275in}}%
\pgfpathlineto{\pgfqpoint{2.860634in}{1.951320in}}%
\pgfpathlineto{\pgfqpoint{2.860634in}{1.951320in}}%
\pgfpathlineto{\pgfqpoint{2.895941in}{1.957542in}}%
\pgfpathlineto{\pgfqpoint{2.940092in}{1.962229in}}%
\pgfpathlineto{\pgfqpoint{2.979751in}{1.964985in}}%
\pgfpathlineto{\pgfqpoint{3.052023in}{1.967598in}}%
\pgfpathlineto{\pgfqpoint{3.133204in}{1.968990in}}%
\pgfpathlineto{\pgfqpoint{3.133204in}{1.968990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560720in}{0.483758in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550720in}{0.555508in}}%
\pgfpathlineto{\pgfqpoint{2.837880in}{0.556604in}}%
\pgfpathlineto{\pgfqpoint{2.932431in}{0.558763in}}%
\pgfpathlineto{\pgfqpoint{2.963475in}{0.561183in}}%
\pgfpathlineto{\pgfqpoint{2.979844in}{0.563769in}}%
\pgfpathlineto{\pgfqpoint{2.994773in}{0.568009in}}%
\pgfpathlineto{\pgfqpoint{3.004280in}{0.572918in}}%
\pgfpathlineto{\pgfqpoint{3.013229in}{0.580535in}}%
\pgfpathlineto{\pgfqpoint{3.019376in}{0.589146in}}%
\pgfpathlineto{\pgfqpoint{3.025997in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{3.030640in}{0.620631in}}%
\pgfpathlineto{\pgfqpoint{3.035268in}{0.646264in}}%
\pgfpathlineto{\pgfqpoint{3.038974in}{0.677368in}}%
\pgfpathlineto{\pgfqpoint{3.042743in}{0.724781in}}%
\pgfpathlineto{\pgfqpoint{3.047360in}{0.816554in}}%
\pgfpathlineto{\pgfqpoint{3.051960in}{0.955894in}}%
\pgfpathlineto{\pgfqpoint{3.067908in}{1.528719in}}%
\pgfpathlineto{\pgfqpoint{3.073630in}{1.646982in}}%
\pgfpathlineto{\pgfqpoint{3.080359in}{1.736525in}}%
\pgfpathlineto{\pgfqpoint{3.086701in}{1.792603in}}%
\pgfpathlineto{\pgfqpoint{3.094270in}{1.836778in}}%
\pgfpathlineto{\pgfqpoint{3.100822in}{1.863340in}}%
\pgfpathlineto{\pgfqpoint{3.108350in}{1.885300in}}%
\pgfpathlineto{\pgfqpoint{3.117445in}{1.903737in}}%
\pgfpathlineto{\pgfqpoint{3.126065in}{1.916492in}}%
\pgfpathlineto{\pgfqpoint{3.133575in}{1.924759in}}%
\pgfpathlineto{\pgfqpoint{3.133575in}{1.924759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560720in}{0.483758in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.560651in}{1.855992in}}%
\pgfpathlineto{\pgfqpoint{1.601146in}{1.857115in}}%
\pgfpathlineto{\pgfqpoint{1.821510in}{1.859672in}}%
\pgfpathlineto{\pgfqpoint{2.225638in}{1.865577in}}%
\pgfpathlineto{\pgfqpoint{2.630351in}{1.865916in}}%
\pgfpathlineto{\pgfqpoint{3.133607in}{1.865922in}}%
\pgfpathlineto{\pgfqpoint{3.133607in}{1.865922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560720in}{0.483758in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.560651in}{1.773208in}}%
\pgfpathlineto{\pgfqpoint{0.587552in}{1.773211in}}%
\pgfpathlineto{\pgfqpoint{1.265972in}{1.774390in}}%
\pgfpathlineto{\pgfqpoint{1.312569in}{1.774797in}}%
\pgfpathlineto{\pgfqpoint{1.394108in}{1.775842in}}%
\pgfpathlineto{\pgfqpoint{1.395830in}{1.775876in}}%
\pgfpathlineto{\pgfqpoint{1.433345in}{1.776566in}}%
\pgfpathlineto{\pgfqpoint{1.551702in}{1.780131in}}%
\pgfpathlineto{\pgfqpoint{1.640882in}{1.784962in}}%
\pgfpathlineto{\pgfqpoint{1.714896in}{1.791150in}}%
\pgfpathlineto{\pgfqpoint{1.781178in}{1.798899in}}%
\pgfpathlineto{\pgfqpoint{1.845823in}{1.808715in}}%
\pgfpathlineto{\pgfqpoint{1.919762in}{1.822310in}}%
\pgfpathlineto{\pgfqpoint{2.048613in}{1.846348in}}%
\pgfpathlineto{\pgfqpoint{2.102261in}{1.853664in}}%
\pgfpathlineto{\pgfqpoint{2.155603in}{1.858645in}}%
\pgfpathlineto{\pgfqpoint{2.155603in}{1.858642in}}%
\pgfpathlineto{\pgfqpoint{2.217229in}{1.862069in}}%
\pgfpathlineto{\pgfqpoint{2.300849in}{1.864322in}}%
\pgfpathlineto{\pgfqpoint{2.439299in}{1.865541in}}%
\pgfpathlineto{\pgfqpoint{2.826020in}{1.865911in}}%
\pgfpathlineto{\pgfqpoint{3.133607in}{1.865924in}}%
\pgfpathlineto{\pgfqpoint{3.133607in}{1.865924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560720in}{0.483758in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.560651in}{1.304663in}}%
\pgfpathlineto{\pgfqpoint{1.142288in}{1.305894in}}%
\pgfpathlineto{\pgfqpoint{1.315715in}{1.308378in}}%
\pgfpathlineto{\pgfqpoint{1.424650in}{1.312050in}}%
\pgfpathlineto{\pgfqpoint{1.504332in}{1.316861in}}%
\pgfpathlineto{\pgfqpoint{1.576248in}{1.323839in}}%
\pgfpathlineto{\pgfqpoint{1.645236in}{1.334256in}}%
\pgfpathlineto{\pgfqpoint{1.687250in}{1.343206in}}%
\pgfpathlineto{\pgfqpoint{1.724688in}{1.353429in}}%
\pgfpathlineto{\pgfqpoint{1.762767in}{1.366594in}}%
\pgfpathlineto{\pgfqpoint{1.793266in}{1.379626in}}%
\pgfpathlineto{\pgfqpoint{1.821698in}{1.394179in}}%
\pgfpathlineto{\pgfqpoint{1.848158in}{1.410167in}}%
\pgfpathlineto{\pgfqpoint{1.874052in}{1.428420in}}%
\pgfpathlineto{\pgfqpoint{1.898903in}{1.448668in}}%
\pgfpathlineto{\pgfqpoint{1.923563in}{1.471658in}}%
\pgfpathlineto{\pgfqpoint{1.923563in}{1.471658in}}%
\pgfpathlineto{\pgfqpoint{1.948439in}{1.497953in}}%
\pgfpathlineto{\pgfqpoint{1.974115in}{1.528406in}}%
\pgfpathlineto{\pgfqpoint{2.002075in}{1.565137in}}%
\pgfpathlineto{\pgfqpoint{2.036399in}{1.614124in}}%
\pgfpathlineto{\pgfqpoint{2.104073in}{1.711714in}}%
\pgfpathlineto{\pgfqpoint{2.104188in}{1.711654in}}%
\pgfpathlineto{\pgfqpoint{2.104507in}{1.712294in}}%
\pgfpathlineto{\pgfqpoint{2.129257in}{1.743472in}}%
\pgfpathlineto{\pgfqpoint{2.141587in}{1.757434in}}%
\pgfpathlineto{\pgfqpoint{2.141702in}{1.755817in}}%
\pgfpathlineto{\pgfqpoint{2.142594in}{1.758524in}}%
\pgfpathlineto{\pgfqpoint{2.163061in}{1.778972in}}%
\pgfpathlineto{\pgfqpoint{2.182969in}{1.795746in}}%
\pgfpathlineto{\pgfqpoint{2.203596in}{1.810069in}}%
\pgfpathlineto{\pgfqpoint{2.224139in}{1.821590in}}%
\pgfpathlineto{\pgfqpoint{2.245836in}{1.831253in}}%
\pgfpathlineto{\pgfqpoint{2.270087in}{1.839595in}}%
\pgfpathlineto{\pgfqpoint{2.297576in}{1.846634in}}%
\pgfpathlineto{\pgfqpoint{2.330346in}{1.852572in}}%
\pgfpathlineto{\pgfqpoint{2.369263in}{1.857245in}}%
\pgfpathlineto{\pgfqpoint{2.418429in}{1.860819in}}%
\pgfpathlineto{\pgfqpoint{2.486683in}{1.863393in}}%
\pgfpathlineto{\pgfqpoint{2.608831in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.860527in}{1.865821in}}%
\pgfpathlineto{\pgfqpoint{3.133607in}{1.865915in}}%
\pgfpathlineto{\pgfqpoint{3.133607in}{1.865915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560720in}{0.483758in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.560651in}{0.711480in}}%
\pgfpathlineto{\pgfqpoint{0.775550in}{0.711489in}}%
\pgfpathlineto{\pgfqpoint{1.511522in}{0.712651in}}%
\pgfpathlineto{\pgfqpoint{1.687684in}{0.715062in}}%
\pgfpathlineto{\pgfqpoint{1.795047in}{0.718629in}}%
\pgfpathlineto{\pgfqpoint{1.871470in}{0.723289in}}%
\pgfpathlineto{\pgfqpoint{1.930305in}{0.729030in}}%
\pgfpathlineto{\pgfqpoint{1.977276in}{0.735780in}}%
\pgfpathlineto{\pgfqpoint{2.013522in}{0.742959in}}%
\pgfpathlineto{\pgfqpoint{2.046335in}{0.751579in}}%
\pgfpathlineto{\pgfqpoint{2.074827in}{0.761336in}}%
\pgfpathlineto{\pgfqpoint{2.099325in}{0.772027in}}%
\pgfpathlineto{\pgfqpoint{2.121135in}{0.783941in}}%
\pgfpathlineto{\pgfqpoint{2.140574in}{0.797060in}}%
\pgfpathlineto{\pgfqpoint{2.157900in}{0.811325in}}%
\pgfpathlineto{\pgfqpoint{2.157900in}{0.811325in}}%
\pgfpathlineto{\pgfqpoint{2.158810in}{0.812153in}}%
\pgfpathlineto{\pgfqpoint{2.175175in}{0.828650in}}%
\pgfpathlineto{\pgfqpoint{2.175175in}{0.828650in}}%
\pgfpathlineto{\pgfqpoint{2.190390in}{0.847181in}}%
\pgfpathlineto{\pgfqpoint{2.204790in}{0.868297in}}%
\pgfpathlineto{\pgfqpoint{2.216426in}{0.888501in}}%
\pgfpathlineto{\pgfqpoint{2.231946in}{0.920878in}}%
\pgfpathlineto{\pgfqpoint{2.244583in}{0.952871in}}%
\pgfpathlineto{\pgfqpoint{2.252352in}{0.975553in}}%
\pgfpathlineto{\pgfqpoint{2.252352in}{0.975518in}}%
\pgfpathlineto{\pgfqpoint{2.252352in}{0.979121in}}%
\pgfpathlineto{\pgfqpoint{2.253148in}{0.977980in}}%
\pgfpathlineto{\pgfqpoint{2.265742in}{1.020732in}}%
\pgfpathlineto{\pgfqpoint{2.278774in}{1.073198in}}%
\pgfpathlineto{\pgfqpoint{2.287973in}{1.115718in}}%
\pgfpathlineto{\pgfqpoint{2.287973in}{1.115665in}}%
\pgfpathlineto{\pgfqpoint{2.287973in}{1.121079in}}%
\pgfpathlineto{\pgfqpoint{2.288928in}{1.120334in}}%
\pgfpathlineto{\pgfqpoint{2.303768in}{1.198871in}}%
\pgfpathlineto{\pgfqpoint{2.317078in}{1.277354in}}%
\pgfpathlineto{\pgfqpoint{2.317078in}{1.277298in}}%
\pgfpathlineto{\pgfqpoint{2.318139in}{1.283772in}}%
\pgfpathlineto{\pgfqpoint{2.358551in}{1.524273in}}%
\pgfpathlineto{\pgfqpoint{2.373055in}{1.594629in}}%
\pgfpathlineto{\pgfqpoint{2.386005in}{1.646910in}}%
\pgfpathlineto{\pgfqpoint{2.398304in}{1.687731in}}%
\pgfpathlineto{\pgfqpoint{2.410194in}{1.720028in}}%
\pgfpathlineto{\pgfqpoint{2.427728in}{1.757235in}}%
\pgfpathlineto{\pgfqpoint{2.427950in}{1.757122in}}%
\pgfpathlineto{\pgfqpoint{2.427950in}{1.757066in}}%
\pgfpathlineto{\pgfqpoint{2.429053in}{1.759011in}}%
\pgfpathlineto{\pgfqpoint{2.442399in}{1.779649in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{1.795396in}}%
\pgfpathlineto{\pgfqpoint{2.468860in}{1.808487in}}%
\pgfpathlineto{\pgfqpoint{2.483452in}{1.819503in}}%
\pgfpathlineto{\pgfqpoint{2.499528in}{1.828856in}}%
\pgfpathlineto{\pgfqpoint{2.517820in}{1.836883in}}%
\pgfpathlineto{\pgfqpoint{2.539703in}{1.843887in}}%
\pgfpathlineto{\pgfqpoint{2.566121in}{1.849791in}}%
\pgfpathlineto{\pgfqpoint{2.598151in}{1.854563in}}%
\pgfpathlineto{\pgfqpoint{2.640619in}{1.858517in}}%
\pgfpathlineto{\pgfqpoint{2.703924in}{1.861789in}}%
\pgfpathlineto{\pgfqpoint{2.795941in}{1.864044in}}%
\pgfpathlineto{\pgfqpoint{2.953857in}{1.865423in}}%
\pgfpathlineto{\pgfqpoint{3.133607in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{3.133607in}{1.865817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560720in}{0.483758in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.560651in}{0.571494in}}%
\pgfpathlineto{\pgfqpoint{2.172908in}{0.572605in}}%
\pgfpathlineto{\pgfqpoint{2.335644in}{0.574910in}}%
\pgfpathlineto{\pgfqpoint{2.422393in}{0.578193in}}%
\pgfpathlineto{\pgfqpoint{2.476787in}{0.582343in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.587261in}}%
\pgfpathlineto{\pgfqpoint{2.539855in}{0.592836in}}%
\pgfpathlineto{\pgfqpoint{2.560178in}{0.599329in}}%
\pgfpathlineto{\pgfqpoint{2.575726in}{0.606460in}}%
\pgfpathlineto{\pgfqpoint{2.588730in}{0.614744in}}%
\pgfpathlineto{\pgfqpoint{2.599970in}{0.624535in}}%
\pgfpathlineto{\pgfqpoint{2.609621in}{0.635870in}}%
\pgfpathlineto{\pgfqpoint{2.618319in}{0.649503in}}%
\pgfpathlineto{\pgfqpoint{2.626568in}{0.666776in}}%
\pgfpathlineto{\pgfqpoint{2.634775in}{0.690050in}}%
\pgfpathlineto{\pgfqpoint{2.642581in}{0.720319in}}%
\pgfpathlineto{\pgfqpoint{2.650297in}{0.761383in}}%
\pgfpathlineto{\pgfqpoint{2.655225in}{0.795250in}}%
\pgfpathlineto{\pgfqpoint{2.663029in}{0.864610in}}%
\pgfpathlineto{\pgfqpoint{2.671339in}{0.963480in}}%
\pgfpathlineto{\pgfqpoint{2.680614in}{1.104045in}}%
\pgfpathlineto{\pgfqpoint{2.707547in}{1.521168in}}%
\pgfpathlineto{\pgfqpoint{2.717046in}{1.613563in}}%
\pgfpathlineto{\pgfqpoint{2.724886in}{1.668076in}}%
\pgfpathlineto{\pgfqpoint{2.732950in}{1.709033in}}%
\pgfpathlineto{\pgfqpoint{2.740439in}{1.737240in}}%
\pgfpathlineto{\pgfqpoint{2.749036in}{1.761468in}}%
\pgfpathlineto{\pgfqpoint{2.758677in}{1.781474in}}%
\pgfpathlineto{\pgfqpoint{2.768088in}{1.796051in}}%
\pgfpathlineto{\pgfqpoint{2.778702in}{1.808486in}}%
\pgfpathlineto{\pgfqpoint{2.790399in}{1.818822in}}%
\pgfpathlineto{\pgfqpoint{2.804108in}{1.827894in}}%
\pgfpathlineto{\pgfqpoint{2.815280in}{1.833609in}}%
\pgfpathlineto{\pgfqpoint{2.838202in}{1.842181in}}%
\pgfpathlineto{\pgfqpoint{2.872377in}{1.850253in}}%
\pgfpathlineto{\pgfqpoint{2.904906in}{1.855033in}}%
\pgfpathlineto{\pgfqpoint{2.947892in}{1.858982in}}%
\pgfpathlineto{\pgfqpoint{3.007358in}{1.862066in}}%
\pgfpathlineto{\pgfqpoint{3.096137in}{1.864252in}}%
\pgfpathlineto{\pgfqpoint{3.133607in}{1.864740in}}%
\pgfpathlineto{\pgfqpoint{3.133607in}{1.864740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560720in}{0.483758in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.560651in}{0.555519in}}%
\pgfpathlineto{\pgfqpoint{2.840603in}{0.556628in}}%
\pgfpathlineto{\pgfqpoint{2.930298in}{0.558691in}}%
\pgfpathlineto{\pgfqpoint{2.966179in}{0.561492in}}%
\pgfpathlineto{\pgfqpoint{2.985891in}{0.565094in}}%
\pgfpathlineto{\pgfqpoint{2.998296in}{0.569448in}}%
\pgfpathlineto{\pgfqpoint{3.007358in}{0.574883in}}%
\pgfpathlineto{\pgfqpoint{3.014592in}{0.581856in}}%
\pgfpathlineto{\pgfqpoint{3.020542in}{0.590731in}}%
\pgfpathlineto{\pgfqpoint{3.025964in}{0.603092in}}%
\pgfpathlineto{\pgfqpoint{3.030905in}{0.620410in}}%
\pgfpathlineto{\pgfqpoint{3.035402in}{0.644701in}}%
\pgfpathlineto{\pgfqpoint{3.039776in}{0.681461in}}%
\pgfpathlineto{\pgfqpoint{3.044033in}{0.737605in}}%
\pgfpathlineto{\pgfqpoint{3.048452in}{0.828179in}}%
\pgfpathlineto{\pgfqpoint{3.053810in}{0.991377in}}%
\pgfpathlineto{\pgfqpoint{3.067919in}{1.451937in}}%
\pgfpathlineto{\pgfqpoint{3.074069in}{1.568147in}}%
\pgfpathlineto{\pgfqpoint{3.080213in}{1.644274in}}%
\pgfpathlineto{\pgfqpoint{3.086560in}{1.696894in}}%
\pgfpathlineto{\pgfqpoint{3.093283in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{3.100325in}{1.762874in}}%
\pgfpathlineto{\pgfqpoint{3.107823in}{1.783985in}}%
\pgfpathlineto{\pgfqpoint{3.115879in}{1.800347in}}%
\pgfpathlineto{\pgfqpoint{3.124736in}{1.813419in}}%
\pgfpathlineto{\pgfqpoint{3.133607in}{1.823097in}}%
\pgfpathlineto{\pgfqpoint{3.133607in}{1.823097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560720in}{0.483758in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.560651in}{1.978556in}}%
\pgfpathlineto{\pgfqpoint{1.555718in}{1.979680in}}%
\pgfpathlineto{\pgfqpoint{1.767310in}{1.982200in}}%
\pgfpathlineto{\pgfqpoint{2.024868in}{1.988032in}}%
\pgfpathlineto{\pgfqpoint{2.178416in}{1.989922in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{1.990472in}}%
\pgfpathlineto{\pgfqpoint{3.133607in}{1.990506in}}%
\pgfpathlineto{\pgfqpoint{3.133607in}{1.990506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560720in}{0.483758in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.560651in}{1.879698in}}%
\pgfpathlineto{\pgfqpoint{1.226403in}{1.880886in}}%
\pgfpathlineto{\pgfqpoint{1.405431in}{1.883339in}}%
\pgfpathlineto{\pgfqpoint{1.519192in}{1.887012in}}%
\pgfpathlineto{\pgfqpoint{1.605169in}{1.891936in}}%
\pgfpathlineto{\pgfqpoint{1.675988in}{1.898156in}}%
\pgfpathlineto{\pgfqpoint{1.738836in}{1.905878in}}%
\pgfpathlineto{\pgfqpoint{1.797900in}{1.915376in}}%
\pgfpathlineto{\pgfqpoint{1.858367in}{1.927391in}}%
\pgfpathlineto{\pgfqpoint{1.939062in}{1.945955in}}%
\pgfpathlineto{\pgfqpoint{2.023535in}{1.964804in}}%
\pgfpathlineto{\pgfqpoint{2.073672in}{1.973646in}}%
\pgfpathlineto{\pgfqpoint{2.121421in}{1.979794in}}%
\pgfpathlineto{\pgfqpoint{2.173529in}{1.984197in}}%
\pgfpathlineto{\pgfqpoint{2.237735in}{1.987284in}}%
\pgfpathlineto{\pgfqpoint{2.329610in}{1.989280in}}%
\pgfpathlineto{\pgfqpoint{2.493514in}{1.990271in}}%
\pgfpathlineto{\pgfqpoint{3.097144in}{1.990507in}}%
\pgfpathlineto{\pgfqpoint{3.133607in}{1.990508in}}%
\pgfpathlineto{\pgfqpoint{3.133607in}{1.990508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560720in}{0.483758in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.560651in}{1.343377in}}%
\pgfpathlineto{\pgfqpoint{0.635806in}{1.343400in}}%
\pgfpathlineto{\pgfqpoint{1.130215in}{1.344701in}}%
\pgfpathlineto{\pgfqpoint{1.298300in}{1.347247in}}%
\pgfpathlineto{\pgfqpoint{1.405176in}{1.350981in}}%
\pgfpathlineto{\pgfqpoint{1.483571in}{1.355843in}}%
\pgfpathlineto{\pgfqpoint{1.546314in}{1.361888in}}%
\pgfpathlineto{\pgfqpoint{1.546314in}{1.361886in}}%
\pgfpathlineto{\pgfqpoint{1.604477in}{1.370083in}}%
\pgfpathlineto{\pgfqpoint{1.648250in}{1.378574in}}%
\pgfpathlineto{\pgfqpoint{1.695308in}{1.390748in}}%
\pgfpathlineto{\pgfqpoint{1.729267in}{1.402076in}}%
\pgfpathlineto{\pgfqpoint{1.757813in}{1.413664in}}%
\pgfpathlineto{\pgfqpoint{1.786416in}{1.427560in}}%
\pgfpathlineto{\pgfqpoint{1.811445in}{1.441923in}}%
\pgfpathlineto{\pgfqpoint{1.839582in}{1.460948in}}%
\pgfpathlineto{\pgfqpoint{1.863926in}{1.480236in}}%
\pgfpathlineto{\pgfqpoint{1.887550in}{1.501786in}}%
\pgfpathlineto{\pgfqpoint{1.910925in}{1.526139in}}%
\pgfpathlineto{\pgfqpoint{1.934452in}{1.553923in}}%
\pgfpathlineto{\pgfqpoint{1.958557in}{1.585918in}}%
\pgfpathlineto{\pgfqpoint{1.984060in}{1.623554in}}%
\pgfpathlineto{\pgfqpoint{2.013344in}{1.670919in}}%
\pgfpathlineto{\pgfqpoint{2.030937in}{1.700897in}}%
\pgfpathlineto{\pgfqpoint{2.031052in}{1.698444in}}%
\pgfpathlineto{\pgfqpoint{2.031944in}{1.702635in}}%
\pgfpathlineto{\pgfqpoint{2.096839in}{1.812474in}}%
\pgfpathlineto{\pgfqpoint{2.120559in}{1.847655in}}%
\pgfpathlineto{\pgfqpoint{2.141334in}{1.874600in}}%
\pgfpathlineto{\pgfqpoint{2.141587in}{1.874903in}}%
\pgfpathlineto{\pgfqpoint{2.141702in}{1.872952in}}%
\pgfpathlineto{\pgfqpoint{2.142594in}{1.876107in}}%
\pgfpathlineto{\pgfqpoint{2.161917in}{1.897364in}}%
\pgfpathlineto{\pgfqpoint{2.180211in}{1.914345in}}%
\pgfpathlineto{\pgfqpoint{2.199079in}{1.928893in}}%
\pgfpathlineto{\pgfqpoint{2.218714in}{1.941222in}}%
\pgfpathlineto{\pgfqpoint{2.239475in}{1.951635in}}%
\pgfpathlineto{\pgfqpoint{2.262405in}{1.960601in}}%
\pgfpathlineto{\pgfqpoint{2.287858in}{1.968127in}}%
\pgfpathlineto{\pgfqpoint{2.288928in}{1.968398in}}%
\pgfpathlineto{\pgfqpoint{2.316812in}{1.974373in}}%
\pgfpathlineto{\pgfqpoint{2.318971in}{1.974759in}}%
\pgfpathlineto{\pgfqpoint{2.354183in}{1.979868in}}%
\pgfpathlineto{\pgfqpoint{2.398304in}{1.983924in}}%
\pgfpathlineto{\pgfqpoint{2.456833in}{1.986933in}}%
\pgfpathlineto{\pgfqpoint{2.541720in}{1.988934in}}%
\pgfpathlineto{\pgfqpoint{2.699137in}{1.990098in}}%
\pgfpathlineto{\pgfqpoint{3.133607in}{1.990498in}}%
\pgfpathlineto{\pgfqpoint{3.133607in}{1.990498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560720in}{0.483758in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.560651in}{0.713134in}}%
\pgfpathlineto{\pgfqpoint{0.776379in}{0.713143in}}%
\pgfpathlineto{\pgfqpoint{1.506907in}{0.714307in}}%
\pgfpathlineto{\pgfqpoint{1.683287in}{0.716729in}}%
\pgfpathlineto{\pgfqpoint{1.790557in}{0.720305in}}%
\pgfpathlineto{\pgfqpoint{1.866776in}{0.724964in}}%
\pgfpathlineto{\pgfqpoint{1.926663in}{0.730843in}}%
\pgfpathlineto{\pgfqpoint{1.973429in}{0.737626in}}%
\pgfpathlineto{\pgfqpoint{2.011910in}{0.745391in}}%
\pgfpathlineto{\pgfqpoint{2.044025in}{0.754047in}}%
\pgfpathlineto{\pgfqpoint{2.072118in}{0.763887in}}%
\pgfpathlineto{\pgfqpoint{2.096670in}{0.774850in}}%
\pgfpathlineto{\pgfqpoint{2.117945in}{0.786735in}}%
\pgfpathlineto{\pgfqpoint{2.137234in}{0.800029in}}%
\pgfpathlineto{\pgfqpoint{2.154725in}{0.814769in}}%
\pgfpathlineto{\pgfqpoint{2.171028in}{0.831470in}}%
\pgfpathlineto{\pgfqpoint{2.171028in}{0.831470in}}%
\pgfpathlineto{\pgfqpoint{2.186052in}{0.850084in}}%
\pgfpathlineto{\pgfqpoint{2.200133in}{0.871086in}}%
\pgfpathlineto{\pgfqpoint{2.206428in}{0.881837in}}%
\pgfpathlineto{\pgfqpoint{2.206428in}{0.881816in}}%
\pgfpathlineto{\pgfqpoint{2.206428in}{0.883983in}}%
\pgfpathlineto{\pgfqpoint{2.207489in}{0.883716in}}%
\pgfpathlineto{\pgfqpoint{2.221099in}{0.910723in}}%
\pgfpathlineto{\pgfqpoint{2.232398in}{0.937424in}}%
\pgfpathlineto{\pgfqpoint{2.245002in}{0.972817in}}%
\pgfpathlineto{\pgfqpoint{2.252352in}{0.996704in}}%
\pgfpathlineto{\pgfqpoint{2.252352in}{0.996661in}}%
\pgfpathlineto{\pgfqpoint{2.252352in}{1.001071in}}%
\pgfpathlineto{\pgfqpoint{2.253148in}{0.999401in}}%
\pgfpathlineto{\pgfqpoint{2.265375in}{1.045673in}}%
\pgfpathlineto{\pgfqpoint{2.277756in}{1.101358in}}%
\pgfpathlineto{\pgfqpoint{2.287973in}{1.154659in}}%
\pgfpathlineto{\pgfqpoint{2.287973in}{1.154592in}}%
\pgfpathlineto{\pgfqpoint{2.287973in}{1.161444in}}%
\pgfpathlineto{\pgfqpoint{2.288928in}{1.159910in}}%
\pgfpathlineto{\pgfqpoint{2.303478in}{1.247827in}}%
\pgfpathlineto{\pgfqpoint{2.317078in}{1.339746in}}%
\pgfpathlineto{\pgfqpoint{2.317078in}{1.339673in}}%
\pgfpathlineto{\pgfqpoint{2.318139in}{1.347101in}}%
\pgfpathlineto{\pgfqpoint{2.356278in}{1.607020in}}%
\pgfpathlineto{\pgfqpoint{2.370601in}{1.686780in}}%
\pgfpathlineto{\pgfqpoint{2.381465in}{1.737740in}}%
\pgfpathlineto{\pgfqpoint{2.393926in}{1.786382in}}%
\pgfpathlineto{\pgfqpoint{2.405429in}{1.823072in}}%
\pgfpathlineto{\pgfqpoint{2.423687in}{1.867445in}}%
\pgfpathlineto{\pgfqpoint{2.424982in}{1.870061in}}%
\pgfpathlineto{\pgfqpoint{2.434533in}{1.887581in}}%
\pgfpathlineto{\pgfqpoint{2.446938in}{1.906167in}}%
\pgfpathlineto{\pgfqpoint{2.459831in}{1.921487in}}%
\pgfpathlineto{\pgfqpoint{2.473031in}{1.933889in}}%
\pgfpathlineto{\pgfqpoint{2.487842in}{1.944772in}}%
\pgfpathlineto{\pgfqpoint{2.502978in}{1.953389in}}%
\pgfpathlineto{\pgfqpoint{2.521313in}{1.961327in}}%
\pgfpathlineto{\pgfqpoint{2.542746in}{1.968133in}}%
\pgfpathlineto{\pgfqpoint{2.542746in}{1.968128in}}%
\pgfpathlineto{\pgfqpoint{2.568588in}{1.973944in}}%
\pgfpathlineto{\pgfqpoint{2.576114in}{1.975245in}}%
\pgfpathlineto{\pgfqpoint{2.611514in}{1.979991in}}%
\pgfpathlineto{\pgfqpoint{2.663029in}{1.984106in}}%
\pgfpathlineto{\pgfqpoint{2.727755in}{1.986911in}}%
\pgfpathlineto{\pgfqpoint{2.830921in}{1.989006in}}%
\pgfpathlineto{\pgfqpoint{3.042060in}{1.990257in}}%
\pgfpathlineto{\pgfqpoint{3.133607in}{1.990395in}}%
\pgfpathlineto{\pgfqpoint{3.133607in}{1.990395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560720in}{0.483758in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.560651in}{0.571515in}}%
\pgfpathlineto{\pgfqpoint{2.172492in}{0.572627in}}%
\pgfpathlineto{\pgfqpoint{2.335169in}{0.574933in}}%
\pgfpathlineto{\pgfqpoint{2.421957in}{0.578221in}}%
\pgfpathlineto{\pgfqpoint{2.476168in}{0.582357in}}%
\pgfpathlineto{\pgfqpoint{2.513150in}{0.587295in}}%
\pgfpathlineto{\pgfqpoint{2.539855in}{0.593010in}}%
\pgfpathlineto{\pgfqpoint{2.559995in}{0.599509in}}%
\pgfpathlineto{\pgfqpoint{2.575893in}{0.606911in}}%
\pgfpathlineto{\pgfqpoint{2.588244in}{0.614879in}}%
\pgfpathlineto{\pgfqpoint{2.599517in}{0.624773in}}%
\pgfpathlineto{\pgfqpoint{2.609195in}{0.636265in}}%
\pgfpathlineto{\pgfqpoint{2.618031in}{0.650354in}}%
\pgfpathlineto{\pgfqpoint{2.625800in}{0.666847in}}%
\pgfpathlineto{\pgfqpoint{2.633314in}{0.688071in}}%
\pgfpathlineto{\pgfqpoint{2.640619in}{0.715785in}}%
\pgfpathlineto{\pgfqpoint{2.647135in}{0.748695in}}%
\pgfpathlineto{\pgfqpoint{2.653396in}{0.790183in}}%
\pgfpathlineto{\pgfqpoint{2.659642in}{0.844056in}}%
\pgfpathlineto{\pgfqpoint{2.666941in}{0.926878in}}%
\pgfpathlineto{\pgfqpoint{2.676181in}{1.066375in}}%
\pgfpathlineto{\pgfqpoint{2.702361in}{1.544023in}}%
\pgfpathlineto{\pgfqpoint{2.711971in}{1.668610in}}%
\pgfpathlineto{\pgfqpoint{2.719845in}{1.741847in}}%
\pgfpathlineto{\pgfqpoint{2.727552in}{1.794077in}}%
\pgfpathlineto{\pgfqpoint{2.735554in}{1.833661in}}%
\pgfpathlineto{\pgfqpoint{2.744696in}{1.866281in}}%
\pgfpathlineto{\pgfqpoint{2.753471in}{1.889104in}}%
\pgfpathlineto{\pgfqpoint{2.763944in}{1.909101in}}%
\pgfpathlineto{\pgfqpoint{2.772516in}{1.921472in}}%
\pgfpathlineto{\pgfqpoint{2.783303in}{1.933516in}}%
\pgfpathlineto{\pgfqpoint{2.795521in}{1.943852in}}%
\pgfpathlineto{\pgfqpoint{2.809586in}{1.952792in}}%
\pgfpathlineto{\pgfqpoint{2.826020in}{1.960544in}}%
\pgfpathlineto{\pgfqpoint{2.845898in}{1.967366in}}%
\pgfpathlineto{\pgfqpoint{2.864666in}{1.972100in}}%
\pgfpathlineto{\pgfqpoint{2.893726in}{1.977318in}}%
\pgfpathlineto{\pgfqpoint{2.931378in}{1.981710in}}%
\pgfpathlineto{\pgfqpoint{2.981808in}{1.985232in}}%
\pgfpathlineto{\pgfqpoint{3.054073in}{1.987878in}}%
\pgfpathlineto{\pgfqpoint{3.133607in}{1.989253in}}%
\pgfpathlineto{\pgfqpoint{3.133607in}{1.989253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560720in}{0.483758in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.560651in}{0.555519in}}%
\pgfpathlineto{\pgfqpoint{2.840603in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{2.930298in}{0.558694in}}%
\pgfpathlineto{\pgfqpoint{2.966179in}{0.561501in}}%
\pgfpathlineto{\pgfqpoint{2.985891in}{0.565114in}}%
\pgfpathlineto{\pgfqpoint{2.998296in}{0.569489in}}%
\pgfpathlineto{\pgfqpoint{3.007358in}{0.574958in}}%
\pgfpathlineto{\pgfqpoint{3.014592in}{0.581992in}}%
\pgfpathlineto{\pgfqpoint{3.020542in}{0.590967in}}%
\pgfpathlineto{\pgfqpoint{3.025964in}{0.603513in}}%
\pgfpathlineto{\pgfqpoint{3.030905in}{0.621175in}}%
\pgfpathlineto{\pgfqpoint{3.035402in}{0.646114in}}%
\pgfpathlineto{\pgfqpoint{3.039776in}{0.684207in}}%
\pgfpathlineto{\pgfqpoint{3.044033in}{0.743146in}}%
\pgfpathlineto{\pgfqpoint{3.048452in}{0.839935in}}%
\pgfpathlineto{\pgfqpoint{3.053546in}{1.008204in}}%
\pgfpathlineto{\pgfqpoint{3.068641in}{1.551798in}}%
\pgfpathlineto{\pgfqpoint{3.074763in}{1.674901in}}%
\pgfpathlineto{\pgfqpoint{3.080882in}{1.755470in}}%
\pgfpathlineto{\pgfqpoint{3.087203in}{1.811225in}}%
\pgfpathlineto{\pgfqpoint{3.093899in}{1.851647in}}%
\pgfpathlineto{\pgfqpoint{3.100914in}{1.881219in}}%
\pgfpathlineto{\pgfqpoint{3.108385in}{1.903625in}}%
\pgfpathlineto{\pgfqpoint{3.116414in}{1.920992in}}%
\pgfpathlineto{\pgfqpoint{3.125242in}{1.934867in}}%
\pgfpathlineto{\pgfqpoint{3.133607in}{1.944653in}}%
\pgfpathlineto{\pgfqpoint{3.133607in}{1.944653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560720in}{0.483758in}}%
\pgfpathlineto{\pgfqpoint{0.560720in}{2.062258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133720in}{0.483758in}}%
\pgfpathlineto{\pgfqpoint{3.133720in}{2.062258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560720in}{0.483758in}}%
\pgfpathlineto{\pgfqpoint{3.133720in}{0.483758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560720in}{2.062258in}}%
\pgfpathlineto{\pgfqpoint{3.133720in}{2.062258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623473in}{1.205774in}}%
\pgfpathlineto{\pgfqpoint{0.808584in}{1.205774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.882628in,y=1.173379in,left,base]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \textsc{Cloudy}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623473in}{1.074670in}}%
\pgfpathlineto{\pgfqpoint{0.808584in}{1.074670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.882628in,y=1.042275in,left,base]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont This work}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623473in}{0.887322in}}%
\pgfpathlineto{\pgfqpoint{0.808584in}{0.887322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.882628in,y=0.912838in,left,base]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont This work}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.882628in,y=0.817055in,left,base]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont (scaled coll. ion. rates)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612180in}{1.549245in}}{\pgfqpoint{1.029200in}{0.078925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641380in}{1.549245in}}%
\pgfpathlineto{\pgfqpoint{1.469847in}{1.549245in}}%
\pgfpathlineto{\pgfqpoint{0.783714in}{1.549245in}}%
\pgfpathlineto{\pgfqpoint{0.612180in}{1.549245in}}%
\pgfpathlineto{\pgfqpoint{0.612180in}{1.628170in}}%
\pgfpathlineto{\pgfqpoint{0.783714in}{1.628170in}}%
\pgfpathlineto{\pgfqpoint{1.469847in}{1.628170in}}%
\pgfpathlineto{\pgfqpoint{1.641380in}{1.628170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612180in}{1.549245in}}{\pgfqpoint{1.029200in}{0.078925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641380in}{1.549245in}}%
\pgfpathlineto{\pgfqpoint{1.469847in}{1.549245in}}%
\pgfpathlineto{\pgfqpoint{1.469847in}{1.628170in}}%
\pgfpathlineto{\pgfqpoint{1.641380in}{1.628170in}}%
\pgfpathlineto{\pgfqpoint{1.641380in}{1.549245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612180in}{1.549245in}}{\pgfqpoint{1.029200in}{0.078925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469847in}{1.549245in}}%
\pgfpathlineto{\pgfqpoint{1.298314in}{1.549245in}}%
\pgfpathlineto{\pgfqpoint{1.298314in}{1.628170in}}%
\pgfpathlineto{\pgfqpoint{1.469847in}{1.628170in}}%
\pgfpathlineto{\pgfqpoint{1.469847in}{1.549245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612180in}{1.549245in}}{\pgfqpoint{1.029200in}{0.078925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298314in}{1.549245in}}%
\pgfpathlineto{\pgfqpoint{1.126780in}{1.549245in}}%
\pgfpathlineto{\pgfqpoint{1.126780in}{1.628170in}}%
\pgfpathlineto{\pgfqpoint{1.298314in}{1.628170in}}%
\pgfpathlineto{\pgfqpoint{1.298314in}{1.549245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612180in}{1.549245in}}{\pgfqpoint{1.029200in}{0.078925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126780in}{1.549245in}}%
\pgfpathlineto{\pgfqpoint{0.955247in}{1.549245in}}%
\pgfpathlineto{\pgfqpoint{0.955247in}{1.628170in}}%
\pgfpathlineto{\pgfqpoint{1.126780in}{1.628170in}}%
\pgfpathlineto{\pgfqpoint{1.126780in}{1.549245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612180in}{1.549245in}}{\pgfqpoint{1.029200in}{0.078925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955247in}{1.549245in}}%
\pgfpathlineto{\pgfqpoint{0.783714in}{1.549245in}}%
\pgfpathlineto{\pgfqpoint{0.783714in}{1.628170in}}%
\pgfpathlineto{\pgfqpoint{0.955247in}{1.628170in}}%
\pgfpathlineto{\pgfqpoint{0.955247in}{1.549245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612180in}{1.549245in}}{\pgfqpoint{1.029200in}{0.078925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783714in}{1.549245in}}%
\pgfpathlineto{\pgfqpoint{0.612180in}{1.549245in}}%
\pgfpathlineto{\pgfqpoint{0.612180in}{1.628170in}}%
\pgfpathlineto{\pgfqpoint{0.783714in}{1.628170in}}%
\pgfpathlineto{\pgfqpoint{0.783714in}{1.549245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697947in}{1.549245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.697947in,y=1.452023in,,top]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869480in}{1.549245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.869480in,y=1.452023in,,top]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041014in}{1.549245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.041014in,y=1.452023in,,top]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212547in}{1.549245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.212547in,y=1.452023in,,top]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384080in}{1.549245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.384080in,y=1.452023in,,top]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555614in}{1.549245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.555614in,y=1.452023in,,top]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.126780in,y=1.726826in,,top]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \log_{10}(n_{\mathrm H})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641380in}{1.549245in}}%
\pgfpathlineto{\pgfqpoint{1.469847in}{1.549245in}}%
\pgfpathlineto{\pgfqpoint{0.783714in}{1.549245in}}%
\pgfpathlineto{\pgfqpoint{0.612180in}{1.549245in}}%
\pgfpathlineto{\pgfqpoint{0.612180in}{1.628170in}}%
\pgfpathlineto{\pgfqpoint{0.783714in}{1.628170in}}%
\pgfpathlineto{\pgfqpoint{1.469847in}{1.628170in}}%
\pgfpathlineto{\pgfqpoint{1.641380in}{1.628170in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/coldens_yprf_emis_noHe.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.396258in}{3.775758in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.396258in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.396258in}{3.775758in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{3.775758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667702in}{2.137424in}}%
\pgfpathlineto{\pgfqpoint{3.240702in}{2.137424in}}%
\pgfpathlineto{\pgfqpoint{3.240702in}{3.640758in}}%
\pgfpathlineto{\pgfqpoint{0.667702in}{3.640758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667702in}{2.137424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035273in}{2.137424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402845in}{2.137424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770416in}{2.137424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137988in}{2.137424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505559in}{2.137424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873131in}{2.137424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240702in}{2.137424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667702in}{2.205758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.428592in,y=2.167869in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667702in}{2.479091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.428592in,y=2.441203in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667702in}{2.752424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.428592in,y=2.714536in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667702in}{3.025758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.428592in,y=2.987869in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667702in}{3.299091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.428592in,y=3.261203in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667702in}{3.572424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.428592in,y=3.534536in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.373037in,y=2.889091in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle X_{\mathrm{HI}}\equiv n_{\mathrm{HI}}/n_{\mathrm{H}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667702in}{2.137424in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.667418in}{3.289442in}}%
\pgfpathlineto{\pgfqpoint{0.841856in}{3.288089in}}%
\pgfpathlineto{\pgfqpoint{0.842867in}{3.289388in}}%
\pgfpathlineto{\pgfqpoint{0.843542in}{3.288076in}}%
\pgfpathlineto{\pgfqpoint{0.851204in}{3.287966in}}%
\pgfpathlineto{\pgfqpoint{0.851243in}{3.290139in}}%
\pgfpathlineto{\pgfqpoint{0.851243in}{3.290139in}}%
\pgfpathlineto{\pgfqpoint{0.857361in}{3.287830in}}%
\pgfpathlineto{\pgfqpoint{0.883823in}{3.290208in}}%
\pgfpathlineto{\pgfqpoint{0.887103in}{3.287720in}}%
\pgfpathlineto{\pgfqpoint{0.987139in}{3.286053in}}%
\pgfpathlineto{\pgfqpoint{0.990243in}{3.288117in}}%
\pgfpathlineto{\pgfqpoint{0.990243in}{3.288117in}}%
\pgfpathlineto{\pgfqpoint{0.992660in}{3.285957in}}%
\pgfpathlineto{\pgfqpoint{1.046876in}{3.285219in}}%
\pgfpathlineto{\pgfqpoint{1.049652in}{3.287734in}}%
\pgfpathlineto{\pgfqpoint{1.075189in}{3.284891in}}%
\pgfpathlineto{\pgfqpoint{1.080102in}{3.285725in}}%
\pgfpathlineto{\pgfqpoint{1.080102in}{3.285725in}}%
\pgfpathlineto{\pgfqpoint{1.096981in}{3.284317in}}%
\pgfpathlineto{\pgfqpoint{1.140235in}{3.283156in}}%
\pgfpathlineto{\pgfqpoint{1.144708in}{3.285397in}}%
\pgfpathlineto{\pgfqpoint{1.150116in}{3.282869in}}%
\pgfpathlineto{\pgfqpoint{1.151046in}{3.284727in}}%
\pgfpathlineto{\pgfqpoint{1.151046in}{3.284727in}}%
\pgfpathlineto{\pgfqpoint{1.158513in}{3.282623in}}%
\pgfpathlineto{\pgfqpoint{1.198237in}{3.281639in}}%
\pgfpathlineto{\pgfqpoint{1.198855in}{3.283087in}}%
\pgfpathlineto{\pgfqpoint{1.200446in}{3.281584in}}%
\pgfpathlineto{\pgfqpoint{1.211066in}{3.281379in}}%
\pgfpathlineto{\pgfqpoint{1.212160in}{3.284454in}}%
\pgfpathlineto{\pgfqpoint{1.212160in}{3.284454in}}%
\pgfpathlineto{\pgfqpoint{1.212736in}{3.281352in}}%
\pgfpathlineto{\pgfqpoint{1.218752in}{3.281160in}}%
\pgfpathlineto{\pgfqpoint{1.235609in}{3.282718in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{3.282800in}}%
\pgfpathlineto{\pgfqpoint{1.267405in}{3.284782in}}%
\pgfpathlineto{\pgfqpoint{1.267405in}{3.284782in}}%
\pgfpathlineto{\pgfqpoint{1.283712in}{3.282404in}}%
\pgfpathlineto{\pgfqpoint{1.314239in}{3.282213in}}%
\pgfpathlineto{\pgfqpoint{1.318855in}{3.286395in}}%
\pgfpathlineto{\pgfqpoint{1.318855in}{3.286395in}}%
\pgfpathlineto{\pgfqpoint{1.325666in}{3.282131in}}%
\pgfpathlineto{\pgfqpoint{1.366476in}{3.283238in}}%
\pgfpathlineto{\pgfqpoint{1.367726in}{3.287666in}}%
\pgfpathlineto{\pgfqpoint{1.367726in}{3.287666in}}%
\pgfpathlineto{\pgfqpoint{1.370510in}{3.283415in}}%
\pgfpathlineto{\pgfqpoint{1.402660in}{3.285465in}}%
\pgfpathlineto{\pgfqpoint{1.408205in}{3.289839in}}%
\pgfpathlineto{\pgfqpoint{1.414783in}{3.291984in}}%
\pgfpathlineto{\pgfqpoint{1.414783in}{3.291984in}}%
\pgfpathlineto{\pgfqpoint{1.438077in}{3.292873in}}%
\pgfpathlineto{\pgfqpoint{1.460535in}{3.299214in}}%
\pgfpathlineto{\pgfqpoint{1.460535in}{3.299214in}}%
\pgfpathlineto{\pgfqpoint{1.460888in}{3.296153in}}%
\pgfpathlineto{\pgfqpoint{1.493632in}{3.302904in}}%
\pgfpathlineto{\pgfqpoint{1.505332in}{3.309970in}}%
\pgfpathlineto{\pgfqpoint{1.505332in}{3.309970in}}%
\pgfpathlineto{\pgfqpoint{1.505780in}{3.307141in}}%
\pgfpathlineto{\pgfqpoint{1.515974in}{3.309040in}}%
\pgfpathlineto{\pgfqpoint{1.543941in}{3.319413in}}%
\pgfpathlineto{\pgfqpoint{1.544251in}{3.322201in}}%
\pgfpathlineto{\pgfqpoint{1.544251in}{3.322201in}}%
\pgfpathlineto{\pgfqpoint{1.548761in}{3.321108in}}%
\pgfpathlineto{\pgfqpoint{1.571454in}{3.330552in}}%
\pgfpathlineto{\pgfqpoint{1.572922in}{3.333476in}}%
\pgfpathlineto{\pgfqpoint{1.572922in}{3.333476in}}%
\pgfpathlineto{\pgfqpoint{1.573199in}{3.331413in}}%
\pgfpathlineto{\pgfqpoint{1.586176in}{3.337672in}}%
\pgfpathlineto{\pgfqpoint{1.593171in}{3.342947in}}%
\pgfpathlineto{\pgfqpoint{1.593171in}{3.342947in}}%
\pgfpathlineto{\pgfqpoint{1.622966in}{3.359662in}}%
\pgfpathlineto{\pgfqpoint{1.622966in}{3.359662in}}%
\pgfpathlineto{\pgfqpoint{1.670751in}{3.390617in}}%
\pgfpathlineto{\pgfqpoint{1.670751in}{3.390617in}}%
\pgfpathlineto{\pgfqpoint{1.762014in}{3.451925in}}%
\pgfpathlineto{\pgfqpoint{1.785467in}{3.465783in}}%
\pgfpathlineto{\pgfqpoint{1.785467in}{3.465783in}}%
\pgfpathlineto{\pgfqpoint{1.820787in}{3.484069in}}%
\pgfpathlineto{\pgfqpoint{1.820787in}{3.484069in}}%
\pgfpathlineto{\pgfqpoint{1.855668in}{3.499198in}}%
\pgfpathlineto{\pgfqpoint{1.855668in}{3.499198in}}%
\pgfpathlineto{\pgfqpoint{1.890612in}{3.511703in}}%
\pgfpathlineto{\pgfqpoint{1.890612in}{3.511703in}}%
\pgfpathlineto{\pgfqpoint{1.929595in}{3.523060in}}%
\pgfpathlineto{\pgfqpoint{1.943702in}{3.526491in}}%
\pgfpathlineto{\pgfqpoint{1.983738in}{3.535046in}}%
\pgfpathlineto{\pgfqpoint{1.983738in}{3.535046in}}%
\pgfpathlineto{\pgfqpoint{2.029287in}{3.542481in}}%
\pgfpathlineto{\pgfqpoint{2.029287in}{3.542481in}}%
\pgfpathlineto{\pgfqpoint{2.086782in}{3.549259in}}%
\pgfpathlineto{\pgfqpoint{2.086782in}{3.549259in}}%
\pgfpathlineto{\pgfqpoint{2.173891in}{3.555655in}}%
\pgfpathlineto{\pgfqpoint{2.173891in}{3.555655in}}%
\pgfpathlineto{\pgfqpoint{2.262547in}{3.559332in}}%
\pgfpathlineto{\pgfqpoint{2.396785in}{3.562543in}}%
\pgfpathlineto{\pgfqpoint{2.396785in}{3.562543in}}%
\pgfpathlineto{\pgfqpoint{2.746725in}{3.567463in}}%
\pgfpathlineto{\pgfqpoint{2.746725in}{3.567463in}}%
\pgfpathlineto{\pgfqpoint{3.054630in}{3.568844in}}%
\pgfpathlineto{\pgfqpoint{3.240700in}{3.569049in}}%
\pgfpathlineto{\pgfqpoint{3.240700in}{3.569049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667702in}{2.137424in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.667418in}{2.869261in}}%
\pgfpathlineto{\pgfqpoint{0.680245in}{2.869165in}}%
\pgfpathlineto{\pgfqpoint{0.705060in}{2.870204in}}%
\pgfpathlineto{\pgfqpoint{0.705060in}{2.870204in}}%
\pgfpathlineto{\pgfqpoint{0.708327in}{2.869028in}}%
\pgfpathlineto{\pgfqpoint{0.727903in}{2.870299in}}%
\pgfpathlineto{\pgfqpoint{0.727903in}{2.870299in}}%
\pgfpathlineto{\pgfqpoint{0.729967in}{2.868878in}}%
\pgfpathlineto{\pgfqpoint{0.913484in}{2.866541in}}%
\pgfpathlineto{\pgfqpoint{0.929401in}{2.869930in}}%
\pgfpathlineto{\pgfqpoint{0.929401in}{2.869930in}}%
\pgfpathlineto{\pgfqpoint{0.930783in}{2.866199in}}%
\pgfpathlineto{\pgfqpoint{0.956610in}{2.865543in}}%
\pgfpathlineto{\pgfqpoint{0.961981in}{2.870040in}}%
\pgfpathlineto{\pgfqpoint{0.961981in}{2.870040in}}%
\pgfpathlineto{\pgfqpoint{0.966466in}{2.865243in}}%
\pgfpathlineto{\pgfqpoint{1.002404in}{2.864218in}}%
\pgfpathlineto{\pgfqpoint{1.056266in}{2.863001in}}%
\pgfpathlineto{\pgfqpoint{1.068400in}{2.864600in}}%
\pgfpathlineto{\pgfqpoint{1.068400in}{2.864600in}}%
\pgfpathlineto{\pgfqpoint{1.082317in}{2.862386in}}%
\pgfpathlineto{\pgfqpoint{1.096734in}{2.863439in}}%
\pgfpathlineto{\pgfqpoint{1.102604in}{2.861771in}}%
\pgfpathlineto{\pgfqpoint{1.152785in}{2.859393in}}%
\pgfpathlineto{\pgfqpoint{1.158260in}{2.861648in}}%
\pgfpathlineto{\pgfqpoint{1.158260in}{2.861648in}}%
\pgfpathlineto{\pgfqpoint{1.160796in}{2.858970in}}%
\pgfpathlineto{\pgfqpoint{1.167677in}{2.858642in}}%
\pgfpathlineto{\pgfqpoint{1.169799in}{2.861156in}}%
\pgfpathlineto{\pgfqpoint{1.173627in}{2.858368in}}%
\pgfpathlineto{\pgfqpoint{1.183313in}{2.857945in}}%
\pgfpathlineto{\pgfqpoint{1.184753in}{2.872705in}}%
\pgfpathlineto{\pgfqpoint{1.187269in}{2.857753in}}%
\pgfpathlineto{\pgfqpoint{1.214869in}{2.856496in}}%
\pgfpathlineto{\pgfqpoint{1.215389in}{2.858450in}}%
\pgfpathlineto{\pgfqpoint{1.216499in}{2.856428in}}%
\pgfpathlineto{\pgfqpoint{1.218986in}{2.856168in}}%
\pgfpathlineto{\pgfqpoint{1.229204in}{2.859817in}}%
\pgfpathlineto{\pgfqpoint{1.229204in}{2.859817in}}%
\pgfpathlineto{\pgfqpoint{1.247600in}{2.857152in}}%
\pgfpathlineto{\pgfqpoint{1.271905in}{2.856428in}}%
\pgfpathlineto{\pgfqpoint{1.290318in}{2.858970in}}%
\pgfpathlineto{\pgfqpoint{1.290318in}{2.858970in}}%
\pgfpathlineto{\pgfqpoint{1.291006in}{2.855430in}}%
\pgfpathlineto{\pgfqpoint{1.306185in}{2.861074in}}%
\pgfpathlineto{\pgfqpoint{1.306437in}{2.854719in}}%
\pgfpathlineto{\pgfqpoint{1.338800in}{2.853257in}}%
\pgfpathlineto{\pgfqpoint{1.345563in}{2.859434in}}%
\pgfpathlineto{\pgfqpoint{1.345563in}{2.859434in}}%
\pgfpathlineto{\pgfqpoint{1.346491in}{2.853025in}}%
\pgfpathlineto{\pgfqpoint{1.368189in}{2.852683in}}%
\pgfpathlineto{\pgfqpoint{1.368702in}{2.857548in}}%
\pgfpathlineto{\pgfqpoint{1.372013in}{2.852656in}}%
\pgfpathlineto{\pgfqpoint{1.395787in}{2.852833in}}%
\pgfpathlineto{\pgfqpoint{1.397013in}{2.861662in}}%
\pgfpathlineto{\pgfqpoint{1.397013in}{2.861662in}}%
\pgfpathlineto{\pgfqpoint{1.397447in}{2.852874in}}%
\pgfpathlineto{\pgfqpoint{1.402185in}{2.852970in}}%
\pgfpathlineto{\pgfqpoint{1.409555in}{2.858464in}}%
\pgfpathlineto{\pgfqpoint{1.439086in}{2.860664in}}%
\pgfpathlineto{\pgfqpoint{1.445883in}{2.864710in}}%
\pgfpathlineto{\pgfqpoint{1.445883in}{2.864710in}}%
\pgfpathlineto{\pgfqpoint{1.461674in}{2.862728in}}%
\pgfpathlineto{\pgfqpoint{1.479587in}{2.864436in}}%
\pgfpathlineto{\pgfqpoint{1.492941in}{2.872418in}}%
\pgfpathlineto{\pgfqpoint{1.492941in}{2.872418in}}%
\pgfpathlineto{\pgfqpoint{1.494152in}{2.866691in}}%
\pgfpathlineto{\pgfqpoint{1.516340in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{1.538640in}{2.876613in}}%
\pgfpathlineto{\pgfqpoint{1.538693in}{2.885934in}}%
\pgfpathlineto{\pgfqpoint{1.538693in}{2.885934in}}%
\pgfpathlineto{\pgfqpoint{1.544143in}{2.878486in}}%
\pgfpathlineto{\pgfqpoint{1.569706in}{2.888667in}}%
\pgfpathlineto{\pgfqpoint{1.580064in}{2.894120in}}%
\pgfpathlineto{\pgfqpoint{1.580243in}{2.903509in}}%
\pgfpathlineto{\pgfqpoint{1.581719in}{2.895036in}}%
\pgfpathlineto{\pgfqpoint{1.583357in}{2.895952in}}%
\pgfpathlineto{\pgfqpoint{1.583489in}{2.906830in}}%
\pgfpathlineto{\pgfqpoint{1.583489in}{2.906830in}}%
\pgfpathlineto{\pgfqpoint{1.584978in}{2.896867in}}%
\pgfpathlineto{\pgfqpoint{1.586207in}{2.897236in}}%
\pgfpathlineto{\pgfqpoint{1.626648in}{2.934273in}}%
\pgfpathlineto{\pgfqpoint{1.626648in}{2.934273in}}%
\pgfpathlineto{\pgfqpoint{1.637938in}{2.942118in}}%
\pgfpathlineto{\pgfqpoint{1.657350in}{2.960622in}}%
\pgfpathlineto{\pgfqpoint{1.657900in}{2.962700in}}%
\pgfpathlineto{\pgfqpoint{1.657900in}{2.962700in}}%
\pgfpathlineto{\pgfqpoint{1.675018in}{2.979974in}}%
\pgfpathlineto{\pgfqpoint{1.675018in}{2.979974in}}%
\pgfpathlineto{\pgfqpoint{1.698498in}{3.011367in}}%
\pgfpathlineto{\pgfqpoint{1.698498in}{3.011367in}}%
\pgfpathlineto{\pgfqpoint{1.705775in}{3.021179in}}%
\pgfpathlineto{\pgfqpoint{1.710136in}{3.028983in}}%
\pgfpathlineto{\pgfqpoint{1.710136in}{3.028983in}}%
\pgfpathlineto{\pgfqpoint{1.713551in}{3.032810in}}%
\pgfpathlineto{\pgfqpoint{1.726030in}{3.052490in}}%
\pgfpathlineto{\pgfqpoint{1.731295in}{3.062753in}}%
\pgfpathlineto{\pgfqpoint{1.731295in}{3.062753in}}%
\pgfpathlineto{\pgfqpoint{1.735468in}{3.068247in}}%
\pgfpathlineto{\pgfqpoint{1.749471in}{3.094487in}}%
\pgfpathlineto{\pgfqpoint{1.749471in}{3.094487in}}%
\pgfpathlineto{\pgfqpoint{1.752798in}{3.099175in}}%
\pgfpathlineto{\pgfqpoint{1.764895in}{3.121698in}}%
\pgfpathlineto{\pgfqpoint{1.768167in}{3.127752in}}%
\pgfpathlineto{\pgfqpoint{1.774277in}{3.140353in}}%
\pgfpathlineto{\pgfqpoint{1.774277in}{3.140353in}}%
\pgfpathlineto{\pgfqpoint{1.832299in}{3.248401in}}%
\pgfpathlineto{\pgfqpoint{1.832299in}{3.248401in}}%
\pgfpathlineto{\pgfqpoint{1.859553in}{3.293952in}}%
\pgfpathlineto{\pgfqpoint{1.859553in}{3.293952in}}%
\pgfpathlineto{\pgfqpoint{1.885900in}{3.332943in}}%
\pgfpathlineto{\pgfqpoint{1.885900in}{3.332943in}}%
\pgfpathlineto{\pgfqpoint{1.905426in}{3.358514in}}%
\pgfpathlineto{\pgfqpoint{1.905426in}{3.358514in}}%
\pgfpathlineto{\pgfqpoint{1.938792in}{3.395769in}}%
\pgfpathlineto{\pgfqpoint{1.952271in}{3.409067in}}%
\pgfpathlineto{\pgfqpoint{1.953640in}{3.410010in}}%
\pgfpathlineto{\pgfqpoint{1.963953in}{3.419877in}}%
\pgfpathlineto{\pgfqpoint{1.963953in}{3.419877in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{3.441088in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{3.441088in}}%
\pgfpathlineto{\pgfqpoint{2.017235in}{3.459319in}}%
\pgfpathlineto{\pgfqpoint{2.017235in}{3.459319in}}%
\pgfpathlineto{\pgfqpoint{2.044901in}{3.474954in}}%
\pgfpathlineto{\pgfqpoint{2.044901in}{3.474954in}}%
\pgfpathlineto{\pgfqpoint{2.073667in}{3.488374in}}%
\pgfpathlineto{\pgfqpoint{2.073667in}{3.488374in}}%
\pgfpathlineto{\pgfqpoint{2.106815in}{3.500920in}}%
\pgfpathlineto{\pgfqpoint{2.120324in}{3.505034in}}%
\pgfpathlineto{\pgfqpoint{2.171750in}{3.518181in}}%
\pgfpathlineto{\pgfqpoint{2.171750in}{3.518181in}}%
\pgfpathlineto{\pgfqpoint{2.211047in}{3.525411in}}%
\pgfpathlineto{\pgfqpoint{2.211047in}{3.525411in}}%
\pgfpathlineto{\pgfqpoint{2.261564in}{3.532258in}}%
\pgfpathlineto{\pgfqpoint{2.303250in}{3.536563in}}%
\pgfpathlineto{\pgfqpoint{2.530659in}{3.551446in}}%
\pgfpathlineto{\pgfqpoint{2.530659in}{3.551446in}}%
\pgfpathlineto{\pgfqpoint{2.708309in}{3.559373in}}%
\pgfpathlineto{\pgfqpoint{2.708309in}{3.559373in}}%
\pgfpathlineto{\pgfqpoint{2.867464in}{3.563719in}}%
\pgfpathlineto{\pgfqpoint{3.132290in}{3.567135in}}%
\pgfpathlineto{\pgfqpoint{3.240181in}{3.567709in}}%
\pgfpathlineto{\pgfqpoint{3.240181in}{3.567709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667702in}{2.137424in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.667418in}{2.392841in}}%
\pgfpathlineto{\pgfqpoint{0.680245in}{2.392841in}}%
\pgfpathlineto{\pgfqpoint{1.047816in}{2.391337in}}%
\pgfpathlineto{\pgfqpoint{1.128859in}{2.390435in}}%
\pgfpathlineto{\pgfqpoint{1.131647in}{2.392772in}}%
\pgfpathlineto{\pgfqpoint{1.131647in}{2.392772in}}%
\pgfpathlineto{\pgfqpoint{1.140545in}{2.390271in}}%
\pgfpathlineto{\pgfqpoint{1.160236in}{2.390476in}}%
\pgfpathlineto{\pgfqpoint{1.164227in}{2.392854in}}%
\pgfpathlineto{\pgfqpoint{1.164227in}{2.392854in}}%
\pgfpathlineto{\pgfqpoint{1.165905in}{2.389861in}}%
\pgfpathlineto{\pgfqpoint{1.268295in}{2.388440in}}%
\pgfpathlineto{\pgfqpoint{1.270647in}{2.390230in}}%
\pgfpathlineto{\pgfqpoint{1.270647in}{2.390230in}}%
\pgfpathlineto{\pgfqpoint{1.288130in}{2.388016in}}%
\pgfpathlineto{\pgfqpoint{1.292936in}{2.389479in}}%
\pgfpathlineto{\pgfqpoint{1.304091in}{2.387647in}}%
\pgfpathlineto{\pgfqpoint{1.357948in}{2.386171in}}%
\pgfpathlineto{\pgfqpoint{1.360506in}{2.388385in}}%
\pgfpathlineto{\pgfqpoint{1.360774in}{2.387333in}}%
\pgfpathlineto{\pgfqpoint{1.363050in}{2.386021in}}%
\pgfpathlineto{\pgfqpoint{1.374850in}{2.385693in}}%
\pgfpathlineto{\pgfqpoint{1.375811in}{2.393360in}}%
\pgfpathlineto{\pgfqpoint{1.377881in}{2.385611in}}%
\pgfpathlineto{\pgfqpoint{1.404072in}{2.386021in}}%
\pgfpathlineto{\pgfqpoint{1.431450in}{2.387032in}}%
\pgfpathlineto{\pgfqpoint{1.431450in}{2.387032in}}%
\pgfpathlineto{\pgfqpoint{1.435002in}{2.385160in}}%
\pgfpathlineto{\pgfqpoint{1.492057in}{2.383684in}}%
\pgfpathlineto{\pgfqpoint{1.493069in}{2.387087in}}%
\pgfpathlineto{\pgfqpoint{1.504467in}{2.383342in}}%
\pgfpathlineto{\pgfqpoint{1.543332in}{2.382399in}}%
\pgfpathlineto{\pgfqpoint{1.547810in}{2.386021in}}%
\pgfpathlineto{\pgfqpoint{1.547810in}{2.386021in}}%
\pgfpathlineto{\pgfqpoint{1.548229in}{2.382317in}}%
\pgfpathlineto{\pgfqpoint{1.552513in}{2.382263in}}%
\pgfpathlineto{\pgfqpoint{1.554380in}{2.385078in}}%
\pgfpathlineto{\pgfqpoint{1.556272in}{2.382222in}}%
\pgfpathlineto{\pgfqpoint{1.586080in}{2.382085in}}%
\pgfpathlineto{\pgfqpoint{1.599259in}{2.386868in}}%
\pgfpathlineto{\pgfqpoint{1.599259in}{2.386868in}}%
\pgfpathlineto{\pgfqpoint{1.623861in}{2.385010in}}%
\pgfpathlineto{\pgfqpoint{1.646233in}{2.385857in}}%
\pgfpathlineto{\pgfqpoint{1.648130in}{2.389287in}}%
\pgfpathlineto{\pgfqpoint{1.648130in}{2.389287in}}%
\pgfpathlineto{\pgfqpoint{1.663996in}{2.386786in}}%
\pgfpathlineto{\pgfqpoint{1.690426in}{2.388700in}}%
\pgfpathlineto{\pgfqpoint{1.695187in}{2.394098in}}%
\pgfpathlineto{\pgfqpoint{1.695187in}{2.394098in}}%
\pgfpathlineto{\pgfqpoint{1.700487in}{2.389711in}}%
\pgfpathlineto{\pgfqpoint{1.732897in}{2.394180in}}%
\pgfpathlineto{\pgfqpoint{1.740737in}{2.395711in}}%
\pgfpathlineto{\pgfqpoint{1.740939in}{2.402066in}}%
\pgfpathlineto{\pgfqpoint{1.740939in}{2.402066in}}%
\pgfpathlineto{\pgfqpoint{1.743966in}{2.396380in}}%
\pgfpathlineto{\pgfqpoint{1.770024in}{2.403145in}}%
\pgfpathlineto{\pgfqpoint{1.779594in}{2.413040in}}%
\pgfpathlineto{\pgfqpoint{1.783991in}{2.415090in}}%
\pgfpathlineto{\pgfqpoint{1.783991in}{2.415090in}}%
\pgfpathlineto{\pgfqpoint{1.808497in}{2.424561in}}%
\pgfpathlineto{\pgfqpoint{1.838804in}{2.443544in}}%
\pgfpathlineto{\pgfqpoint{1.838804in}{2.443544in}}%
\pgfpathlineto{\pgfqpoint{1.866543in}{2.469702in}}%
\pgfpathlineto{\pgfqpoint{1.866543in}{2.469702in}}%
\pgfpathlineto{\pgfqpoint{1.892073in}{2.505577in}}%
\pgfpathlineto{\pgfqpoint{1.905889in}{2.530068in}}%
\pgfpathlineto{\pgfqpoint{1.927467in}{2.579227in}}%
\pgfpathlineto{\pgfqpoint{1.949200in}{2.643638in}}%
\pgfpathlineto{\pgfqpoint{1.950839in}{2.649186in}}%
\pgfpathlineto{\pgfqpoint{1.956160in}{2.669823in}}%
\pgfpathlineto{\pgfqpoint{1.956160in}{2.669823in}}%
\pgfpathlineto{\pgfqpoint{1.974763in}{2.743268in}}%
\pgfpathlineto{\pgfqpoint{1.974763in}{2.743268in}}%
\pgfpathlineto{\pgfqpoint{2.000130in}{2.856086in}}%
\pgfpathlineto{\pgfqpoint{2.000130in}{2.856086in}}%
\pgfpathlineto{\pgfqpoint{2.033152in}{3.000843in}}%
\pgfpathlineto{\pgfqpoint{2.033152in}{3.000843in}}%
\pgfpathlineto{\pgfqpoint{2.053478in}{3.081805in}}%
\pgfpathlineto{\pgfqpoint{2.070420in}{3.141801in}}%
\pgfpathlineto{\pgfqpoint{2.088373in}{3.197411in}}%
\pgfpathlineto{\pgfqpoint{2.088373in}{3.197411in}}%
\pgfpathlineto{\pgfqpoint{2.102642in}{3.235896in}}%
\pgfpathlineto{\pgfqpoint{2.102642in}{3.235896in}}%
\pgfpathlineto{\pgfqpoint{2.128826in}{3.294157in}}%
\pgfpathlineto{\pgfqpoint{2.132172in}{3.300608in}}%
\pgfpathlineto{\pgfqpoint{2.137063in}{3.308808in}}%
\pgfpathlineto{\pgfqpoint{2.137926in}{3.309314in}}%
\pgfpathlineto{\pgfqpoint{2.138784in}{3.313236in}}%
\pgfpathlineto{\pgfqpoint{2.138784in}{3.313236in}}%
\pgfpathlineto{\pgfqpoint{2.155377in}{3.340583in}}%
\pgfpathlineto{\pgfqpoint{2.155377in}{3.340583in}}%
\pgfpathlineto{\pgfqpoint{2.172870in}{3.364910in}}%
\pgfpathlineto{\pgfqpoint{2.172870in}{3.364910in}}%
\pgfpathlineto{\pgfqpoint{2.191515in}{3.386571in}}%
\pgfpathlineto{\pgfqpoint{2.191515in}{3.386571in}}%
\pgfpathlineto{\pgfqpoint{2.211599in}{3.405841in}}%
\pgfpathlineto{\pgfqpoint{2.211599in}{3.405841in}}%
\pgfpathlineto{\pgfqpoint{2.233471in}{3.422993in}}%
\pgfpathlineto{\pgfqpoint{2.233471in}{3.422993in}}%
\pgfpathlineto{\pgfqpoint{2.257532in}{3.438272in}}%
\pgfpathlineto{\pgfqpoint{2.257532in}{3.438272in}}%
\pgfpathlineto{\pgfqpoint{2.284226in}{3.451898in}}%
\pgfpathlineto{\pgfqpoint{2.284226in}{3.451898in}}%
\pgfpathlineto{\pgfqpoint{2.290837in}{3.454836in}}%
\pgfpathlineto{\pgfqpoint{2.317968in}{3.465223in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{3.478302in}}%
\pgfpathlineto{\pgfqpoint{2.358998in}{3.478302in}}%
\pgfpathlineto{\pgfqpoint{2.396768in}{3.487746in}}%
\pgfpathlineto{\pgfqpoint{2.451274in}{3.498966in}}%
\pgfpathlineto{\pgfqpoint{2.478247in}{3.503736in}}%
\pgfpathlineto{\pgfqpoint{2.483809in}{3.504829in}}%
\pgfpathlineto{\pgfqpoint{2.490022in}{3.505430in}}%
\pgfpathlineto{\pgfqpoint{2.495215in}{3.506674in}}%
\pgfpathlineto{\pgfqpoint{2.500244in}{3.507193in}}%
\pgfpathlineto{\pgfqpoint{2.507602in}{3.508833in}}%
\pgfpathlineto{\pgfqpoint{2.507602in}{3.508833in}}%
\pgfpathlineto{\pgfqpoint{2.601660in}{3.523224in}}%
\pgfpathlineto{\pgfqpoint{2.601660in}{3.523224in}}%
\pgfpathlineto{\pgfqpoint{2.711841in}{3.537055in}}%
\pgfpathlineto{\pgfqpoint{2.711841in}{3.537055in}}%
\pgfpathlineto{\pgfqpoint{2.795628in}{3.545009in}}%
\pgfpathlineto{\pgfqpoint{2.795628in}{3.545009in}}%
\pgfpathlineto{\pgfqpoint{2.906658in}{3.552635in}}%
\pgfpathlineto{\pgfqpoint{2.906658in}{3.552635in}}%
\pgfpathlineto{\pgfqpoint{3.026562in}{3.558088in}}%
\pgfpathlineto{\pgfqpoint{3.099947in}{3.560398in}}%
\pgfpathlineto{\pgfqpoint{3.240076in}{3.563377in}}%
\pgfpathlineto{\pgfqpoint{3.240076in}{3.563377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667702in}{2.137424in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.667418in}{2.230030in}}%
\pgfpathlineto{\pgfqpoint{1.686626in}{2.229314in}}%
\pgfpathlineto{\pgfqpoint{1.686626in}{2.229314in}}%
\pgfpathlineto{\pgfqpoint{1.711366in}{2.228815in}}%
\pgfpathlineto{\pgfqpoint{1.714688in}{2.230187in}}%
\pgfpathlineto{\pgfqpoint{1.718356in}{2.228782in}}%
\pgfpathlineto{\pgfqpoint{1.839873in}{2.228480in}}%
\pgfpathlineto{\pgfqpoint{1.842892in}{2.229309in}}%
\pgfpathlineto{\pgfqpoint{1.868826in}{2.228376in}}%
\pgfpathlineto{\pgfqpoint{1.879733in}{2.228346in}}%
\pgfpathlineto{\pgfqpoint{1.954865in}{2.228934in}}%
\pgfpathlineto{\pgfqpoint{2.110890in}{2.232696in}}%
\pgfpathlineto{\pgfqpoint{2.111855in}{2.233875in}}%
\pgfpathlineto{\pgfqpoint{2.111855in}{2.233875in}}%
\pgfpathlineto{\pgfqpoint{2.113816in}{2.232891in}}%
\pgfpathlineto{\pgfqpoint{2.137425in}{2.234868in}}%
\pgfpathlineto{\pgfqpoint{2.155943in}{2.238447in}}%
\pgfpathlineto{\pgfqpoint{2.155943in}{2.238447in}}%
\pgfpathlineto{\pgfqpoint{2.177994in}{2.241902in}}%
\pgfpathlineto{\pgfqpoint{2.199766in}{2.247526in}}%
\pgfpathlineto{\pgfqpoint{2.217797in}{2.254665in}}%
\pgfpathlineto{\pgfqpoint{2.217797in}{2.254665in}}%
\pgfpathlineto{\pgfqpoint{2.232489in}{2.263263in}}%
\pgfpathlineto{\pgfqpoint{2.232489in}{2.263263in}}%
\pgfpathlineto{\pgfqpoint{2.242989in}{2.271695in}}%
\pgfpathlineto{\pgfqpoint{2.252606in}{2.282306in}}%
\pgfpathlineto{\pgfqpoint{2.252863in}{2.282068in}}%
\pgfpathlineto{\pgfqpoint{2.262735in}{2.296645in}}%
\pgfpathlineto{\pgfqpoint{2.262735in}{2.296645in}}%
\pgfpathlineto{\pgfqpoint{2.270912in}{2.312467in}}%
\pgfpathlineto{\pgfqpoint{2.270912in}{2.312467in}}%
\pgfpathlineto{\pgfqpoint{2.280048in}{2.336243in}}%
\pgfpathlineto{\pgfqpoint{2.289172in}{2.369635in}}%
\pgfpathlineto{\pgfqpoint{2.289172in}{2.369635in}}%
\pgfpathlineto{\pgfqpoint{2.298470in}{2.413819in}}%
\pgfpathlineto{\pgfqpoint{2.312099in}{2.504798in}}%
\pgfpathlineto{\pgfqpoint{2.325269in}{2.627716in}}%
\pgfpathlineto{\pgfqpoint{2.325269in}{2.627716in}}%
\pgfpathlineto{\pgfqpoint{2.362728in}{2.987833in}}%
\pgfpathlineto{\pgfqpoint{2.362728in}{2.987833in}}%
\pgfpathlineto{\pgfqpoint{2.371891in}{3.053378in}}%
\pgfpathlineto{\pgfqpoint{2.371891in}{3.053378in}}%
\pgfpathlineto{\pgfqpoint{2.382376in}{3.114031in}}%
\pgfpathlineto{\pgfqpoint{2.382376in}{3.114031in}}%
\pgfpathlineto{\pgfqpoint{2.391522in}{3.156671in}}%
\pgfpathlineto{\pgfqpoint{2.391522in}{3.156671in}}%
\pgfpathlineto{\pgfqpoint{2.402122in}{3.196632in}}%
\pgfpathlineto{\pgfqpoint{2.402122in}{3.196632in}}%
\pgfpathlineto{\pgfqpoint{2.414598in}{3.233805in}}%
\pgfpathlineto{\pgfqpoint{2.414598in}{3.233805in}}%
\pgfpathlineto{\pgfqpoint{2.424212in}{3.256998in}}%
\pgfpathlineto{\pgfqpoint{2.424212in}{3.256998in}}%
\pgfpathlineto{\pgfqpoint{2.435040in}{3.278837in}}%
\pgfpathlineto{\pgfqpoint{2.435040in}{3.278837in}}%
\pgfpathlineto{\pgfqpoint{2.447040in}{3.299023in}}%
\pgfpathlineto{\pgfqpoint{2.447040in}{3.299023in}}%
\pgfpathlineto{\pgfqpoint{2.460363in}{3.317773in}}%
\pgfpathlineto{\pgfqpoint{2.460363in}{3.317773in}}%
\pgfpathlineto{\pgfqpoint{2.489249in}{3.348838in}}%
\pgfpathlineto{\pgfqpoint{2.504435in}{3.362286in}}%
\pgfpathlineto{\pgfqpoint{2.505398in}{3.361999in}}%
\pgfpathlineto{\pgfqpoint{2.509283in}{3.366673in}}%
\pgfpathlineto{\pgfqpoint{2.509283in}{3.366673in}}%
\pgfpathlineto{\pgfqpoint{2.528484in}{3.380845in}}%
\pgfpathlineto{\pgfqpoint{2.528484in}{3.380845in}}%
\pgfpathlineto{\pgfqpoint{2.559404in}{3.400443in}}%
\pgfpathlineto{\pgfqpoint{2.559404in}{3.400443in}}%
\pgfpathlineto{\pgfqpoint{2.591891in}{3.418210in}}%
\pgfpathlineto{\pgfqpoint{2.591891in}{3.418210in}}%
\pgfpathlineto{\pgfqpoint{2.635951in}{3.439202in}}%
\pgfpathlineto{\pgfqpoint{2.635951in}{3.439202in}}%
\pgfpathlineto{\pgfqpoint{2.643813in}{3.442290in}}%
\pgfpathlineto{\pgfqpoint{2.657489in}{3.448604in}}%
\pgfpathlineto{\pgfqpoint{2.660976in}{3.448317in}}%
\pgfpathlineto{\pgfqpoint{2.664051in}{3.450613in}}%
\pgfpathlineto{\pgfqpoint{2.666769in}{3.450709in}}%
\pgfpathlineto{\pgfqpoint{2.668878in}{3.453087in}}%
\pgfpathlineto{\pgfqpoint{2.669175in}{3.452650in}}%
\pgfpathlineto{\pgfqpoint{2.671311in}{3.452704in}}%
\pgfpathlineto{\pgfqpoint{2.674976in}{3.454331in}}%
\pgfpathlineto{\pgfqpoint{2.679812in}{3.457378in}}%
\pgfpathlineto{\pgfqpoint{2.680132in}{3.456941in}}%
\pgfpathlineto{\pgfqpoint{2.685126in}{3.458349in}}%
\pgfpathlineto{\pgfqpoint{2.690733in}{3.461519in}}%
\pgfpathlineto{\pgfqpoint{2.690733in}{3.461519in}}%
\pgfpathlineto{\pgfqpoint{2.734448in}{3.476607in}}%
\pgfpathlineto{\pgfqpoint{2.734448in}{3.476607in}}%
\pgfpathlineto{\pgfqpoint{2.778589in}{3.489618in}}%
\pgfpathlineto{\pgfqpoint{2.778589in}{3.489618in}}%
\pgfpathlineto{\pgfqpoint{2.829173in}{3.501932in}}%
\pgfpathlineto{\pgfqpoint{2.880925in}{3.512728in}}%
\pgfpathlineto{\pgfqpoint{2.880925in}{3.512728in}}%
\pgfpathlineto{\pgfqpoint{2.940202in}{3.522609in}}%
\pgfpathlineto{\pgfqpoint{2.940202in}{3.522609in}}%
\pgfpathlineto{\pgfqpoint{3.008765in}{3.531711in}}%
\pgfpathlineto{\pgfqpoint{3.050305in}{3.535675in}}%
\pgfpathlineto{\pgfqpoint{3.056471in}{3.536303in}}%
\pgfpathlineto{\pgfqpoint{3.080266in}{3.538873in}}%
\pgfpathlineto{\pgfqpoint{3.171189in}{3.545692in}}%
\pgfpathlineto{\pgfqpoint{3.223935in}{3.548754in}}%
\pgfpathlineto{\pgfqpoint{3.235929in}{3.549273in}}%
\pgfpathlineto{\pgfqpoint{3.240346in}{3.549683in}}%
\pgfpathlineto{\pgfqpoint{3.240346in}{3.549683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667702in}{2.137424in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.657702in}{2.208265in}}%
\pgfpathlineto{\pgfqpoint{2.518374in}{2.209160in}}%
\pgfpathlineto{\pgfqpoint{2.518374in}{2.209160in}}%
\pgfpathlineto{\pgfqpoint{2.582102in}{2.211096in}}%
\pgfpathlineto{\pgfqpoint{2.613712in}{2.214245in}}%
\pgfpathlineto{\pgfqpoint{2.627736in}{2.217271in}}%
\pgfpathlineto{\pgfqpoint{2.627736in}{2.217271in}}%
\pgfpathlineto{\pgfqpoint{2.638483in}{2.221303in}}%
\pgfpathlineto{\pgfqpoint{2.648096in}{2.227369in}}%
\pgfpathlineto{\pgfqpoint{2.648096in}{2.227369in}}%
\pgfpathlineto{\pgfqpoint{2.655163in}{2.234634in}}%
\pgfpathlineto{\pgfqpoint{2.655163in}{2.234634in}}%
\pgfpathlineto{\pgfqpoint{2.661955in}{2.245729in}}%
\pgfpathlineto{\pgfqpoint{2.661955in}{2.245729in}}%
\pgfpathlineto{\pgfqpoint{2.667298in}{2.259248in}}%
\pgfpathlineto{\pgfqpoint{2.667298in}{2.259248in}}%
\pgfpathlineto{\pgfqpoint{2.672792in}{2.280792in}}%
\pgfpathlineto{\pgfqpoint{2.678050in}{2.313070in}}%
\pgfpathlineto{\pgfqpoint{2.683188in}{2.362501in}}%
\pgfpathlineto{\pgfqpoint{2.683188in}{2.362501in}}%
\pgfpathlineto{\pgfqpoint{2.689080in}{2.447945in}}%
\pgfpathlineto{\pgfqpoint{2.713822in}{2.904111in}}%
\pgfpathlineto{\pgfqpoint{2.713822in}{2.904111in}}%
\pgfpathlineto{\pgfqpoint{2.722210in}{2.991591in}}%
\pgfpathlineto{\pgfqpoint{2.722210in}{2.991591in}}%
\pgfpathlineto{\pgfqpoint{2.730494in}{3.054171in}}%
\pgfpathlineto{\pgfqpoint{2.730494in}{3.054171in}}%
\pgfpathlineto{\pgfqpoint{2.738265in}{3.098765in}}%
\pgfpathlineto{\pgfqpoint{2.738265in}{3.098765in}}%
\pgfpathlineto{\pgfqpoint{2.747755in}{3.141419in}}%
\pgfpathlineto{\pgfqpoint{2.747755in}{3.141419in}}%
\pgfpathlineto{\pgfqpoint{2.759237in}{3.181913in}}%
\pgfpathlineto{\pgfqpoint{2.759237in}{3.181913in}}%
\pgfpathlineto{\pgfqpoint{2.772898in}{3.220180in}}%
\pgfpathlineto{\pgfqpoint{2.772898in}{3.220180in}}%
\pgfpathlineto{\pgfqpoint{2.788760in}{3.256000in}}%
\pgfpathlineto{\pgfqpoint{2.788760in}{3.256000in}}%
\pgfpathlineto{\pgfqpoint{2.806674in}{3.288909in}}%
\pgfpathlineto{\pgfqpoint{2.806674in}{3.288909in}}%
\pgfpathlineto{\pgfqpoint{2.826179in}{3.318293in}}%
\pgfpathlineto{\pgfqpoint{2.826179in}{3.318293in}}%
\pgfpathlineto{\pgfqpoint{2.852183in}{3.349917in}}%
\pgfpathlineto{\pgfqpoint{2.854406in}{3.349289in}}%
\pgfpathlineto{\pgfqpoint{2.854825in}{3.352733in}}%
\pgfpathlineto{\pgfqpoint{2.854825in}{3.352733in}}%
\pgfpathlineto{\pgfqpoint{2.858186in}{3.353539in}}%
\pgfpathlineto{\pgfqpoint{2.859930in}{3.357010in}}%
\pgfpathlineto{\pgfqpoint{2.861654in}{3.357338in}}%
\pgfpathlineto{\pgfqpoint{2.863361in}{3.360454in}}%
\pgfpathlineto{\pgfqpoint{2.865049in}{3.360823in}}%
\pgfpathlineto{\pgfqpoint{2.866719in}{3.363734in}}%
\pgfpathlineto{\pgfqpoint{2.868372in}{3.364035in}}%
\pgfpathlineto{\pgfqpoint{2.870310in}{3.368135in}}%
\pgfpathlineto{\pgfqpoint{2.870310in}{3.368135in}}%
\pgfpathlineto{\pgfqpoint{2.871628in}{3.367124in}}%
\pgfpathlineto{\pgfqpoint{2.872782in}{3.369242in}}%
\pgfpathlineto{\pgfqpoint{2.878346in}{3.375419in}}%
\pgfpathlineto{\pgfqpoint{2.878346in}{3.375419in}}%
\pgfpathlineto{\pgfqpoint{2.903623in}{3.395742in}}%
\pgfpathlineto{\pgfqpoint{2.903623in}{3.395742in}}%
\pgfpathlineto{\pgfqpoint{2.930639in}{3.413932in}}%
\pgfpathlineto{\pgfqpoint{2.930639in}{3.413932in}}%
\pgfpathlineto{\pgfqpoint{2.959375in}{3.430223in}}%
\pgfpathlineto{\pgfqpoint{2.959375in}{3.430223in}}%
\pgfpathlineto{\pgfqpoint{2.989839in}{3.444805in}}%
\pgfpathlineto{\pgfqpoint{3.028006in}{3.459661in}}%
\pgfpathlineto{\pgfqpoint{3.031144in}{3.459346in}}%
\pgfpathlineto{\pgfqpoint{3.033917in}{3.461670in}}%
\pgfpathlineto{\pgfqpoint{3.036372in}{3.461478in}}%
\pgfpathlineto{\pgfqpoint{3.038550in}{3.463269in}}%
\pgfpathlineto{\pgfqpoint{3.040484in}{3.463050in}}%
\pgfpathlineto{\pgfqpoint{3.042270in}{3.464526in}}%
\pgfpathlineto{\pgfqpoint{3.044010in}{3.464403in}}%
\pgfpathlineto{\pgfqpoint{3.044546in}{3.465783in}}%
\pgfpathlineto{\pgfqpoint{3.047435in}{3.465606in}}%
\pgfpathlineto{\pgfqpoint{3.052438in}{3.467874in}}%
\pgfpathlineto{\pgfqpoint{3.054071in}{3.467792in}}%
\pgfpathlineto{\pgfqpoint{3.056703in}{3.468722in}}%
\pgfpathlineto{\pgfqpoint{3.067859in}{3.473150in}}%
\pgfpathlineto{\pgfqpoint{3.117049in}{3.486352in}}%
\pgfpathlineto{\pgfqpoint{3.166329in}{3.497012in}}%
\pgfpathlineto{\pgfqpoint{3.218497in}{3.506319in}}%
\pgfpathlineto{\pgfqpoint{3.220862in}{3.506004in}}%
\pgfpathlineto{\pgfqpoint{3.226583in}{3.507467in}}%
\pgfpathlineto{\pgfqpoint{3.231731in}{3.507931in}}%
\pgfpathlineto{\pgfqpoint{3.236718in}{3.509052in}}%
\pgfpathlineto{\pgfqpoint{3.239930in}{3.509544in}}%
\pgfpathlineto{\pgfqpoint{3.239930in}{3.509544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667702in}{2.137424in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.657702in}{2.206009in}}%
\pgfpathlineto{\pgfqpoint{2.999767in}{2.207113in}}%
\pgfpathlineto{\pgfqpoint{3.024034in}{2.209184in}}%
\pgfpathlineto{\pgfqpoint{3.034729in}{2.212201in}}%
\pgfpathlineto{\pgfqpoint{3.040831in}{2.216039in}}%
\pgfpathlineto{\pgfqpoint{3.045951in}{2.222495in}}%
\pgfpathlineto{\pgfqpoint{3.050007in}{2.232458in}}%
\pgfpathlineto{\pgfqpoint{3.053307in}{2.247319in}}%
\pgfpathlineto{\pgfqpoint{3.056567in}{2.273106in}}%
\pgfpathlineto{\pgfqpoint{3.060070in}{2.321520in}}%
\pgfpathlineto{\pgfqpoint{3.064643in}{2.426966in}}%
\pgfpathlineto{\pgfqpoint{3.080358in}{2.848214in}}%
\pgfpathlineto{\pgfqpoint{3.087645in}{2.959215in}}%
\pgfpathlineto{\pgfqpoint{3.096560in}{3.052121in}}%
\pgfpathlineto{\pgfqpoint{3.104710in}{3.111817in}}%
\pgfpathlineto{\pgfqpoint{3.112307in}{3.153896in}}%
\pgfpathlineto{\pgfqpoint{3.121554in}{3.193803in}}%
\pgfpathlineto{\pgfqpoint{3.132738in}{3.230990in}}%
\pgfpathlineto{\pgfqpoint{3.141499in}{3.254305in}}%
\pgfpathlineto{\pgfqpoint{3.151444in}{3.276336in}}%
\pgfpathlineto{\pgfqpoint{3.162529in}{3.296781in}}%
\pgfpathlineto{\pgfqpoint{3.174845in}{3.315751in}}%
\pgfpathlineto{\pgfqpoint{3.188195in}{3.332875in}}%
\pgfpathlineto{\pgfqpoint{3.208260in}{3.353648in}}%
\pgfpathlineto{\pgfqpoint{3.222351in}{3.366509in}}%
\pgfpathlineto{\pgfqpoint{3.224284in}{3.365525in}}%
\pgfpathlineto{\pgfqpoint{3.226069in}{3.368805in}}%
\pgfpathlineto{\pgfqpoint{3.227809in}{3.368422in}}%
\pgfpathlineto{\pgfqpoint{3.229530in}{3.371524in}}%
\pgfpathlineto{\pgfqpoint{3.231233in}{3.371251in}}%
\pgfpathlineto{\pgfqpoint{3.232918in}{3.374094in}}%
\pgfpathlineto{\pgfqpoint{3.234585in}{3.373875in}}%
\pgfpathlineto{\pgfqpoint{3.236236in}{3.376554in}}%
\pgfpathlineto{\pgfqpoint{3.237869in}{3.376321in}}%
\pgfpathlineto{\pgfqpoint{3.239486in}{3.378891in}}%
\pgfpathlineto{\pgfqpoint{3.240495in}{3.378371in}}%
\pgfpathlineto{\pgfqpoint{3.240495in}{3.378371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667702in}{2.137424in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667418in}{3.226220in}}%
\pgfpathlineto{\pgfqpoint{1.008687in}{3.229487in}}%
\pgfpathlineto{\pgfqpoint{1.009477in}{3.230430in}}%
\pgfpathlineto{\pgfqpoint{1.014091in}{3.229610in}}%
\pgfpathlineto{\pgfqpoint{1.114799in}{3.233122in}}%
\pgfpathlineto{\pgfqpoint{1.117985in}{3.235104in}}%
\pgfpathlineto{\pgfqpoint{1.117985in}{3.235104in}}%
\pgfpathlineto{\pgfqpoint{1.128870in}{3.233778in}}%
\pgfpathlineto{\pgfqpoint{1.200508in}{3.237946in}}%
\pgfpathlineto{\pgfqpoint{1.200596in}{3.239860in}}%
\pgfpathlineto{\pgfqpoint{1.202463in}{3.238097in}}%
\pgfpathlineto{\pgfqpoint{1.218776in}{3.239340in}}%
\pgfpathlineto{\pgfqpoint{1.256986in}{3.245490in}}%
\pgfpathlineto{\pgfqpoint{1.256986in}{3.245490in}}%
\pgfpathlineto{\pgfqpoint{1.263664in}{3.245080in}}%
\pgfpathlineto{\pgfqpoint{1.326085in}{3.252611in}}%
\pgfpathlineto{\pgfqpoint{1.335649in}{3.254073in}}%
\pgfpathlineto{\pgfqpoint{1.337547in}{3.256164in}}%
\pgfpathlineto{\pgfqpoint{1.343793in}{3.255426in}}%
\pgfpathlineto{\pgfqpoint{1.344883in}{3.257927in}}%
\pgfpathlineto{\pgfqpoint{1.344883in}{3.257927in}}%
\pgfpathlineto{\pgfqpoint{1.350783in}{3.256629in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{3.263831in}}%
\pgfpathlineto{\pgfqpoint{1.388504in}{3.265662in}}%
\pgfpathlineto{\pgfqpoint{1.390067in}{3.264241in}}%
\pgfpathlineto{\pgfqpoint{1.402691in}{3.267015in}}%
\pgfpathlineto{\pgfqpoint{1.406464in}{3.270678in}}%
\pgfpathlineto{\pgfqpoint{1.406464in}{3.270678in}}%
\pgfpathlineto{\pgfqpoint{1.423607in}{3.274040in}}%
\pgfpathlineto{\pgfqpoint{1.499727in}{3.298722in}}%
\pgfpathlineto{\pgfqpoint{1.508432in}{3.303355in}}%
\pgfpathlineto{\pgfqpoint{1.508432in}{3.303355in}}%
\pgfpathlineto{\pgfqpoint{1.510879in}{3.303191in}}%
\pgfpathlineto{\pgfqpoint{1.520290in}{3.308152in}}%
\pgfpathlineto{\pgfqpoint{1.528310in}{3.310653in}}%
\pgfpathlineto{\pgfqpoint{1.531871in}{3.313619in}}%
\pgfpathlineto{\pgfqpoint{1.531871in}{3.313619in}}%
\pgfpathlineto{\pgfqpoint{1.535199in}{3.314548in}}%
\pgfpathlineto{\pgfqpoint{1.586552in}{3.339654in}}%
\pgfpathlineto{\pgfqpoint{1.587919in}{3.342223in}}%
\pgfpathlineto{\pgfqpoint{1.587919in}{3.342223in}}%
\pgfpathlineto{\pgfqpoint{1.629984in}{3.367383in}}%
\pgfpathlineto{\pgfqpoint{1.629984in}{3.367383in}}%
\pgfpathlineto{\pgfqpoint{1.694349in}{3.409586in}}%
\pgfpathlineto{\pgfqpoint{1.694349in}{3.409586in}}%
\pgfpathlineto{\pgfqpoint{1.755933in}{3.449001in}}%
\pgfpathlineto{\pgfqpoint{1.798169in}{3.473013in}}%
\pgfpathlineto{\pgfqpoint{1.798169in}{3.473013in}}%
\pgfpathlineto{\pgfqpoint{1.833776in}{3.490069in}}%
\pgfpathlineto{\pgfqpoint{1.833776in}{3.490069in}}%
\pgfpathlineto{\pgfqpoint{1.868871in}{3.504159in}}%
\pgfpathlineto{\pgfqpoint{1.868871in}{3.504159in}}%
\pgfpathlineto{\pgfqpoint{1.903967in}{3.515817in}}%
\pgfpathlineto{\pgfqpoint{1.903967in}{3.515817in}}%
\pgfpathlineto{\pgfqpoint{1.953778in}{3.528841in}}%
\pgfpathlineto{\pgfqpoint{1.953778in}{3.528841in}}%
\pgfpathlineto{\pgfqpoint{1.997844in}{3.537561in}}%
\pgfpathlineto{\pgfqpoint{1.997844in}{3.537561in}}%
\pgfpathlineto{\pgfqpoint{2.044230in}{3.544490in}}%
\pgfpathlineto{\pgfqpoint{2.044230in}{3.544490in}}%
\pgfpathlineto{\pgfqpoint{2.103481in}{3.550790in}}%
\pgfpathlineto{\pgfqpoint{2.103481in}{3.550790in}}%
\pgfpathlineto{\pgfqpoint{2.121198in}{3.552157in}}%
\pgfpathlineto{\pgfqpoint{2.131541in}{3.552949in}}%
\pgfpathlineto{\pgfqpoint{2.219366in}{3.557787in}}%
\pgfpathlineto{\pgfqpoint{2.219366in}{3.557787in}}%
\pgfpathlineto{\pgfqpoint{2.334064in}{3.561245in}}%
\pgfpathlineto{\pgfqpoint{2.334064in}{3.561245in}}%
\pgfpathlineto{\pgfqpoint{2.562285in}{3.565263in}}%
\pgfpathlineto{\pgfqpoint{2.562285in}{3.565263in}}%
\pgfpathlineto{\pgfqpoint{2.836151in}{3.568092in}}%
\pgfpathlineto{\pgfqpoint{2.836151in}{3.568092in}}%
\pgfpathlineto{\pgfqpoint{2.881795in}{3.568338in}}%
\pgfpathlineto{\pgfqpoint{2.881795in}{3.568338in}}%
\pgfpathlineto{\pgfqpoint{3.240612in}{3.569049in}}%
\pgfpathlineto{\pgfqpoint{3.240612in}{3.569049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667702in}{2.137424in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667418in}{2.759545in}}%
\pgfpathlineto{\pgfqpoint{0.988305in}{2.761991in}}%
\pgfpathlineto{\pgfqpoint{0.991270in}{2.763754in}}%
\pgfpathlineto{\pgfqpoint{0.991270in}{2.763754in}}%
\pgfpathlineto{\pgfqpoint{0.993674in}{2.762087in}}%
\pgfpathlineto{\pgfqpoint{1.085903in}{2.764588in}}%
\pgfpathlineto{\pgfqpoint{1.105452in}{2.765162in}}%
\pgfpathlineto{\pgfqpoint{1.116648in}{2.767690in}}%
\pgfpathlineto{\pgfqpoint{1.121209in}{2.765736in}}%
\pgfpathlineto{\pgfqpoint{1.179563in}{2.768524in}}%
\pgfpathlineto{\pgfqpoint{1.181443in}{2.770656in}}%
\pgfpathlineto{\pgfqpoint{1.183982in}{2.768770in}}%
\pgfpathlineto{\pgfqpoint{1.194274in}{2.769371in}}%
\pgfpathlineto{\pgfqpoint{1.196529in}{2.772514in}}%
\pgfpathlineto{\pgfqpoint{1.196934in}{2.769535in}}%
\pgfpathlineto{\pgfqpoint{1.215129in}{2.770779in}}%
\pgfpathlineto{\pgfqpoint{1.215611in}{2.774441in}}%
\pgfpathlineto{\pgfqpoint{1.215611in}{2.774441in}}%
\pgfpathlineto{\pgfqpoint{1.216757in}{2.770902in}}%
\pgfpathlineto{\pgfqpoint{1.218314in}{2.771011in}}%
\pgfpathlineto{\pgfqpoint{1.223356in}{2.773061in}}%
\pgfpathlineto{\pgfqpoint{1.294672in}{2.778897in}}%
\pgfpathlineto{\pgfqpoint{1.309439in}{2.780687in}}%
\pgfpathlineto{\pgfqpoint{1.311244in}{2.783352in}}%
\pgfpathlineto{\pgfqpoint{1.321654in}{2.782368in}}%
\pgfpathlineto{\pgfqpoint{1.354440in}{2.787548in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{2.792044in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{2.792044in}}%
\pgfpathlineto{\pgfqpoint{1.359997in}{2.788491in}}%
\pgfpathlineto{\pgfqpoint{1.369072in}{2.790117in}}%
\pgfpathlineto{\pgfqpoint{1.371799in}{2.792864in}}%
\pgfpathlineto{\pgfqpoint{1.372790in}{2.790814in}}%
\pgfpathlineto{\pgfqpoint{1.402365in}{2.797142in}}%
\pgfpathlineto{\pgfqpoint{1.411718in}{2.802813in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{2.818257in}}%
\pgfpathlineto{\pgfqpoint{1.506914in}{2.835463in}}%
\pgfpathlineto{\pgfqpoint{1.510885in}{2.841531in}}%
\pgfpathlineto{\pgfqpoint{1.510885in}{2.841531in}}%
\pgfpathlineto{\pgfqpoint{1.516932in}{2.840110in}}%
\pgfpathlineto{\pgfqpoint{1.544469in}{2.854788in}}%
\pgfpathlineto{\pgfqpoint{1.553383in}{2.860145in}}%
\pgfpathlineto{\pgfqpoint{1.556555in}{2.866937in}}%
\pgfpathlineto{\pgfqpoint{1.556555in}{2.866937in}}%
\pgfpathlineto{\pgfqpoint{1.557038in}{2.862414in}}%
\pgfpathlineto{\pgfqpoint{1.578500in}{2.877215in}}%
\pgfpathlineto{\pgfqpoint{1.586258in}{2.882832in}}%
\pgfpathlineto{\pgfqpoint{1.589517in}{2.890799in}}%
\pgfpathlineto{\pgfqpoint{1.589517in}{2.890799in}}%
\pgfpathlineto{\pgfqpoint{1.618147in}{2.916684in}}%
\pgfpathlineto{\pgfqpoint{1.618147in}{2.916684in}}%
\pgfpathlineto{\pgfqpoint{1.658719in}{2.958941in}}%
\pgfpathlineto{\pgfqpoint{1.704077in}{3.020756in}}%
\pgfpathlineto{\pgfqpoint{1.712097in}{3.032851in}}%
\pgfpathlineto{\pgfqpoint{1.724942in}{3.053118in}}%
\pgfpathlineto{\pgfqpoint{1.730118in}{3.063109in}}%
\pgfpathlineto{\pgfqpoint{1.734638in}{3.069190in}}%
\pgfpathlineto{\pgfqpoint{1.747891in}{3.094214in}}%
\pgfpathlineto{\pgfqpoint{1.747891in}{3.094214in}}%
\pgfpathlineto{\pgfqpoint{1.752403in}{3.100378in}}%
\pgfpathlineto{\pgfqpoint{1.756064in}{3.106760in}}%
\pgfpathlineto{\pgfqpoint{1.756586in}{3.109726in}}%
\pgfpathlineto{\pgfqpoint{1.756586in}{3.109726in}}%
\pgfpathlineto{\pgfqpoint{1.757801in}{3.110040in}}%
\pgfpathlineto{\pgfqpoint{1.818249in}{3.222886in}}%
\pgfpathlineto{\pgfqpoint{1.818249in}{3.222886in}}%
\pgfpathlineto{\pgfqpoint{1.846438in}{3.271648in}}%
\pgfpathlineto{\pgfqpoint{1.846438in}{3.271648in}}%
\pgfpathlineto{\pgfqpoint{1.873458in}{3.313906in}}%
\pgfpathlineto{\pgfqpoint{1.873458in}{3.313906in}}%
\pgfpathlineto{\pgfqpoint{1.899697in}{3.350122in}}%
\pgfpathlineto{\pgfqpoint{1.899697in}{3.350122in}}%
\pgfpathlineto{\pgfqpoint{1.925620in}{3.381187in}}%
\pgfpathlineto{\pgfqpoint{1.925620in}{3.381187in}}%
\pgfpathlineto{\pgfqpoint{1.927479in}{3.382512in}}%
\pgfpathlineto{\pgfqpoint{1.935173in}{3.391273in}}%
\pgfpathlineto{\pgfqpoint{1.952467in}{3.408534in}}%
\pgfpathlineto{\pgfqpoint{1.953737in}{3.409258in}}%
\pgfpathlineto{\pgfqpoint{1.964541in}{3.419768in}}%
\pgfpathlineto{\pgfqpoint{1.964541in}{3.419768in}}%
\pgfpathlineto{\pgfqpoint{1.990823in}{3.441006in}}%
\pgfpathlineto{\pgfqpoint{1.990823in}{3.441006in}}%
\pgfpathlineto{\pgfqpoint{2.017625in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{2.017625in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{2.045206in}{3.474885in}}%
\pgfpathlineto{\pgfqpoint{2.045206in}{3.474885in}}%
\pgfpathlineto{\pgfqpoint{2.073895in}{3.488320in}}%
\pgfpathlineto{\pgfqpoint{2.073895in}{3.488320in}}%
\pgfpathlineto{\pgfqpoint{2.106917in}{3.500852in}}%
\pgfpathlineto{\pgfqpoint{2.122239in}{3.505471in}}%
\pgfpathlineto{\pgfqpoint{2.153711in}{3.514081in}}%
\pgfpathlineto{\pgfqpoint{2.153711in}{3.514081in}}%
\pgfpathlineto{\pgfqpoint{2.190829in}{3.521899in}}%
\pgfpathlineto{\pgfqpoint{2.190829in}{3.521899in}}%
\pgfpathlineto{\pgfqpoint{2.232483in}{3.528609in}}%
\pgfpathlineto{\pgfqpoint{2.232483in}{3.528609in}}%
\pgfpathlineto{\pgfqpoint{2.292759in}{3.535675in}}%
\pgfpathlineto{\pgfqpoint{2.292759in}{3.535675in}}%
\pgfpathlineto{\pgfqpoint{2.559763in}{3.552908in}}%
\pgfpathlineto{\pgfqpoint{2.559763in}{3.552908in}}%
\pgfpathlineto{\pgfqpoint{2.708106in}{3.559359in}}%
\pgfpathlineto{\pgfqpoint{2.708106in}{3.559359in}}%
\pgfpathlineto{\pgfqpoint{2.855315in}{3.563514in}}%
\pgfpathlineto{\pgfqpoint{2.873641in}{3.563910in}}%
\pgfpathlineto{\pgfqpoint{2.873641in}{3.563910in}}%
\pgfpathlineto{\pgfqpoint{3.056448in}{3.566479in}}%
\pgfpathlineto{\pgfqpoint{3.240167in}{3.567709in}}%
\pgfpathlineto{\pgfqpoint{3.240167in}{3.567709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667702in}{2.137424in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667418in}{2.333868in}}%
\pgfpathlineto{\pgfqpoint{1.223392in}{2.335203in}}%
\pgfpathlineto{\pgfqpoint{1.224939in}{2.335512in}}%
\pgfpathlineto{\pgfqpoint{1.224939in}{2.335512in}}%
\pgfpathlineto{\pgfqpoint{1.331911in}{2.336396in}}%
\pgfpathlineto{\pgfqpoint{1.402366in}{2.337812in}}%
\pgfpathlineto{\pgfqpoint{1.403403in}{2.338826in}}%
\pgfpathlineto{\pgfqpoint{1.412091in}{2.338368in}}%
\pgfpathlineto{\pgfqpoint{1.440988in}{2.339184in}}%
\pgfpathlineto{\pgfqpoint{1.449280in}{2.340809in}}%
\pgfpathlineto{\pgfqpoint{1.449280in}{2.340809in}}%
\pgfpathlineto{\pgfqpoint{1.463162in}{2.339925in}}%
\pgfpathlineto{\pgfqpoint{1.495137in}{2.341224in}}%
\pgfpathlineto{\pgfqpoint{1.505571in}{2.342752in}}%
\pgfpathlineto{\pgfqpoint{1.507036in}{2.341797in}}%
\pgfpathlineto{\pgfqpoint{1.560290in}{2.345048in}}%
\pgfpathlineto{\pgfqpoint{1.562159in}{2.346306in}}%
\pgfpathlineto{\pgfqpoint{1.563128in}{2.345267in}}%
\pgfpathlineto{\pgfqpoint{1.586267in}{2.347153in}}%
\pgfpathlineto{\pgfqpoint{1.588280in}{2.349927in}}%
\pgfpathlineto{\pgfqpoint{1.588280in}{2.349927in}}%
\pgfpathlineto{\pgfqpoint{1.600140in}{2.349545in}}%
\pgfpathlineto{\pgfqpoint{1.649469in}{2.355244in}}%
\pgfpathlineto{\pgfqpoint{1.666606in}{2.357786in}}%
\pgfpathlineto{\pgfqpoint{1.678139in}{2.362050in}}%
\pgfpathlineto{\pgfqpoint{1.678139in}{2.362050in}}%
\pgfpathlineto{\pgfqpoint{1.680599in}{2.360164in}}%
\pgfpathlineto{\pgfqpoint{1.717461in}{2.368063in}}%
\pgfpathlineto{\pgfqpoint{1.737715in}{2.373543in}}%
\pgfpathlineto{\pgfqpoint{1.738876in}{2.376632in}}%
\pgfpathlineto{\pgfqpoint{1.741304in}{2.374609in}}%
\pgfpathlineto{\pgfqpoint{1.747259in}{2.376468in}}%
\pgfpathlineto{\pgfqpoint{1.749083in}{2.380800in}}%
\pgfpathlineto{\pgfqpoint{1.749083in}{2.380800in}}%
\pgfpathlineto{\pgfqpoint{1.749732in}{2.377274in}}%
\pgfpathlineto{\pgfqpoint{1.770156in}{2.384695in}}%
\pgfpathlineto{\pgfqpoint{1.773164in}{2.389028in}}%
\pgfpathlineto{\pgfqpoint{1.791990in}{2.397282in}}%
\pgfpathlineto{\pgfqpoint{1.821553in}{2.414762in}}%
\pgfpathlineto{\pgfqpoint{1.821553in}{2.414762in}}%
\pgfpathlineto{\pgfqpoint{1.823662in}{2.417441in}}%
\pgfpathlineto{\pgfqpoint{1.838528in}{2.428483in}}%
\pgfpathlineto{\pgfqpoint{1.863399in}{2.453042in}}%
\pgfpathlineto{\pgfqpoint{1.892569in}{2.493687in}}%
\pgfpathlineto{\pgfqpoint{1.906257in}{2.517453in}}%
\pgfpathlineto{\pgfqpoint{1.920735in}{2.548272in}}%
\pgfpathlineto{\pgfqpoint{1.942579in}{2.604742in}}%
\pgfpathlineto{\pgfqpoint{1.953785in}{2.639825in}}%
\pgfpathlineto{\pgfqpoint{1.957441in}{2.656320in}}%
\pgfpathlineto{\pgfqpoint{1.957441in}{2.656320in}}%
\pgfpathlineto{\pgfqpoint{1.975900in}{2.727756in}}%
\pgfpathlineto{\pgfqpoint{1.975900in}{2.727756in}}%
\pgfpathlineto{\pgfqpoint{1.994444in}{2.809004in}}%
\pgfpathlineto{\pgfqpoint{1.994444in}{2.809004in}}%
\pgfpathlineto{\pgfqpoint{2.035770in}{2.994174in}}%
\pgfpathlineto{\pgfqpoint{2.035770in}{2.994174in}}%
\pgfpathlineto{\pgfqpoint{2.055308in}{3.074944in}}%
\pgfpathlineto{\pgfqpoint{2.055308in}{3.074944in}}%
\pgfpathlineto{\pgfqpoint{2.071824in}{3.135460in}}%
\pgfpathlineto{\pgfqpoint{2.071824in}{3.135460in}}%
\pgfpathlineto{\pgfqpoint{2.089318in}{3.191575in}}%
\pgfpathlineto{\pgfqpoint{2.089318in}{3.191575in}}%
\pgfpathlineto{\pgfqpoint{2.103231in}{3.230484in}}%
\pgfpathlineto{\pgfqpoint{2.103231in}{3.230484in}}%
\pgfpathlineto{\pgfqpoint{2.129072in}{3.290085in}}%
\pgfpathlineto{\pgfqpoint{2.132412in}{3.296740in}}%
\pgfpathlineto{\pgfqpoint{2.135685in}{3.303041in}}%
\pgfpathlineto{\pgfqpoint{2.137242in}{3.305063in}}%
\pgfpathlineto{\pgfqpoint{2.138609in}{3.308999in}}%
\pgfpathlineto{\pgfqpoint{2.138609in}{3.308999in}}%
\pgfpathlineto{\pgfqpoint{2.154876in}{3.336811in}}%
\pgfpathlineto{\pgfqpoint{2.154876in}{3.336811in}}%
\pgfpathlineto{\pgfqpoint{2.172023in}{3.361548in}}%
\pgfpathlineto{\pgfqpoint{2.172023in}{3.361548in}}%
\pgfpathlineto{\pgfqpoint{2.190294in}{3.383578in}}%
\pgfpathlineto{\pgfqpoint{2.190294in}{3.383578in}}%
\pgfpathlineto{\pgfqpoint{2.209966in}{3.403176in}}%
\pgfpathlineto{\pgfqpoint{2.209966in}{3.403176in}}%
\pgfpathlineto{\pgfqpoint{2.231381in}{3.420629in}}%
\pgfpathlineto{\pgfqpoint{2.231381in}{3.420629in}}%
\pgfpathlineto{\pgfqpoint{2.254932in}{3.436168in}}%
\pgfpathlineto{\pgfqpoint{2.254932in}{3.436168in}}%
\pgfpathlineto{\pgfqpoint{2.281051in}{3.450217in}}%
\pgfpathlineto{\pgfqpoint{2.281058in}{3.450012in}}%
\pgfpathlineto{\pgfqpoint{2.309013in}{3.461629in}}%
\pgfpathlineto{\pgfqpoint{2.314118in}{3.463597in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{3.473423in}}%
\pgfpathlineto{\pgfqpoint{2.342723in}{3.473423in}}%
\pgfpathlineto{\pgfqpoint{2.378781in}{3.483359in}}%
\pgfpathlineto{\pgfqpoint{2.378781in}{3.483359in}}%
\pgfpathlineto{\pgfqpoint{2.431660in}{3.495112in}}%
\pgfpathlineto{\pgfqpoint{2.431660in}{3.495112in}}%
\pgfpathlineto{\pgfqpoint{2.583249in}{3.520559in}}%
\pgfpathlineto{\pgfqpoint{2.583249in}{3.520559in}}%
\pgfpathlineto{\pgfqpoint{2.646503in}{3.529347in}}%
\pgfpathlineto{\pgfqpoint{2.651343in}{3.529156in}}%
\pgfpathlineto{\pgfqpoint{2.662567in}{3.531137in}}%
\pgfpathlineto{\pgfqpoint{2.670279in}{3.531766in}}%
\pgfpathlineto{\pgfqpoint{2.670692in}{3.532313in}}%
\pgfpathlineto{\pgfqpoint{2.670692in}{3.532313in}}%
\pgfpathlineto{\pgfqpoint{2.680991in}{3.533160in}}%
\pgfpathlineto{\pgfqpoint{2.688866in}{3.534445in}}%
\pgfpathlineto{\pgfqpoint{2.754443in}{3.541360in}}%
\pgfpathlineto{\pgfqpoint{2.754443in}{3.541360in}}%
\pgfpathlineto{\pgfqpoint{2.845849in}{3.548808in}}%
\pgfpathlineto{\pgfqpoint{2.857611in}{3.549341in}}%
\pgfpathlineto{\pgfqpoint{2.869474in}{3.550284in}}%
\pgfpathlineto{\pgfqpoint{2.876033in}{3.550817in}}%
\pgfpathlineto{\pgfqpoint{2.876033in}{3.550817in}}%
\pgfpathlineto{\pgfqpoint{2.987550in}{3.556530in}}%
\pgfpathlineto{\pgfqpoint{3.063468in}{3.559332in}}%
\pgfpathlineto{\pgfqpoint{3.217888in}{3.563008in}}%
\pgfpathlineto{\pgfqpoint{3.240544in}{3.563391in}}%
\pgfpathlineto{\pgfqpoint{3.240544in}{3.563391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667702in}{2.137424in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667418in}{2.221006in}}%
\pgfpathlineto{\pgfqpoint{1.829487in}{2.222029in}}%
\pgfpathlineto{\pgfqpoint{1.993480in}{2.224238in}}%
\pgfpathlineto{\pgfqpoint{2.077242in}{2.227110in}}%
\pgfpathlineto{\pgfqpoint{2.096113in}{2.228156in}}%
\pgfpathlineto{\pgfqpoint{2.137661in}{2.231435in}}%
\pgfpathlineto{\pgfqpoint{2.141861in}{2.232513in}}%
\pgfpathlineto{\pgfqpoint{2.141861in}{2.232513in}}%
\pgfpathlineto{\pgfqpoint{2.176637in}{2.237590in}}%
\pgfpathlineto{\pgfqpoint{2.176637in}{2.237590in}}%
\pgfpathlineto{\pgfqpoint{2.199281in}{2.242834in}}%
\pgfpathlineto{\pgfqpoint{2.199281in}{2.242834in}}%
\pgfpathlineto{\pgfqpoint{2.216163in}{2.248512in}}%
\pgfpathlineto{\pgfqpoint{2.216163in}{2.248512in}}%
\pgfpathlineto{\pgfqpoint{2.230602in}{2.255308in}}%
\pgfpathlineto{\pgfqpoint{2.230602in}{2.255308in}}%
\pgfpathlineto{\pgfqpoint{2.243356in}{2.263609in}}%
\pgfpathlineto{\pgfqpoint{2.243356in}{2.263609in}}%
\pgfpathlineto{\pgfqpoint{2.254257in}{2.273323in}}%
\pgfpathlineto{\pgfqpoint{2.254257in}{2.273323in}}%
\pgfpathlineto{\pgfqpoint{2.263412in}{2.283897in}}%
\pgfpathlineto{\pgfqpoint{2.263412in}{2.283897in}}%
\pgfpathlineto{\pgfqpoint{2.271557in}{2.296776in}}%
\pgfpathlineto{\pgfqpoint{2.278644in}{2.310596in}}%
\pgfpathlineto{\pgfqpoint{2.278644in}{2.310596in}}%
\pgfpathlineto{\pgfqpoint{2.286798in}{2.331723in}}%
\pgfpathlineto{\pgfqpoint{2.297058in}{2.367995in}}%
\pgfpathlineto{\pgfqpoint{2.306004in}{2.412206in}}%
\pgfpathlineto{\pgfqpoint{2.323369in}{2.540755in}}%
\pgfpathlineto{\pgfqpoint{2.323369in}{2.540755in}}%
\pgfpathlineto{\pgfqpoint{2.342765in}{2.743035in}}%
\pgfpathlineto{\pgfqpoint{2.342765in}{2.743035in}}%
\pgfpathlineto{\pgfqpoint{2.359506in}{2.915071in}}%
\pgfpathlineto{\pgfqpoint{2.359506in}{2.915071in}}%
\pgfpathlineto{\pgfqpoint{2.370185in}{3.005053in}}%
\pgfpathlineto{\pgfqpoint{2.370185in}{3.005053in}}%
\pgfpathlineto{\pgfqpoint{2.379369in}{3.069054in}}%
\pgfpathlineto{\pgfqpoint{2.379369in}{3.069054in}}%
\pgfpathlineto{\pgfqpoint{2.389980in}{3.128654in}}%
\pgfpathlineto{\pgfqpoint{2.389980in}{3.128654in}}%
\pgfpathlineto{\pgfqpoint{2.399308in}{3.170419in}}%
\pgfpathlineto{\pgfqpoint{2.399308in}{3.170419in}}%
\pgfpathlineto{\pgfqpoint{2.410193in}{3.209451in}}%
\pgfpathlineto{\pgfqpoint{2.410193in}{3.209451in}}%
\pgfpathlineto{\pgfqpoint{2.423090in}{3.245654in}}%
\pgfpathlineto{\pgfqpoint{2.423090in}{3.245654in}}%
\pgfpathlineto{\pgfqpoint{2.433076in}{3.268218in}}%
\pgfpathlineto{\pgfqpoint{2.433076in}{3.268218in}}%
\pgfpathlineto{\pgfqpoint{2.444253in}{3.289224in}}%
\pgfpathlineto{\pgfqpoint{2.444253in}{3.289224in}}%
\pgfpathlineto{\pgfqpoint{2.456643in}{3.308658in}}%
\pgfpathlineto{\pgfqpoint{2.456643in}{3.308658in}}%
\pgfpathlineto{\pgfqpoint{2.478390in}{3.335813in}}%
\pgfpathlineto{\pgfqpoint{2.491853in}{3.349056in}}%
\pgfpathlineto{\pgfqpoint{2.503587in}{3.359703in}}%
\pgfpathlineto{\pgfqpoint{2.504977in}{3.360236in}}%
\pgfpathlineto{\pgfqpoint{2.511530in}{3.366727in}}%
\pgfpathlineto{\pgfqpoint{2.511530in}{3.366727in}}%
\pgfpathlineto{\pgfqpoint{2.530491in}{3.380900in}}%
\pgfpathlineto{\pgfqpoint{2.530491in}{3.380900in}}%
\pgfpathlineto{\pgfqpoint{2.561081in}{3.400498in}}%
\pgfpathlineto{\pgfqpoint{2.561081in}{3.400498in}}%
\pgfpathlineto{\pgfqpoint{2.593280in}{3.418251in}}%
\pgfpathlineto{\pgfqpoint{2.593280in}{3.418251in}}%
\pgfpathlineto{\pgfqpoint{2.637030in}{3.439243in}}%
\pgfpathlineto{\pgfqpoint{2.637030in}{3.439243in}}%
\pgfpathlineto{\pgfqpoint{2.644446in}{3.442154in}}%
\pgfpathlineto{\pgfqpoint{2.658878in}{3.448659in}}%
\pgfpathlineto{\pgfqpoint{2.658878in}{3.448659in}}%
\pgfpathlineto{\pgfqpoint{2.661349in}{3.448140in}}%
\pgfpathlineto{\pgfqpoint{2.664380in}{3.450408in}}%
\pgfpathlineto{\pgfqpoint{2.667060in}{3.450518in}}%
\pgfpathlineto{\pgfqpoint{2.669774in}{3.453114in}}%
\pgfpathlineto{\pgfqpoint{2.669774in}{3.453114in}}%
\pgfpathlineto{\pgfqpoint{2.671540in}{3.452486in}}%
\pgfpathlineto{\pgfqpoint{2.675167in}{3.454112in}}%
\pgfpathlineto{\pgfqpoint{2.680655in}{3.457419in}}%
\pgfpathlineto{\pgfqpoint{2.680655in}{3.457419in}}%
\pgfpathlineto{\pgfqpoint{2.681998in}{3.456873in}}%
\pgfpathlineto{\pgfqpoint{2.686935in}{3.459264in}}%
\pgfpathlineto{\pgfqpoint{2.688546in}{3.459387in}}%
\pgfpathlineto{\pgfqpoint{2.691526in}{3.461547in}}%
\pgfpathlineto{\pgfqpoint{2.691526in}{3.461547in}}%
\pgfpathlineto{\pgfqpoint{2.735075in}{3.476635in}}%
\pgfpathlineto{\pgfqpoint{2.735075in}{3.476635in}}%
\pgfpathlineto{\pgfqpoint{2.779089in}{3.489645in}}%
\pgfpathlineto{\pgfqpoint{2.779089in}{3.489645in}}%
\pgfpathlineto{\pgfqpoint{2.829406in}{3.501918in}}%
\pgfpathlineto{\pgfqpoint{2.881240in}{3.512742in}}%
\pgfpathlineto{\pgfqpoint{2.881240in}{3.512742in}}%
\pgfpathlineto{\pgfqpoint{2.940454in}{3.522637in}}%
\pgfpathlineto{\pgfqpoint{2.940454in}{3.522637in}}%
\pgfpathlineto{\pgfqpoint{3.008878in}{3.531711in}}%
\pgfpathlineto{\pgfqpoint{3.053629in}{3.536003in}}%
\pgfpathlineto{\pgfqpoint{3.053733in}{3.536399in}}%
\pgfpathlineto{\pgfqpoint{3.056486in}{3.536303in}}%
\pgfpathlineto{\pgfqpoint{3.094050in}{3.540062in}}%
\pgfpathlineto{\pgfqpoint{3.193273in}{3.547127in}}%
\pgfpathlineto{\pgfqpoint{3.240355in}{3.549683in}}%
\pgfpathlineto{\pgfqpoint{3.240355in}{3.549683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667702in}{2.137424in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657702in}{2.207313in}}%
\pgfpathlineto{\pgfqpoint{2.500831in}{2.208413in}}%
\pgfpathlineto{\pgfqpoint{2.577279in}{2.210186in}}%
\pgfpathlineto{\pgfqpoint{2.577279in}{2.210186in}}%
\pgfpathlineto{\pgfqpoint{2.613440in}{2.212797in}}%
\pgfpathlineto{\pgfqpoint{2.613440in}{2.212797in}}%
\pgfpathlineto{\pgfqpoint{2.635540in}{2.216829in}}%
\pgfpathlineto{\pgfqpoint{2.635540in}{2.216829in}}%
\pgfpathlineto{\pgfqpoint{2.646297in}{2.220719in}}%
\pgfpathlineto{\pgfqpoint{2.646297in}{2.220719in}}%
\pgfpathlineto{\pgfqpoint{2.654958in}{2.225909in}}%
\pgfpathlineto{\pgfqpoint{2.654958in}{2.225909in}}%
\pgfpathlineto{\pgfqpoint{2.662143in}{2.232823in}}%
\pgfpathlineto{\pgfqpoint{2.662143in}{2.232823in}}%
\pgfpathlineto{\pgfqpoint{2.668275in}{2.242070in}}%
\pgfpathlineto{\pgfqpoint{2.668275in}{2.242070in}}%
\pgfpathlineto{\pgfqpoint{2.673591in}{2.254384in}}%
\pgfpathlineto{\pgfqpoint{2.673591in}{2.254384in}}%
\pgfpathlineto{\pgfqpoint{2.678555in}{2.271690in}}%
\pgfpathlineto{\pgfqpoint{2.683598in}{2.299507in}}%
\pgfpathlineto{\pgfqpoint{2.688487in}{2.340916in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{2.389533in}}%
\pgfpathlineto{\pgfqpoint{2.692361in}{2.389533in}}%
\pgfpathlineto{\pgfqpoint{2.699670in}{2.520733in}}%
\pgfpathlineto{\pgfqpoint{2.699670in}{2.520733in}}%
\pgfpathlineto{\pgfqpoint{2.713034in}{2.802048in}}%
\pgfpathlineto{\pgfqpoint{2.713034in}{2.802048in}}%
\pgfpathlineto{\pgfqpoint{2.720053in}{2.907678in}}%
\pgfpathlineto{\pgfqpoint{2.720053in}{2.907678in}}%
\pgfpathlineto{\pgfqpoint{2.728267in}{2.995267in}}%
\pgfpathlineto{\pgfqpoint{2.728267in}{2.995267in}}%
\pgfpathlineto{\pgfqpoint{2.736393in}{3.057669in}}%
\pgfpathlineto{\pgfqpoint{2.736393in}{3.057669in}}%
\pgfpathlineto{\pgfqpoint{2.744032in}{3.102113in}}%
\pgfpathlineto{\pgfqpoint{2.744032in}{3.102113in}}%
\pgfpathlineto{\pgfqpoint{2.753374in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{2.753374in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{2.764685in}{3.184947in}}%
\pgfpathlineto{\pgfqpoint{2.764685in}{3.184947in}}%
\pgfpathlineto{\pgfqpoint{2.778149in}{3.223036in}}%
\pgfpathlineto{\pgfqpoint{2.778149in}{3.223036in}}%
\pgfpathlineto{\pgfqpoint{2.793792in}{3.258651in}}%
\pgfpathlineto{\pgfqpoint{2.793792in}{3.258651in}}%
\pgfpathlineto{\pgfqpoint{2.811441in}{3.291287in}}%
\pgfpathlineto{\pgfqpoint{2.811441in}{3.291287in}}%
\pgfpathlineto{\pgfqpoint{2.830692in}{3.320425in}}%
\pgfpathlineto{\pgfqpoint{2.830692in}{3.320425in}}%
\pgfpathlineto{\pgfqpoint{2.851656in}{3.346501in}}%
\pgfpathlineto{\pgfqpoint{2.851656in}{3.346501in}}%
\pgfpathlineto{\pgfqpoint{2.853754in}{3.345899in}}%
\pgfpathlineto{\pgfqpoint{2.855801in}{3.350109in}}%
\pgfpathlineto{\pgfqpoint{2.857643in}{3.350437in}}%
\pgfpathlineto{\pgfqpoint{2.859032in}{3.354578in}}%
\pgfpathlineto{\pgfqpoint{2.859393in}{3.353935in}}%
\pgfpathlineto{\pgfqpoint{2.861123in}{3.354236in}}%
\pgfpathlineto{\pgfqpoint{2.862835in}{3.357516in}}%
\pgfpathlineto{\pgfqpoint{2.864528in}{3.357885in}}%
\pgfpathlineto{\pgfqpoint{2.866606in}{3.362354in}}%
\pgfpathlineto{\pgfqpoint{2.866606in}{3.362354in}}%
\pgfpathlineto{\pgfqpoint{2.867863in}{3.361274in}}%
\pgfpathlineto{\pgfqpoint{2.869504in}{3.364185in}}%
\pgfpathlineto{\pgfqpoint{2.871129in}{3.364472in}}%
\pgfpathlineto{\pgfqpoint{2.874379in}{3.369843in}}%
\pgfpathlineto{\pgfqpoint{2.874379in}{3.369843in}}%
\pgfpathlineto{\pgfqpoint{2.898888in}{3.390740in}}%
\pgfpathlineto{\pgfqpoint{2.898888in}{3.390740in}}%
\pgfpathlineto{\pgfqpoint{2.925167in}{3.409463in}}%
\pgfpathlineto{\pgfqpoint{2.925167in}{3.409463in}}%
\pgfpathlineto{\pgfqpoint{2.953201in}{3.426218in}}%
\pgfpathlineto{\pgfqpoint{2.953201in}{3.426218in}}%
\pgfpathlineto{\pgfqpoint{2.982987in}{3.441211in}}%
\pgfpathlineto{\pgfqpoint{3.025474in}{3.458800in}}%
\pgfpathlineto{\pgfqpoint{3.025707in}{3.458526in}}%
\pgfpathlineto{\pgfqpoint{3.029117in}{3.459743in}}%
\pgfpathlineto{\pgfqpoint{3.032125in}{3.459456in}}%
\pgfpathlineto{\pgfqpoint{3.036603in}{3.462804in}}%
\pgfpathlineto{\pgfqpoint{3.037141in}{3.461506in}}%
\pgfpathlineto{\pgfqpoint{3.039233in}{3.463228in}}%
\pgfpathlineto{\pgfqpoint{3.041098in}{3.463023in}}%
\pgfpathlineto{\pgfqpoint{3.042851in}{3.464458in}}%
\pgfpathlineto{\pgfqpoint{3.044585in}{3.464348in}}%
\pgfpathlineto{\pgfqpoint{3.049676in}{3.466740in}}%
\pgfpathlineto{\pgfqpoint{3.051338in}{3.466658in}}%
\pgfpathlineto{\pgfqpoint{3.056169in}{3.468845in}}%
\pgfpathlineto{\pgfqpoint{3.059488in}{3.470389in}}%
\pgfpathlineto{\pgfqpoint{3.107831in}{3.483960in}}%
\pgfpathlineto{\pgfqpoint{3.158602in}{3.495426in}}%
\pgfpathlineto{\pgfqpoint{3.219171in}{3.506387in}}%
\pgfpathlineto{\pgfqpoint{3.221459in}{3.506073in}}%
\pgfpathlineto{\pgfqpoint{3.227074in}{3.507508in}}%
\pgfpathlineto{\pgfqpoint{3.232207in}{3.507972in}}%
\pgfpathlineto{\pgfqpoint{3.237179in}{3.509093in}}%
\pgfpathlineto{\pgfqpoint{3.240156in}{3.509858in}}%
\pgfpathlineto{\pgfqpoint{3.240156in}{3.509858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667702in}{2.137424in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657702in}{2.205914in}}%
\pgfpathlineto{\pgfqpoint{3.006178in}{2.207007in}}%
\pgfpathlineto{\pgfqpoint{3.030959in}{2.208930in}}%
\pgfpathlineto{\pgfqpoint{3.041714in}{2.211780in}}%
\pgfpathlineto{\pgfqpoint{3.048489in}{2.216089in}}%
\pgfpathlineto{\pgfqpoint{3.053054in}{2.222022in}}%
\pgfpathlineto{\pgfqpoint{3.056650in}{2.230615in}}%
\pgfpathlineto{\pgfqpoint{3.059828in}{2.244119in}}%
\pgfpathlineto{\pgfqpoint{3.063388in}{2.272055in}}%
\pgfpathlineto{\pgfqpoint{3.066844in}{2.321379in}}%
\pgfpathlineto{\pgfqpoint{3.071762in}{2.442970in}}%
\pgfpathlineto{\pgfqpoint{3.084630in}{2.812735in}}%
\pgfpathlineto{\pgfqpoint{3.090534in}{2.919937in}}%
\pgfpathlineto{\pgfqpoint{3.098531in}{3.019334in}}%
\pgfpathlineto{\pgfqpoint{3.105439in}{3.080670in}}%
\pgfpathlineto{\pgfqpoint{3.114302in}{3.138549in}}%
\pgfpathlineto{\pgfqpoint{3.122644in}{3.179275in}}%
\pgfpathlineto{\pgfqpoint{3.132751in}{3.217433in}}%
\pgfpathlineto{\pgfqpoint{3.145054in}{3.252952in}}%
\pgfpathlineto{\pgfqpoint{3.154682in}{3.275065in}}%
\pgfpathlineto{\pgfqpoint{3.165442in}{3.295592in}}%
\pgfpathlineto{\pgfqpoint{3.177416in}{3.314657in}}%
\pgfpathlineto{\pgfqpoint{3.190343in}{3.331741in}}%
\pgfpathlineto{\pgfqpoint{3.209507in}{3.352227in}}%
\pgfpathlineto{\pgfqpoint{3.223026in}{3.364978in}}%
\pgfpathlineto{\pgfqpoint{3.224890in}{3.364008in}}%
\pgfpathlineto{\pgfqpoint{3.226643in}{3.367301in}}%
\pgfpathlineto{\pgfqpoint{3.228377in}{3.366946in}}%
\pgfpathlineto{\pgfqpoint{3.230092in}{3.370089in}}%
\pgfpathlineto{\pgfqpoint{3.231789in}{3.369830in}}%
\pgfpathlineto{\pgfqpoint{3.233469in}{3.372741in}}%
\pgfpathlineto{\pgfqpoint{3.235130in}{3.372522in}}%
\pgfpathlineto{\pgfqpoint{3.236775in}{3.375269in}}%
\pgfpathlineto{\pgfqpoint{3.238403in}{3.375023in}}%
\pgfpathlineto{\pgfqpoint{3.239958in}{3.377606in}}%
\pgfpathlineto{\pgfqpoint{3.239958in}{3.377606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667702in}{2.137424in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.667633in}{3.223441in}}%
\pgfpathlineto{\pgfqpoint{0.979970in}{3.226072in}}%
\pgfpathlineto{\pgfqpoint{1.099930in}{3.229477in}}%
\pgfpathlineto{\pgfqpoint{1.186449in}{3.234064in}}%
\pgfpathlineto{\pgfqpoint{1.254726in}{3.239836in}}%
\pgfpathlineto{\pgfqpoint{1.311751in}{3.246829in}}%
\pgfpathlineto{\pgfqpoint{1.361168in}{3.255089in}}%
\pgfpathlineto{\pgfqpoint{1.404784in}{3.264572in}}%
\pgfpathlineto{\pgfqpoint{1.445124in}{3.275594in}}%
\pgfpathlineto{\pgfqpoint{1.482832in}{3.288201in}}%
\pgfpathlineto{\pgfqpoint{1.518644in}{3.302503in}}%
\pgfpathlineto{\pgfqpoint{1.554190in}{3.319107in}}%
\pgfpathlineto{\pgfqpoint{1.590059in}{3.338315in}}%
\pgfpathlineto{\pgfqpoint{1.629782in}{3.362184in}}%
\pgfpathlineto{\pgfqpoint{1.682954in}{3.397012in}}%
\pgfpathlineto{\pgfqpoint{1.754351in}{3.443466in}}%
\pgfpathlineto{\pgfqpoint{1.770462in}{3.453039in}}%
\pgfpathlineto{\pgfqpoint{1.770462in}{3.450781in}}%
\pgfpathlineto{\pgfqpoint{1.771354in}{3.453579in}}%
\pgfpathlineto{\pgfqpoint{1.806372in}{3.472562in}}%
\pgfpathlineto{\pgfqpoint{1.839720in}{3.488117in}}%
\pgfpathlineto{\pgfqpoint{1.872436in}{3.501032in}}%
\pgfpathlineto{\pgfqpoint{1.875603in}{3.502166in}}%
\pgfpathlineto{\pgfqpoint{1.911276in}{3.513659in}}%
\pgfpathlineto{\pgfqpoint{1.945723in}{3.522745in}}%
\pgfpathlineto{\pgfqpoint{1.945838in}{3.522399in}}%
\pgfpathlineto{\pgfqpoint{1.946730in}{3.522985in}}%
\pgfpathlineto{\pgfqpoint{1.954133in}{3.524699in}}%
\pgfpathlineto{\pgfqpoint{1.954248in}{3.522205in}}%
\pgfpathlineto{\pgfqpoint{1.955140in}{3.524926in}}%
\pgfpathlineto{\pgfqpoint{1.998023in}{3.533440in}}%
\pgfpathlineto{\pgfqpoint{2.046328in}{3.540711in}}%
\pgfpathlineto{\pgfqpoint{2.102213in}{3.546855in}}%
\pgfpathlineto{\pgfqpoint{2.106165in}{3.547217in}}%
\pgfpathlineto{\pgfqpoint{2.137919in}{3.549858in}}%
\pgfpathlineto{\pgfqpoint{2.138034in}{3.548578in}}%
\pgfpathlineto{\pgfqpoint{2.138926in}{3.549934in}}%
\pgfpathlineto{\pgfqpoint{2.220772in}{3.555011in}}%
\pgfpathlineto{\pgfqpoint{2.342736in}{3.559882in}}%
\pgfpathlineto{\pgfqpoint{2.482140in}{3.563394in}}%
\pgfpathlineto{\pgfqpoint{2.670608in}{3.566207in}}%
\pgfpathlineto{\pgfqpoint{2.933694in}{3.567872in}}%
\pgfpathlineto{\pgfqpoint{3.240588in}{3.568320in}}%
\pgfpathlineto{\pgfqpoint{3.240588in}{3.568320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667702in}{2.137424in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.667633in}{2.760125in}}%
\pgfpathlineto{\pgfqpoint{1.085119in}{2.764875in}}%
\pgfpathlineto{\pgfqpoint{1.179442in}{2.769024in}}%
\pgfpathlineto{\pgfqpoint{1.240685in}{2.773390in}}%
\pgfpathlineto{\pgfqpoint{1.300636in}{2.779669in}}%
\pgfpathlineto{\pgfqpoint{1.350672in}{2.787099in}}%
\pgfpathlineto{\pgfqpoint{1.393522in}{2.795660in}}%
\pgfpathlineto{\pgfqpoint{1.430952in}{2.805338in}}%
\pgfpathlineto{\pgfqpoint{1.464785in}{2.816348in}}%
\pgfpathlineto{\pgfqpoint{1.495537in}{2.828682in}}%
\pgfpathlineto{\pgfqpoint{1.523697in}{2.842347in}}%
\pgfpathlineto{\pgfqpoint{1.550054in}{2.857599in}}%
\pgfpathlineto{\pgfqpoint{1.574920in}{2.874554in}}%
\pgfpathlineto{\pgfqpoint{1.598716in}{2.893479in}}%
\pgfpathlineto{\pgfqpoint{1.621778in}{2.914682in}}%
\pgfpathlineto{\pgfqpoint{1.644406in}{2.938537in}}%
\pgfpathlineto{\pgfqpoint{1.666991in}{2.965623in}}%
\pgfpathlineto{\pgfqpoint{1.689978in}{2.996720in}}%
\pgfpathlineto{\pgfqpoint{1.714207in}{3.033349in}}%
\pgfpathlineto{\pgfqpoint{1.741102in}{3.078221in}}%
\pgfpathlineto{\pgfqpoint{1.775321in}{3.139960in}}%
\pgfpathlineto{\pgfqpoint{1.839392in}{3.256178in}}%
\pgfpathlineto{\pgfqpoint{1.866186in}{3.299578in}}%
\pgfpathlineto{\pgfqpoint{1.880997in}{3.321493in}}%
\pgfpathlineto{\pgfqpoint{1.881112in}{3.318913in}}%
\pgfpathlineto{\pgfqpoint{1.882004in}{3.322926in}}%
\pgfpathlineto{\pgfqpoint{1.905316in}{3.354073in}}%
\pgfpathlineto{\pgfqpoint{1.928116in}{3.380849in}}%
\pgfpathlineto{\pgfqpoint{1.945723in}{3.399174in}}%
\pgfpathlineto{\pgfqpoint{1.945838in}{3.397793in}}%
\pgfpathlineto{\pgfqpoint{1.946730in}{3.400163in}}%
\pgfpathlineto{\pgfqpoint{1.954133in}{3.407248in}}%
\pgfpathlineto{\pgfqpoint{1.954248in}{3.390274in}}%
\pgfpathlineto{\pgfqpoint{1.955140in}{3.408186in}}%
\pgfpathlineto{\pgfqpoint{1.978452in}{3.428306in}}%
\pgfpathlineto{\pgfqpoint{2.002189in}{3.445873in}}%
\pgfpathlineto{\pgfqpoint{2.027064in}{3.461507in}}%
\pgfpathlineto{\pgfqpoint{2.053805in}{3.475589in}}%
\pgfpathlineto{\pgfqpoint{2.064783in}{3.480656in}}%
\pgfpathlineto{\pgfqpoint{2.064898in}{3.476511in}}%
\pgfpathlineto{\pgfqpoint{2.065790in}{3.481102in}}%
\pgfpathlineto{\pgfqpoint{2.095062in}{3.492791in}}%
\pgfpathlineto{\pgfqpoint{2.127305in}{3.503232in}}%
\pgfpathlineto{\pgfqpoint{2.129509in}{3.503867in}}%
\pgfpathlineto{\pgfqpoint{2.129624in}{3.502113in}}%
\pgfpathlineto{\pgfqpoint{2.130516in}{3.504154in}}%
\pgfpathlineto{\pgfqpoint{2.137919in}{3.506208in}}%
\pgfpathlineto{\pgfqpoint{2.138034in}{3.495314in}}%
\pgfpathlineto{\pgfqpoint{2.138926in}{3.506480in}}%
\pgfpathlineto{\pgfqpoint{2.175148in}{3.515197in}}%
\pgfpathlineto{\pgfqpoint{2.175548in}{3.514285in}}%
\pgfpathlineto{\pgfqpoint{2.176189in}{3.515420in}}%
\pgfpathlineto{\pgfqpoint{2.211054in}{3.522173in}}%
\pgfpathlineto{\pgfqpoint{2.211169in}{3.521544in}}%
\pgfpathlineto{\pgfqpoint{2.212124in}{3.522361in}}%
\pgfpathlineto{\pgfqpoint{2.248684in}{3.528177in}}%
\pgfpathlineto{\pgfqpoint{2.248684in}{3.525580in}}%
\pgfpathlineto{\pgfqpoint{2.249576in}{3.528306in}}%
\pgfpathlineto{\pgfqpoint{2.304823in}{3.535360in}}%
\pgfpathlineto{\pgfqpoint{2.306061in}{3.535500in}}%
\pgfpathlineto{\pgfqpoint{2.313295in}{3.536302in}}%
\pgfpathlineto{\pgfqpoint{2.313410in}{3.535056in}}%
\pgfpathlineto{\pgfqpoint{2.314302in}{3.536411in}}%
\pgfpathlineto{\pgfqpoint{2.359334in}{3.540908in}}%
\pgfpathlineto{\pgfqpoint{2.359334in}{3.540128in}}%
\pgfpathlineto{\pgfqpoint{2.360130in}{3.540981in}}%
\pgfpathlineto{\pgfqpoint{2.447523in}{3.547908in}}%
\pgfpathlineto{\pgfqpoint{2.450707in}{3.548125in}}%
\pgfpathlineto{\pgfqpoint{2.559058in}{3.554399in}}%
\pgfpathlineto{\pgfqpoint{2.561582in}{3.554520in}}%
\pgfpathlineto{\pgfqpoint{2.583149in}{3.555537in}}%
\pgfpathlineto{\pgfqpoint{2.718296in}{3.560580in}}%
\pgfpathlineto{\pgfqpoint{2.780046in}{3.562256in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{3.565450in}}%
\pgfpathlineto{\pgfqpoint{3.194398in}{3.567374in}}%
\pgfpathlineto{\pgfqpoint{3.240588in}{3.567570in}}%
\pgfpathlineto{\pgfqpoint{3.240588in}{3.567570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667702in}{2.137424in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.667633in}{2.334566in}}%
\pgfpathlineto{\pgfqpoint{1.353959in}{2.337492in}}%
\pgfpathlineto{\pgfqpoint{1.479902in}{2.341202in}}%
\pgfpathlineto{\pgfqpoint{1.555774in}{2.345537in}}%
\pgfpathlineto{\pgfqpoint{1.615781in}{2.351062in}}%
\pgfpathlineto{\pgfqpoint{1.662346in}{2.357425in}}%
\pgfpathlineto{\pgfqpoint{1.701694in}{2.364965in}}%
\pgfpathlineto{\pgfqpoint{1.702674in}{2.365186in}}%
\pgfpathlineto{\pgfqpoint{1.736109in}{2.373945in}}%
\pgfpathlineto{\pgfqpoint{1.761938in}{2.382744in}}%
\pgfpathlineto{\pgfqpoint{1.764112in}{2.383585in}}%
\pgfpathlineto{\pgfqpoint{1.790713in}{2.395446in}}%
\pgfpathlineto{\pgfqpoint{1.811918in}{2.407455in}}%
\pgfpathlineto{\pgfqpoint{1.830287in}{2.420276in}}%
\pgfpathlineto{\pgfqpoint{1.847072in}{2.434508in}}%
\pgfpathlineto{\pgfqpoint{1.863108in}{2.450949in}}%
\pgfpathlineto{\pgfqpoint{1.878194in}{2.469587in}}%
\pgfpathlineto{\pgfqpoint{1.881112in}{2.473643in}}%
\pgfpathlineto{\pgfqpoint{1.881112in}{2.473607in}}%
\pgfpathlineto{\pgfqpoint{1.881112in}{2.477327in}}%
\pgfpathlineto{\pgfqpoint{1.882004in}{2.474866in}}%
\pgfpathlineto{\pgfqpoint{1.896166in}{2.496842in}}%
\pgfpathlineto{\pgfqpoint{1.925271in}{2.556417in}}%
\pgfpathlineto{\pgfqpoint{1.939017in}{2.592940in}}%
\pgfpathlineto{\pgfqpoint{1.945723in}{2.613007in}}%
\pgfpathlineto{\pgfqpoint{1.945838in}{2.621121in}}%
\pgfpathlineto{\pgfqpoint{1.946730in}{2.616153in}}%
\pgfpathlineto{\pgfqpoint{1.954133in}{2.640350in}}%
\pgfpathlineto{\pgfqpoint{1.954248in}{2.742876in}}%
\pgfpathlineto{\pgfqpoint{1.955140in}{2.643788in}}%
\pgfpathlineto{\pgfqpoint{1.969072in}{2.694876in}}%
\pgfpathlineto{\pgfqpoint{1.971809in}{2.705652in}}%
\pgfpathlineto{\pgfqpoint{1.990560in}{2.784964in}}%
\pgfpathlineto{\pgfqpoint{1.991762in}{2.790397in}}%
\pgfpathlineto{\pgfqpoint{1.991762in}{2.798869in}}%
\pgfpathlineto{\pgfqpoint{1.992558in}{2.793869in}}%
\pgfpathlineto{\pgfqpoint{2.027269in}{2.952377in}}%
\pgfpathlineto{\pgfqpoint{2.027384in}{2.959099in}}%
\pgfpathlineto{\pgfqpoint{2.028339in}{2.957161in}}%
\pgfpathlineto{\pgfqpoint{2.051626in}{3.056152in}}%
\pgfpathlineto{\pgfqpoint{2.064783in}{3.106477in}}%
\pgfpathlineto{\pgfqpoint{2.064898in}{3.145725in}}%
\pgfpathlineto{\pgfqpoint{2.065790in}{3.110141in}}%
\pgfpathlineto{\pgfqpoint{2.083360in}{3.169645in}}%
\pgfpathlineto{\pgfqpoint{2.104592in}{3.230453in}}%
\pgfpathlineto{\pgfqpoint{2.120681in}{3.269087in}}%
\pgfpathlineto{\pgfqpoint{2.129509in}{3.287814in}}%
\pgfpathlineto{\pgfqpoint{2.129624in}{3.301516in}}%
\pgfpathlineto{\pgfqpoint{2.130516in}{3.289847in}}%
\pgfpathlineto{\pgfqpoint{2.137919in}{3.304171in}}%
\pgfpathlineto{\pgfqpoint{2.138034in}{3.284358in}}%
\pgfpathlineto{\pgfqpoint{2.138926in}{3.306038in}}%
\pgfpathlineto{\pgfqpoint{2.155141in}{3.333596in}}%
\pgfpathlineto{\pgfqpoint{2.171915in}{3.357694in}}%
\pgfpathlineto{\pgfqpoint{2.175148in}{3.361886in}}%
\pgfpathlineto{\pgfqpoint{2.175548in}{3.368653in}}%
\pgfpathlineto{\pgfqpoint{2.176344in}{3.363403in}}%
\pgfpathlineto{\pgfqpoint{2.193639in}{3.383440in}}%
\pgfpathlineto{\pgfqpoint{2.211054in}{3.400500in}}%
\pgfpathlineto{\pgfqpoint{2.211169in}{3.404146in}}%
\pgfpathlineto{\pgfqpoint{2.212124in}{3.401457in}}%
\pgfpathlineto{\pgfqpoint{2.232086in}{3.417788in}}%
\pgfpathlineto{\pgfqpoint{2.240008in}{3.423493in}}%
\pgfpathlineto{\pgfqpoint{2.240274in}{3.425972in}}%
\pgfpathlineto{\pgfqpoint{2.241070in}{3.424233in}}%
\pgfpathlineto{\pgfqpoint{2.248569in}{3.429272in}}%
\pgfpathlineto{\pgfqpoint{2.248684in}{3.424999in}}%
\pgfpathlineto{\pgfqpoint{2.249576in}{3.429926in}}%
\pgfpathlineto{\pgfqpoint{2.273321in}{3.443953in}}%
\pgfpathlineto{\pgfqpoint{2.300138in}{3.457166in}}%
\pgfpathlineto{\pgfqpoint{2.313295in}{3.462850in}}%
\pgfpathlineto{\pgfqpoint{2.313410in}{3.461039in}}%
\pgfpathlineto{\pgfqpoint{2.314302in}{3.463266in}}%
\pgfpathlineto{\pgfqpoint{2.346888in}{3.475562in}}%
\pgfpathlineto{\pgfqpoint{2.359334in}{3.478570in}}%
\pgfpathlineto{\pgfqpoint{2.360130in}{3.479908in}}%
\pgfpathlineto{\pgfqpoint{2.394840in}{3.490170in}}%
\pgfpathlineto{\pgfqpoint{2.394955in}{3.489467in}}%
\pgfpathlineto{\pgfqpoint{2.395910in}{3.490459in}}%
\pgfpathlineto{\pgfqpoint{2.442522in}{3.501954in}}%
\pgfpathlineto{\pgfqpoint{2.519968in}{3.517068in}}%
\pgfpathlineto{\pgfqpoint{2.585546in}{3.527066in}}%
\pgfpathlineto{\pgfqpoint{2.607579in}{3.529967in}}%
\pgfpathlineto{\pgfqpoint{2.614651in}{3.530859in}}%
\pgfpathlineto{\pgfqpoint{2.739928in}{3.543714in}}%
\pgfpathlineto{\pgfqpoint{2.835345in}{3.550567in}}%
\pgfpathlineto{\pgfqpoint{2.857138in}{3.551856in}}%
\pgfpathlineto{\pgfqpoint{2.891639in}{3.553704in}}%
\pgfpathlineto{\pgfqpoint{3.011887in}{3.558661in}}%
\pgfpathlineto{\pgfqpoint{3.162103in}{3.562517in}}%
\pgfpathlineto{\pgfqpoint{3.240588in}{3.563880in}}%
\pgfpathlineto{\pgfqpoint{3.240588in}{3.563880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667702in}{2.137424in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.667633in}{2.221107in}}%
\pgfpathlineto{\pgfqpoint{1.842958in}{2.222221in}}%
\pgfpathlineto{\pgfqpoint{2.002935in}{2.224521in}}%
\pgfpathlineto{\pgfqpoint{2.086918in}{2.227778in}}%
\pgfpathlineto{\pgfqpoint{2.138034in}{2.231787in}}%
\pgfpathlineto{\pgfqpoint{2.138034in}{2.232583in}}%
\pgfpathlineto{\pgfqpoint{2.138926in}{2.231875in}}%
\pgfpathlineto{\pgfqpoint{2.173944in}{2.236725in}}%
\pgfpathlineto{\pgfqpoint{2.199241in}{2.242352in}}%
\pgfpathlineto{\pgfqpoint{2.218654in}{2.248889in}}%
\pgfpathlineto{\pgfqpoint{2.234034in}{2.256404in}}%
\pgfpathlineto{\pgfqpoint{2.246535in}{2.264965in}}%
\pgfpathlineto{\pgfqpoint{2.248684in}{2.266838in}}%
\pgfpathlineto{\pgfqpoint{2.248684in}{2.266742in}}%
\pgfpathlineto{\pgfqpoint{2.248684in}{2.283082in}}%
\pgfpathlineto{\pgfqpoint{2.249576in}{2.267511in}}%
\pgfpathlineto{\pgfqpoint{2.260019in}{2.278133in}}%
\pgfpathlineto{\pgfqpoint{2.264882in}{2.284344in}}%
\pgfpathlineto{\pgfqpoint{2.264882in}{2.284327in}}%
\pgfpathlineto{\pgfqpoint{2.264882in}{2.286190in}}%
\pgfpathlineto{\pgfqpoint{2.265791in}{2.285593in}}%
\pgfpathlineto{\pgfqpoint{2.274613in}{2.300001in}}%
\pgfpathlineto{\pgfqpoint{2.282769in}{2.317683in}}%
\pgfpathlineto{\pgfqpoint{2.285998in}{2.326183in}}%
\pgfpathlineto{\pgfqpoint{2.286198in}{2.331358in}}%
\pgfpathlineto{\pgfqpoint{2.287193in}{2.329578in}}%
\pgfpathlineto{\pgfqpoint{2.294934in}{2.355419in}}%
\pgfpathlineto{\pgfqpoint{2.302317in}{2.387514in}}%
\pgfpathlineto{\pgfqpoint{2.303932in}{2.395679in}}%
\pgfpathlineto{\pgfqpoint{2.305000in}{2.401416in}}%
\pgfpathlineto{\pgfqpoint{2.305000in}{2.401322in}}%
\pgfpathlineto{\pgfqpoint{2.305000in}{2.411339in}}%
\pgfpathlineto{\pgfqpoint{2.306061in}{2.407126in}}%
\pgfpathlineto{\pgfqpoint{2.313410in}{2.454369in}}%
\pgfpathlineto{\pgfqpoint{2.313410in}{2.453117in}}%
\pgfpathlineto{\pgfqpoint{2.313410in}{2.638290in}}%
\pgfpathlineto{\pgfqpoint{2.314470in}{2.460621in}}%
\pgfpathlineto{\pgfqpoint{2.321704in}{2.517767in}}%
\pgfpathlineto{\pgfqpoint{2.321819in}{2.534950in}}%
\pgfpathlineto{\pgfqpoint{2.322711in}{2.526532in}}%
\pgfpathlineto{\pgfqpoint{2.332920in}{2.624982in}}%
\pgfpathlineto{\pgfqpoint{2.337034in}{2.686845in}}%
\pgfpathlineto{\pgfqpoint{2.337103in}{2.669134in}}%
\pgfpathlineto{\pgfqpoint{2.350924in}{2.818200in}}%
\pgfpathlineto{\pgfqpoint{2.350924in}{2.834006in}}%
\pgfpathlineto{\pgfqpoint{2.351983in}{2.829100in}}%
\pgfpathlineto{\pgfqpoint{2.359334in}{2.903572in}}%
\pgfpathlineto{\pgfqpoint{2.359334in}{2.902240in}}%
\pgfpathlineto{\pgfqpoint{2.359334in}{3.025005in}}%
\pgfpathlineto{\pgfqpoint{2.360130in}{2.909738in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{2.942336in}}%
\pgfpathlineto{\pgfqpoint{2.363702in}{2.954175in}}%
\pgfpathlineto{\pgfqpoint{2.364439in}{2.948696in}}%
\pgfpathlineto{\pgfqpoint{2.375532in}{3.044331in}}%
\pgfpathlineto{\pgfqpoint{2.375633in}{3.036479in}}%
\pgfpathlineto{\pgfqpoint{2.386093in}{3.101816in}}%
\pgfpathlineto{\pgfqpoint{2.394955in}{3.147014in}}%
\pgfpathlineto{\pgfqpoint{2.394955in}{3.146533in}}%
\pgfpathlineto{\pgfqpoint{2.394955in}{3.193007in}}%
\pgfpathlineto{\pgfqpoint{2.395910in}{3.150855in}}%
\pgfpathlineto{\pgfqpoint{2.406526in}{3.196955in}}%
\pgfpathlineto{\pgfqpoint{2.406648in}{3.193896in}}%
\pgfpathlineto{\pgfqpoint{2.417820in}{3.229849in}}%
\pgfpathlineto{\pgfqpoint{2.424060in}{3.247142in}}%
\pgfpathlineto{\pgfqpoint{2.424060in}{3.246920in}}%
\pgfpathlineto{\pgfqpoint{2.424060in}{3.269652in}}%
\pgfpathlineto{\pgfqpoint{2.425120in}{3.249641in}}%
\pgfpathlineto{\pgfqpoint{2.437572in}{3.278288in}}%
\pgfpathlineto{\pgfqpoint{2.448667in}{3.299759in}}%
\pgfpathlineto{\pgfqpoint{2.448667in}{3.299629in}}%
\pgfpathlineto{\pgfqpoint{2.448667in}{3.313338in}}%
\pgfpathlineto{\pgfqpoint{2.449577in}{3.301236in}}%
\pgfpathlineto{\pgfqpoint{2.464213in}{3.324662in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{3.332891in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{3.332804in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{3.342168in}}%
\pgfpathlineto{\pgfqpoint{2.470978in}{3.334155in}}%
\pgfpathlineto{\pgfqpoint{2.487539in}{3.354668in}}%
\pgfpathlineto{\pgfqpoint{2.488786in}{3.356141in}}%
\pgfpathlineto{\pgfqpoint{2.488786in}{3.356077in}}%
\pgfpathlineto{\pgfqpoint{2.488786in}{3.362992in}}%
\pgfpathlineto{\pgfqpoint{2.489847in}{3.357262in}}%
\pgfpathlineto{\pgfqpoint{2.505605in}{3.373618in}}%
\pgfpathlineto{\pgfqpoint{2.505605in}{3.378947in}}%
\pgfpathlineto{\pgfqpoint{2.506497in}{3.374430in}}%
\pgfpathlineto{\pgfqpoint{2.520820in}{3.387383in}}%
\pgfpathlineto{\pgfqpoint{2.520820in}{3.391682in}}%
\pgfpathlineto{\pgfqpoint{2.521803in}{3.388572in}}%
\pgfpathlineto{\pgfqpoint{2.523166in}{3.389325in}}%
\pgfpathlineto{\pgfqpoint{2.534710in}{3.398592in}}%
\pgfpathlineto{\pgfqpoint{2.534710in}{3.402156in}}%
\pgfpathlineto{\pgfqpoint{2.535769in}{3.399371in}}%
\pgfpathlineto{\pgfqpoint{2.546281in}{3.407076in}}%
\pgfpathlineto{\pgfqpoint{2.547487in}{3.407950in}}%
\pgfpathlineto{\pgfqpoint{2.547487in}{3.410968in}}%
\pgfpathlineto{\pgfqpoint{2.548225in}{3.408441in}}%
\pgfpathlineto{\pgfqpoint{2.559318in}{3.415918in}}%
\pgfpathlineto{\pgfqpoint{2.559318in}{3.418516in}}%
\pgfpathlineto{\pgfqpoint{2.560138in}{3.416427in}}%
\pgfpathlineto{\pgfqpoint{2.570331in}{3.422810in}}%
\pgfpathlineto{\pgfqpoint{2.570331in}{3.425077in}}%
\pgfpathlineto{\pgfqpoint{2.571392in}{3.423449in}}%
\pgfpathlineto{\pgfqpoint{2.580634in}{3.428847in}}%
\pgfpathlineto{\pgfqpoint{2.580634in}{3.430848in}}%
\pgfpathlineto{\pgfqpoint{2.580645in}{3.428837in}}%
\pgfpathlineto{\pgfqpoint{2.581628in}{3.429410in}}%
\pgfpathlineto{\pgfqpoint{2.584387in}{3.430940in}}%
\pgfpathlineto{\pgfqpoint{2.597117in}{3.437767in}}%
\pgfpathlineto{\pgfqpoint{2.599436in}{3.438972in}}%
\pgfpathlineto{\pgfqpoint{2.599436in}{3.440575in}}%
\pgfpathlineto{\pgfqpoint{2.600495in}{3.439498in}}%
\pgfpathlineto{\pgfqpoint{2.608067in}{3.443276in}}%
\pgfpathlineto{\pgfqpoint{2.608067in}{3.444727in}}%
\pgfpathlineto{\pgfqpoint{2.609170in}{3.443800in}}%
\pgfpathlineto{\pgfqpoint{2.616255in}{3.447180in}}%
\pgfpathlineto{\pgfqpoint{2.616255in}{3.448501in}}%
\pgfpathlineto{\pgfqpoint{2.617147in}{3.447585in}}%
\pgfpathlineto{\pgfqpoint{2.650594in}{3.461896in}}%
\pgfpathlineto{\pgfqpoint{2.664162in}{3.467073in}}%
\pgfpathlineto{\pgfqpoint{2.664162in}{3.467852in}}%
\pgfpathlineto{\pgfqpoint{2.665129in}{3.467423in}}%
\pgfpathlineto{\pgfqpoint{2.704606in}{3.480800in}}%
\pgfpathlineto{\pgfqpoint{2.706498in}{3.481342in}}%
\pgfpathlineto{\pgfqpoint{2.750892in}{3.493832in}}%
\pgfpathlineto{\pgfqpoint{2.752649in}{3.494255in}}%
\pgfpathlineto{\pgfqpoint{2.752649in}{3.494565in}}%
\pgfpathlineto{\pgfqpoint{2.753665in}{3.494513in}}%
\pgfpathlineto{\pgfqpoint{2.803423in}{3.505985in}}%
\pgfpathlineto{\pgfqpoint{2.859170in}{3.516511in}}%
\pgfpathlineto{\pgfqpoint{2.921491in}{3.525977in}}%
\pgfpathlineto{\pgfqpoint{2.991836in}{3.534359in}}%
\pgfpathlineto{\pgfqpoint{3.073160in}{3.541748in}}%
\pgfpathlineto{\pgfqpoint{3.170500in}{3.548239in}}%
\pgfpathlineto{\pgfqpoint{3.240588in}{3.551824in}}%
\pgfpathlineto{\pgfqpoint{3.240588in}{3.551824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667702in}{2.137424in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.667633in}{2.207324in}}%
\pgfpathlineto{\pgfqpoint{2.499918in}{2.208435in}}%
\pgfpathlineto{\pgfqpoint{2.584078in}{2.210482in}}%
\pgfpathlineto{\pgfqpoint{2.617648in}{2.213288in}}%
\pgfpathlineto{\pgfqpoint{2.636061in}{2.216902in}}%
\pgfpathlineto{\pgfqpoint{2.647998in}{2.221427in}}%
\pgfpathlineto{\pgfqpoint{2.656146in}{2.226645in}}%
\pgfpathlineto{\pgfqpoint{2.663259in}{2.233881in}}%
\pgfpathlineto{\pgfqpoint{2.669165in}{2.243226in}}%
\pgfpathlineto{\pgfqpoint{2.674511in}{2.256144in}}%
\pgfpathlineto{\pgfqpoint{2.679377in}{2.274041in}}%
\pgfpathlineto{\pgfqpoint{2.683703in}{2.297769in}}%
\pgfpathlineto{\pgfqpoint{2.688430in}{2.336776in}}%
\pgfpathlineto{\pgfqpoint{2.693267in}{2.396910in}}%
\pgfpathlineto{\pgfqpoint{2.699072in}{2.500302in}}%
\pgfpathlineto{\pgfqpoint{2.718717in}{2.891513in}}%
\pgfpathlineto{\pgfqpoint{2.719136in}{2.890273in}}%
\pgfpathlineto{\pgfqpoint{2.726905in}{2.990257in}}%
\pgfpathlineto{\pgfqpoint{2.726905in}{2.985346in}}%
\pgfpathlineto{\pgfqpoint{2.734694in}{3.059792in}}%
\pgfpathlineto{\pgfqpoint{2.735073in}{3.059270in}}%
\pgfpathlineto{\pgfqpoint{2.743924in}{3.119477in}}%
\pgfpathlineto{\pgfqpoint{2.749908in}{3.152078in}}%
\pgfpathlineto{\pgfqpoint{2.759301in}{3.195411in}}%
\pgfpathlineto{\pgfqpoint{2.759627in}{3.195205in}}%
\pgfpathlineto{\pgfqpoint{2.770296in}{3.232653in}}%
\pgfpathlineto{\pgfqpoint{2.770315in}{3.232613in}}%
\pgfpathlineto{\pgfqpoint{2.781754in}{3.264600in}}%
\pgfpathlineto{\pgfqpoint{2.794270in}{3.293537in}}%
\pgfpathlineto{\pgfqpoint{2.794270in}{3.292922in}}%
\pgfpathlineto{\pgfqpoint{2.795313in}{3.295035in}}%
\pgfpathlineto{\pgfqpoint{2.808769in}{3.319570in}}%
\pgfpathlineto{\pgfqpoint{2.823375in}{3.341619in}}%
\pgfpathlineto{\pgfqpoint{2.839448in}{3.361865in}}%
\pgfpathlineto{\pgfqpoint{2.845344in}{3.368420in}}%
\pgfpathlineto{\pgfqpoint{2.846291in}{3.369440in}}%
\pgfpathlineto{\pgfqpoint{2.864483in}{3.387322in}}%
\pgfpathlineto{\pgfqpoint{2.884747in}{3.404096in}}%
\pgfpathlineto{\pgfqpoint{2.907058in}{3.419643in}}%
\pgfpathlineto{\pgfqpoint{2.931957in}{3.434267in}}%
\pgfpathlineto{\pgfqpoint{2.960069in}{3.448143in}}%
\pgfpathlineto{\pgfqpoint{2.991615in}{3.461204in}}%
\pgfpathlineto{\pgfqpoint{3.000707in}{3.464522in}}%
\pgfpathlineto{\pgfqpoint{3.037539in}{3.476585in}}%
\pgfpathlineto{\pgfqpoint{3.044171in}{3.478510in}}%
\pgfpathlineto{\pgfqpoint{3.049110in}{3.479916in}}%
\pgfpathlineto{\pgfqpoint{3.092872in}{3.491073in}}%
\pgfpathlineto{\pgfqpoint{3.143268in}{3.501546in}}%
\pgfpathlineto{\pgfqpoint{3.202511in}{3.511521in}}%
\pgfpathlineto{\pgfqpoint{3.240588in}{3.516944in}}%
\pgfpathlineto{\pgfqpoint{3.240588in}{3.516944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667702in}{2.137424in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.667633in}{2.205915in}}%
\pgfpathlineto{\pgfqpoint{3.006942in}{2.207022in}}%
\pgfpathlineto{\pgfqpoint{3.031768in}{2.209019in}}%
\pgfpathlineto{\pgfqpoint{3.042257in}{2.211904in}}%
\pgfpathlineto{\pgfqpoint{3.048438in}{2.215806in}}%
\pgfpathlineto{\pgfqpoint{3.053084in}{2.221608in}}%
\pgfpathlineto{\pgfqpoint{3.056802in}{2.230240in}}%
\pgfpathlineto{\pgfqpoint{3.060838in}{2.248420in}}%
\pgfpathlineto{\pgfqpoint{3.064250in}{2.278131in}}%
\pgfpathlineto{\pgfqpoint{3.067591in}{2.329283in}}%
\pgfpathlineto{\pgfqpoint{3.071786in}{2.432687in}}%
\pgfpathlineto{\pgfqpoint{3.089202in}{2.922691in}}%
\pgfpathlineto{\pgfqpoint{3.095669in}{3.022282in}}%
\pgfpathlineto{\pgfqpoint{3.102645in}{3.096703in}}%
\pgfpathlineto{\pgfqpoint{3.110054in}{3.153017in}}%
\pgfpathlineto{\pgfqpoint{3.118169in}{3.198262in}}%
\pgfpathlineto{\pgfqpoint{3.126873in}{3.234760in}}%
\pgfpathlineto{\pgfqpoint{3.136359in}{3.265371in}}%
\pgfpathlineto{\pgfqpoint{3.146757in}{3.291629in}}%
\pgfpathlineto{\pgfqpoint{3.158135in}{3.314429in}}%
\pgfpathlineto{\pgfqpoint{3.170747in}{3.334716in}}%
\pgfpathlineto{\pgfqpoint{3.184493in}{3.352651in}}%
\pgfpathlineto{\pgfqpoint{3.199852in}{3.369058in}}%
\pgfpathlineto{\pgfqpoint{3.217227in}{3.384341in}}%
\pgfpathlineto{\pgfqpoint{3.237033in}{3.398754in}}%
\pgfpathlineto{\pgfqpoint{3.240588in}{3.401076in}}%
\pgfpathlineto{\pgfqpoint{3.240588in}{3.401076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667702in}{2.137424in}}%
\pgfpathlineto{\pgfqpoint{0.667702in}{3.640758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240702in}{2.137424in}}%
\pgfpathlineto{\pgfqpoint{3.240702in}{3.640758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667702in}{2.137424in}}%
\pgfpathlineto{\pgfqpoint{3.240702in}{2.137424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667702in}{3.640758in}}%
\pgfpathlineto{\pgfqpoint{3.240702in}{3.640758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.756184in}{3.504712in}}%
\pgfpathlineto{\pgfqpoint{0.941295in}{3.504712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.015340in,y=3.472317in,left,base]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \textsc{Cloudy}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756184in}{3.016418in}}%
\pgfpathlineto{\pgfqpoint{0.941295in}{3.016418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.015340in,y=3.041934in,left,base]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \textsc{Cloudy}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.015340in,y=2.946151in,left,base]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont (Case B)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.756184in}{2.602712in}}%
\pgfpathlineto{\pgfqpoint{0.941295in}{2.602712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.015340in,y=2.570317in,left,base]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont This work}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667702in}{0.483758in}}%
\pgfpathlineto{\pgfqpoint{3.240702in}{0.483758in}}%
\pgfpathlineto{\pgfqpoint{3.240702in}{1.987091in}}%
\pgfpathlineto{\pgfqpoint{0.667702in}{1.987091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667702in}{0.483758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.667702in,y=0.386535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035273in}{0.483758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.035273in,y=0.386535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402845in}{0.483758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.402845in,y=0.386535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 17\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770416in}{0.483758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.770416in,y=0.386535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137988in}{0.483758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.137988in,y=0.386535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 19\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505559in}{0.483758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.505559in,y=0.386535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873131in}{0.483758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.873131in,y=0.386535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 21\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240702in}{0.483758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.240702in,y=0.386535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.954202in,y=0.231149in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \log_{10}(N_{\mathrm{H}}\;[\mathrm{cm}^{-2}])\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667702in}{0.657219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=0.619331in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -25.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667702in}{0.946322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=0.908434in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -22.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667702in}{1.235424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=1.197536in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -20.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667702in}{1.524527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=1.486639in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -17.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667702in}{1.813629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=1.775741in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -15.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.231149in,y=1.235424in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \log_{10}(\varepsilon_{\mathrm{H\alpha}}\;[\mathrm{erg}\,\mathrm{s}^{-1}\mathrm{cm}^{-3}])\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667702in}{0.483758in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.667418in}{1.914746in}}%
\pgfpathlineto{\pgfqpoint{1.027025in}{1.913279in}}%
\pgfpathlineto{\pgfqpoint{1.218776in}{1.909832in}}%
\pgfpathlineto{\pgfqpoint{1.335649in}{1.905329in}}%
\pgfpathlineto{\pgfqpoint{1.337547in}{1.904765in}}%
\pgfpathlineto{\pgfqpoint{1.356823in}{1.904132in}}%
\pgfpathlineto{\pgfqpoint{1.402691in}{1.900914in}}%
\pgfpathlineto{\pgfqpoint{1.406464in}{1.899949in}}%
\pgfpathlineto{\pgfqpoint{1.406464in}{1.899949in}}%
\pgfpathlineto{\pgfqpoint{1.449713in}{1.896133in}}%
\pgfpathlineto{\pgfqpoint{1.499727in}{1.889950in}}%
\pgfpathlineto{\pgfqpoint{1.587919in}{1.872635in}}%
\pgfpathlineto{\pgfqpoint{1.587919in}{1.872635in}}%
\pgfpathlineto{\pgfqpoint{1.629984in}{1.860977in}}%
\pgfpathlineto{\pgfqpoint{1.629984in}{1.860977in}}%
\pgfpathlineto{\pgfqpoint{1.664554in}{1.849343in}}%
\pgfpathlineto{\pgfqpoint{1.664554in}{1.849343in}}%
\pgfpathlineto{\pgfqpoint{1.703527in}{1.833903in}}%
\pgfpathlineto{\pgfqpoint{1.703527in}{1.833903in}}%
\pgfpathlineto{\pgfqpoint{1.744926in}{1.815436in}}%
\pgfpathlineto{\pgfqpoint{1.745577in}{1.814712in}}%
\pgfpathlineto{\pgfqpoint{1.745577in}{1.814712in}}%
\pgfpathlineto{\pgfqpoint{1.752246in}{1.811939in}}%
\pgfpathlineto{\pgfqpoint{1.754159in}{1.811012in}}%
\pgfpathlineto{\pgfqpoint{1.790915in}{1.791850in}}%
\pgfpathlineto{\pgfqpoint{1.790915in}{1.791850in}}%
\pgfpathlineto{\pgfqpoint{1.903573in}{1.731719in}}%
\pgfpathlineto{\pgfqpoint{1.911017in}{1.727685in}}%
\pgfpathlineto{\pgfqpoint{1.911017in}{1.727685in}}%
\pgfpathlineto{\pgfqpoint{1.938311in}{1.713711in}}%
\pgfpathlineto{\pgfqpoint{1.941799in}{1.711887in}}%
\pgfpathlineto{\pgfqpoint{2.028428in}{1.667853in}}%
\pgfpathlineto{\pgfqpoint{2.028428in}{1.667853in}}%
\pgfpathlineto{\pgfqpoint{2.077201in}{1.645713in}}%
\pgfpathlineto{\pgfqpoint{2.077201in}{1.645713in}}%
\pgfpathlineto{\pgfqpoint{2.136451in}{1.622545in}}%
\pgfpathlineto{\pgfqpoint{2.232166in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{2.232166in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{2.295831in}{1.576765in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{1.559147in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{1.559147in}}%
\pgfpathlineto{\pgfqpoint{2.592132in}{1.517361in}}%
\pgfpathlineto{\pgfqpoint{2.607930in}{1.514029in}}%
\pgfpathlineto{\pgfqpoint{2.607930in}{1.514029in}}%
\pgfpathlineto{\pgfqpoint{2.650061in}{1.506223in}}%
\pgfpathlineto{\pgfqpoint{2.654454in}{1.504704in}}%
\pgfpathlineto{\pgfqpoint{2.664687in}{1.503047in}}%
\pgfpathlineto{\pgfqpoint{2.682187in}{1.499527in}}%
\pgfpathlineto{\pgfqpoint{2.775292in}{1.481958in}}%
\pgfpathlineto{\pgfqpoint{2.775292in}{1.481958in}}%
\pgfpathlineto{\pgfqpoint{2.897010in}{1.465788in}}%
\pgfpathlineto{\pgfqpoint{2.897010in}{1.465788in}}%
\pgfpathlineto{\pgfqpoint{2.942655in}{1.461159in}}%
\pgfpathlineto{\pgfqpoint{2.942655in}{1.461159in}}%
\pgfpathlineto{\pgfqpoint{3.031824in}{1.455036in}}%
\pgfpathlineto{\pgfqpoint{3.036905in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{3.079587in}{1.452633in}}%
\pgfpathlineto{\pgfqpoint{3.240612in}{1.447676in}}%
\pgfpathlineto{\pgfqpoint{3.240612in}{1.447676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667702in}{0.483758in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.667418in}{1.769193in}}%
\pgfpathlineto{\pgfqpoint{1.134171in}{1.768171in}}%
\pgfpathlineto{\pgfqpoint{1.340593in}{1.765155in}}%
\pgfpathlineto{\pgfqpoint{1.440707in}{1.761980in}}%
\pgfpathlineto{\pgfqpoint{1.444470in}{1.761324in}}%
\pgfpathlineto{\pgfqpoint{1.444470in}{1.761324in}}%
\pgfpathlineto{\pgfqpoint{1.480609in}{1.760091in}}%
\pgfpathlineto{\pgfqpoint{1.553383in}{1.754888in}}%
\pgfpathlineto{\pgfqpoint{1.560257in}{1.754245in}}%
\pgfpathlineto{\pgfqpoint{1.589517in}{1.750638in}}%
\pgfpathlineto{\pgfqpoint{1.589517in}{1.750638in}}%
\pgfpathlineto{\pgfqpoint{1.643774in}{1.742576in}}%
\pgfpathlineto{\pgfqpoint{1.643774in}{1.742576in}}%
\pgfpathlineto{\pgfqpoint{1.683535in}{1.734412in}}%
\pgfpathlineto{\pgfqpoint{1.712097in}{1.726902in}}%
\pgfpathlineto{\pgfqpoint{1.747866in}{1.715284in}}%
\pgfpathlineto{\pgfqpoint{1.747891in}{1.714845in}}%
\pgfpathlineto{\pgfqpoint{1.747891in}{1.714845in}}%
\pgfpathlineto{\pgfqpoint{1.756064in}{1.712171in}}%
\pgfpathlineto{\pgfqpoint{1.757801in}{1.711499in}}%
\pgfpathlineto{\pgfqpoint{1.781002in}{1.701281in}}%
\pgfpathlineto{\pgfqpoint{1.781002in}{1.701281in}}%
\pgfpathlineto{\pgfqpoint{1.818249in}{1.683309in}}%
\pgfpathlineto{\pgfqpoint{1.818249in}{1.683309in}}%
\pgfpathlineto{\pgfqpoint{1.866812in}{1.656769in}}%
\pgfpathlineto{\pgfqpoint{1.866812in}{1.656769in}}%
\pgfpathlineto{\pgfqpoint{2.066597in}{1.543831in}}%
\pgfpathlineto{\pgfqpoint{2.066597in}{1.543831in}}%
\pgfpathlineto{\pgfqpoint{2.111992in}{1.521645in}}%
\pgfpathlineto{\pgfqpoint{2.111992in}{1.521645in}}%
\pgfpathlineto{\pgfqpoint{2.115952in}{1.520234in}}%
\pgfpathlineto{\pgfqpoint{2.171777in}{1.496108in}}%
\pgfpathlineto{\pgfqpoint{2.171777in}{1.496108in}}%
\pgfpathlineto{\pgfqpoint{2.221576in}{1.478153in}}%
\pgfpathlineto{\pgfqpoint{2.221576in}{1.478153in}}%
\pgfpathlineto{\pgfqpoint{2.268672in}{1.463868in}}%
\pgfpathlineto{\pgfqpoint{2.333870in}{1.446371in}}%
\pgfpathlineto{\pgfqpoint{2.333870in}{1.446371in}}%
\pgfpathlineto{\pgfqpoint{2.424053in}{1.425464in}}%
\pgfpathlineto{\pgfqpoint{2.424053in}{1.425464in}}%
\pgfpathlineto{\pgfqpoint{2.466247in}{1.416268in}}%
\pgfpathlineto{\pgfqpoint{2.470644in}{1.415280in}}%
\pgfpathlineto{\pgfqpoint{2.480885in}{1.413253in}}%
\pgfpathlineto{\pgfqpoint{2.491569in}{1.410508in}}%
\pgfpathlineto{\pgfqpoint{2.500052in}{1.408687in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{1.407954in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{1.407954in}}%
\pgfpathlineto{\pgfqpoint{2.504846in}{1.407547in}}%
\pgfpathlineto{\pgfqpoint{2.530441in}{1.400627in}}%
\pgfpathlineto{\pgfqpoint{2.530441in}{1.400627in}}%
\pgfpathlineto{\pgfqpoint{2.622090in}{1.376990in}}%
\pgfpathlineto{\pgfqpoint{2.648536in}{1.369897in}}%
\pgfpathlineto{\pgfqpoint{2.653120in}{1.369510in}}%
\pgfpathlineto{\pgfqpoint{2.657136in}{1.367587in}}%
\pgfpathlineto{\pgfqpoint{2.660665in}{1.367287in}}%
\pgfpathlineto{\pgfqpoint{2.668960in}{1.364373in}}%
\pgfpathlineto{\pgfqpoint{2.674816in}{1.363109in}}%
\pgfpathlineto{\pgfqpoint{2.679977in}{1.361352in}}%
\pgfpathlineto{\pgfqpoint{2.684977in}{1.360280in}}%
\pgfpathlineto{\pgfqpoint{2.694970in}{1.356704in}}%
\pgfpathlineto{\pgfqpoint{2.694970in}{1.356704in}}%
\pgfpathlineto{\pgfqpoint{2.807640in}{1.326628in}}%
\pgfpathlineto{\pgfqpoint{2.949471in}{1.293187in}}%
\pgfpathlineto{\pgfqpoint{2.949471in}{1.293187in}}%
\pgfpathlineto{\pgfqpoint{3.010330in}{1.281295in}}%
\pgfpathlineto{\pgfqpoint{3.014143in}{1.281537in}}%
\pgfpathlineto{\pgfqpoint{3.026911in}{1.278614in}}%
\pgfpathlineto{\pgfqpoint{3.039887in}{1.276759in}}%
\pgfpathlineto{\pgfqpoint{3.041710in}{1.276409in}}%
\pgfpathlineto{\pgfqpoint{3.116833in}{1.264373in}}%
\pgfpathlineto{\pgfqpoint{3.169120in}{1.257969in}}%
\pgfpathlineto{\pgfqpoint{3.191894in}{1.255823in}}%
\pgfpathlineto{\pgfqpoint{3.213712in}{1.253497in}}%
\pgfpathlineto{\pgfqpoint{3.240167in}{1.250701in}}%
\pgfpathlineto{\pgfqpoint{3.240167in}{1.250701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667702in}{0.483758in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.667418in}{1.580257in}}%
\pgfpathlineto{\pgfqpoint{1.449280in}{1.579312in}}%
\pgfpathlineto{\pgfqpoint{1.449280in}{1.579312in}}%
\pgfpathlineto{\pgfqpoint{1.791990in}{1.574023in}}%
\pgfpathlineto{\pgfqpoint{1.851736in}{1.570330in}}%
\pgfpathlineto{\pgfqpoint{1.900485in}{1.564116in}}%
\pgfpathlineto{\pgfqpoint{1.900485in}{1.564116in}}%
\pgfpathlineto{\pgfqpoint{1.920735in}{1.560341in}}%
\pgfpathlineto{\pgfqpoint{1.963650in}{1.546509in}}%
\pgfpathlineto{\pgfqpoint{1.963650in}{1.546509in}}%
\pgfpathlineto{\pgfqpoint{1.982017in}{1.537799in}}%
\pgfpathlineto{\pgfqpoint{1.982017in}{1.537799in}}%
\pgfpathlineto{\pgfqpoint{2.000848in}{1.526880in}}%
\pgfpathlineto{\pgfqpoint{2.000848in}{1.526880in}}%
\pgfpathlineto{\pgfqpoint{2.028619in}{1.507949in}}%
\pgfpathlineto{\pgfqpoint{2.028619in}{1.507949in}}%
\pgfpathlineto{\pgfqpoint{2.063465in}{1.481154in}}%
\pgfpathlineto{\pgfqpoint{2.063465in}{1.481154in}}%
\pgfpathlineto{\pgfqpoint{2.123925in}{1.434588in}}%
\pgfpathlineto{\pgfqpoint{2.177975in}{1.397490in}}%
\pgfpathlineto{\pgfqpoint{2.177975in}{1.397490in}}%
\pgfpathlineto{\pgfqpoint{2.209966in}{1.379071in}}%
\pgfpathlineto{\pgfqpoint{2.209966in}{1.379071in}}%
\pgfpathlineto{\pgfqpoint{2.238972in}{1.364486in}}%
\pgfpathlineto{\pgfqpoint{2.238972in}{1.364486in}}%
\pgfpathlineto{\pgfqpoint{2.272035in}{1.350047in}}%
\pgfpathlineto{\pgfqpoint{2.272035in}{1.350047in}}%
\pgfpathlineto{\pgfqpoint{2.366382in}{1.318018in}}%
\pgfpathlineto{\pgfqpoint{2.366382in}{1.318018in}}%
\pgfpathlineto{\pgfqpoint{2.431660in}{1.300283in}}%
\pgfpathlineto{\pgfqpoint{2.431660in}{1.300283in}}%
\pgfpathlineto{\pgfqpoint{2.473367in}{1.289987in}}%
\pgfpathlineto{\pgfqpoint{2.473561in}{1.289522in}}%
\pgfpathlineto{\pgfqpoint{2.473561in}{1.289522in}}%
\pgfpathlineto{\pgfqpoint{2.485185in}{1.287263in}}%
\pgfpathlineto{\pgfqpoint{2.497883in}{1.283780in}}%
\pgfpathlineto{\pgfqpoint{2.505404in}{1.281988in}}%
\pgfpathlineto{\pgfqpoint{2.529554in}{1.274961in}}%
\pgfpathlineto{\pgfqpoint{2.529554in}{1.274961in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{1.247688in}}%
\pgfpathlineto{\pgfqpoint{2.646503in}{1.242022in}}%
\pgfpathlineto{\pgfqpoint{2.651343in}{1.241561in}}%
\pgfpathlineto{\pgfqpoint{2.658568in}{1.238042in}}%
\pgfpathlineto{\pgfqpoint{2.658568in}{1.238042in}}%
\pgfpathlineto{\pgfqpoint{2.659294in}{1.238990in}}%
\pgfpathlineto{\pgfqpoint{2.668012in}{1.235646in}}%
\pgfpathlineto{\pgfqpoint{2.674116in}{1.234198in}}%
\pgfpathlineto{\pgfqpoint{2.679299in}{1.232235in}}%
\pgfpathlineto{\pgfqpoint{2.682664in}{1.231207in}}%
\pgfpathlineto{\pgfqpoint{2.682744in}{1.230673in}}%
\pgfpathlineto{\pgfqpoint{2.682744in}{1.230673in}}%
\pgfpathlineto{\pgfqpoint{2.684320in}{1.231054in}}%
\pgfpathlineto{\pgfqpoint{2.688866in}{1.229343in}}%
\pgfpathlineto{\pgfqpoint{2.706703in}{1.223327in}}%
\pgfpathlineto{\pgfqpoint{2.706703in}{1.223327in}}%
\pgfpathlineto{\pgfqpoint{2.845849in}{1.181548in}}%
\pgfpathlineto{\pgfqpoint{2.848797in}{1.181346in}}%
\pgfpathlineto{\pgfqpoint{2.851251in}{1.179508in}}%
\pgfpathlineto{\pgfqpoint{2.851404in}{1.179926in}}%
\pgfpathlineto{\pgfqpoint{2.857611in}{1.178542in}}%
\pgfpathlineto{\pgfqpoint{2.863603in}{1.175876in}}%
\pgfpathlineto{\pgfqpoint{2.863603in}{1.175876in}}%
\pgfpathlineto{\pgfqpoint{2.864498in}{1.176499in}}%
\pgfpathlineto{\pgfqpoint{2.869474in}{1.174658in}}%
\pgfpathlineto{\pgfqpoint{2.872519in}{1.173792in}}%
\pgfpathlineto{\pgfqpoint{2.876033in}{1.172249in}}%
\pgfpathlineto{\pgfqpoint{2.876033in}{1.172249in}}%
\pgfpathlineto{\pgfqpoint{2.979295in}{1.143395in}}%
\pgfpathlineto{\pgfqpoint{3.152539in}{1.101932in}}%
\pgfpathlineto{\pgfqpoint{3.240544in}{1.084814in}}%
\pgfpathlineto{\pgfqpoint{3.240544in}{1.084814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667702in}{0.483758in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.667418in}{1.357765in}}%
\pgfpathlineto{\pgfqpoint{1.911776in}{1.356665in}}%
\pgfpathlineto{\pgfqpoint{2.224271in}{1.354503in}}%
\pgfpathlineto{\pgfqpoint{2.264861in}{1.352038in}}%
\pgfpathlineto{\pgfqpoint{2.286798in}{1.348397in}}%
\pgfpathlineto{\pgfqpoint{2.302058in}{1.343461in}}%
\pgfpathlineto{\pgfqpoint{2.302087in}{1.343337in}}%
\pgfpathlineto{\pgfqpoint{2.302087in}{1.343337in}}%
\pgfpathlineto{\pgfqpoint{2.309490in}{1.339855in}}%
\pgfpathlineto{\pgfqpoint{2.323369in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{2.323369in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{2.332279in}{1.320451in}}%
\pgfpathlineto{\pgfqpoint{2.332279in}{1.320451in}}%
\pgfpathlineto{\pgfqpoint{2.342765in}{1.307902in}}%
\pgfpathlineto{\pgfqpoint{2.342765in}{1.307902in}}%
\pgfpathlineto{\pgfqpoint{2.396046in}{1.238290in}}%
\pgfpathlineto{\pgfqpoint{2.396046in}{1.238290in}}%
\pgfpathlineto{\pgfqpoint{2.414243in}{1.221155in}}%
\pgfpathlineto{\pgfqpoint{2.414243in}{1.221155in}}%
\pgfpathlineto{\pgfqpoint{2.433076in}{1.206861in}}%
\pgfpathlineto{\pgfqpoint{2.433076in}{1.206861in}}%
\pgfpathlineto{\pgfqpoint{2.456643in}{1.192473in}}%
\pgfpathlineto{\pgfqpoint{2.456643in}{1.192473in}}%
\pgfpathlineto{\pgfqpoint{2.486221in}{1.178345in}}%
\pgfpathlineto{\pgfqpoint{2.530491in}{1.160211in}}%
\pgfpathlineto{\pgfqpoint{2.530491in}{1.160211in}}%
\pgfpathlineto{\pgfqpoint{2.593280in}{1.138379in}}%
\pgfpathlineto{\pgfqpoint{2.593280in}{1.138379in}}%
\pgfpathlineto{\pgfqpoint{2.835229in}{1.057555in}}%
\pgfpathlineto{\pgfqpoint{2.835229in}{1.057555in}}%
\pgfpathlineto{\pgfqpoint{2.845829in}{1.055363in}}%
\pgfpathlineto{\pgfqpoint{2.846633in}{1.053902in}}%
\pgfpathlineto{\pgfqpoint{2.846633in}{1.053902in}}%
\pgfpathlineto{\pgfqpoint{2.855754in}{1.051964in}}%
\pgfpathlineto{\pgfqpoint{2.861080in}{1.049800in}}%
\pgfpathlineto{\pgfqpoint{2.866163in}{1.048598in}}%
\pgfpathlineto{\pgfqpoint{2.871089in}{1.046645in}}%
\pgfpathlineto{\pgfqpoint{2.872514in}{1.046545in}}%
\pgfpathlineto{\pgfqpoint{2.892917in}{1.039316in}}%
\pgfpathlineto{\pgfqpoint{2.892917in}{1.039316in}}%
\pgfpathlineto{\pgfqpoint{2.989555in}{1.010311in}}%
\pgfpathlineto{\pgfqpoint{3.027075in}{1.000070in}}%
\pgfpathlineto{\pgfqpoint{3.027641in}{0.999501in}}%
\pgfpathlineto{\pgfqpoint{3.035728in}{0.997716in}}%
\pgfpathlineto{\pgfqpoint{3.161332in}{0.964676in}}%
\pgfpathlineto{\pgfqpoint{3.240355in}{0.946396in}}%
\pgfpathlineto{\pgfqpoint{3.240355in}{0.946396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667702in}{0.483758in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.657702in}{1.127408in}}%
\pgfpathlineto{\pgfqpoint{2.382809in}{1.126298in}}%
\pgfpathlineto{\pgfqpoint{2.650852in}{1.125068in}}%
\pgfpathlineto{\pgfqpoint{2.650852in}{1.125068in}}%
\pgfpathlineto{\pgfqpoint{2.671463in}{1.123213in}}%
\pgfpathlineto{\pgfqpoint{2.681935in}{1.120329in}}%
\pgfpathlineto{\pgfqpoint{2.694338in}{1.109531in}}%
\pgfpathlineto{\pgfqpoint{2.694338in}{1.109531in}}%
\pgfpathlineto{\pgfqpoint{2.703212in}{1.092104in}}%
\pgfpathlineto{\pgfqpoint{2.703212in}{1.092104in}}%
\pgfpathlineto{\pgfqpoint{2.728267in}{1.039834in}}%
\pgfpathlineto{\pgfqpoint{2.728267in}{1.039834in}}%
\pgfpathlineto{\pgfqpoint{2.738776in}{1.025327in}}%
\pgfpathlineto{\pgfqpoint{2.738776in}{1.025327in}}%
\pgfpathlineto{\pgfqpoint{2.750056in}{1.012924in}}%
\pgfpathlineto{\pgfqpoint{2.750056in}{1.012924in}}%
\pgfpathlineto{\pgfqpoint{2.764685in}{0.999750in}}%
\pgfpathlineto{\pgfqpoint{2.764685in}{0.999750in}}%
\pgfpathlineto{\pgfqpoint{2.783121in}{0.985781in}}%
\pgfpathlineto{\pgfqpoint{2.783121in}{0.985781in}}%
\pgfpathlineto{\pgfqpoint{2.811441in}{0.967475in}}%
\pgfpathlineto{\pgfqpoint{2.811441in}{0.967475in}}%
\pgfpathlineto{\pgfqpoint{2.844476in}{0.949140in}}%
\pgfpathlineto{\pgfqpoint{2.844476in}{0.949140in}}%
\pgfpathlineto{\pgfqpoint{2.848846in}{0.947247in}}%
\pgfpathlineto{\pgfqpoint{2.907452in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.907452in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.953201in}{0.901733in}}%
\pgfpathlineto{\pgfqpoint{2.953201in}{0.901733in}}%
\pgfpathlineto{\pgfqpoint{3.006533in}{0.882930in}}%
\pgfpathlineto{\pgfqpoint{3.095418in}{0.854838in}}%
\pgfpathlineto{\pgfqpoint{3.168991in}{0.834651in}}%
\pgfpathlineto{\pgfqpoint{3.240156in}{0.816988in}}%
\pgfpathlineto{\pgfqpoint{3.240156in}{0.816988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667702in}{0.483758in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.657702in}{0.896241in}}%
\pgfpathlineto{\pgfqpoint{2.767850in}{0.895133in}}%
\pgfpathlineto{\pgfqpoint{3.053054in}{0.893926in}}%
\pgfpathlineto{\pgfqpoint{3.060798in}{0.891986in}}%
\pgfpathlineto{\pgfqpoint{3.064844in}{0.889067in}}%
\pgfpathlineto{\pgfqpoint{3.068278in}{0.884046in}}%
\pgfpathlineto{\pgfqpoint{3.071762in}{0.876288in}}%
\pgfpathlineto{\pgfqpoint{3.094345in}{0.812654in}}%
\pgfpathlineto{\pgfqpoint{3.103548in}{0.795577in}}%
\pgfpathlineto{\pgfqpoint{3.114302in}{0.779950in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{0.766607in}}%
\pgfpathlineto{\pgfqpoint{3.140683in}{0.752676in}}%
\pgfpathlineto{\pgfqpoint{3.159922in}{0.738272in}}%
\pgfpathlineto{\pgfqpoint{3.183903in}{0.723911in}}%
\pgfpathlineto{\pgfqpoint{3.212915in}{0.710186in}}%
\pgfpathlineto{\pgfqpoint{3.239958in}{0.699331in}}%
\pgfpathlineto{\pgfqpoint{3.239958in}{0.699331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667702in}{0.483758in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667418in}{1.926311in}}%
\pgfpathlineto{\pgfqpoint{1.034845in}{1.924867in}}%
\pgfpathlineto{\pgfqpoint{1.218776in}{1.921743in}}%
\pgfpathlineto{\pgfqpoint{1.335649in}{1.917529in}}%
\pgfpathlineto{\pgfqpoint{1.337547in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{1.356823in}{1.916410in}}%
\pgfpathlineto{\pgfqpoint{1.406464in}{1.912458in}}%
\pgfpathlineto{\pgfqpoint{1.406464in}{1.912458in}}%
\pgfpathlineto{\pgfqpoint{1.449713in}{1.908901in}}%
\pgfpathlineto{\pgfqpoint{1.499727in}{1.903117in}}%
\pgfpathlineto{\pgfqpoint{1.587920in}{1.886878in}}%
\pgfpathlineto{\pgfqpoint{1.587920in}{1.886878in}}%
\pgfpathlineto{\pgfqpoint{1.629985in}{1.875896in}}%
\pgfpathlineto{\pgfqpoint{1.629985in}{1.875896in}}%
\pgfpathlineto{\pgfqpoint{1.674913in}{1.861331in}}%
\pgfpathlineto{\pgfqpoint{1.674913in}{1.861331in}}%
\pgfpathlineto{\pgfqpoint{1.724507in}{1.842032in}}%
\pgfpathlineto{\pgfqpoint{1.769338in}{1.822248in}}%
\pgfpathlineto{\pgfqpoint{1.770278in}{1.821904in}}%
\pgfpathlineto{\pgfqpoint{1.783597in}{1.814795in}}%
\pgfpathlineto{\pgfqpoint{1.783597in}{1.814795in}}%
\pgfpathlineto{\pgfqpoint{1.997848in}{1.709862in}}%
\pgfpathlineto{\pgfqpoint{1.997848in}{1.709862in}}%
\pgfpathlineto{\pgfqpoint{2.052294in}{1.686051in}}%
\pgfpathlineto{\pgfqpoint{2.052294in}{1.686051in}}%
\pgfpathlineto{\pgfqpoint{2.094554in}{1.669866in}}%
\pgfpathlineto{\pgfqpoint{2.094554in}{1.669866in}}%
\pgfpathlineto{\pgfqpoint{2.100618in}{1.668047in}}%
\pgfpathlineto{\pgfqpoint{2.108424in}{1.665448in}}%
\pgfpathlineto{\pgfqpoint{2.172616in}{1.645215in}}%
\pgfpathlineto{\pgfqpoint{2.172616in}{1.645215in}}%
\pgfpathlineto{\pgfqpoint{2.219384in}{1.633497in}}%
\pgfpathlineto{\pgfqpoint{2.219384in}{1.633497in}}%
\pgfpathlineto{\pgfqpoint{2.261713in}{1.625490in}}%
\pgfpathlineto{\pgfqpoint{2.313884in}{1.618119in}}%
\pgfpathlineto{\pgfqpoint{2.455811in}{1.601680in}}%
\pgfpathlineto{\pgfqpoint{2.455811in}{1.601680in}}%
\pgfpathlineto{\pgfqpoint{2.455965in}{1.601998in}}%
\pgfpathlineto{\pgfqpoint{2.531885in}{1.594983in}}%
\pgfpathlineto{\pgfqpoint{2.531885in}{1.594983in}}%
\pgfpathlineto{\pgfqpoint{2.607959in}{1.587370in}}%
\pgfpathlineto{\pgfqpoint{2.607959in}{1.587370in}}%
\pgfpathlineto{\pgfqpoint{2.667336in}{1.583900in}}%
\pgfpathlineto{\pgfqpoint{2.669679in}{1.583928in}}%
\pgfpathlineto{\pgfqpoint{2.688639in}{1.583137in}}%
\pgfpathlineto{\pgfqpoint{2.699247in}{1.581437in}}%
\pgfpathlineto{\pgfqpoint{2.699247in}{1.581437in}}%
\pgfpathlineto{\pgfqpoint{2.744891in}{1.578103in}}%
\pgfpathlineto{\pgfqpoint{2.744891in}{1.578103in}}%
\pgfpathlineto{\pgfqpoint{2.790536in}{1.576584in}}%
\pgfpathlineto{\pgfqpoint{2.790536in}{1.576584in}}%
\pgfpathlineto{\pgfqpoint{2.973113in}{1.581919in}}%
\pgfpathlineto{\pgfqpoint{3.064402in}{1.591366in}}%
\pgfpathlineto{\pgfqpoint{3.153639in}{1.597886in}}%
\pgfpathlineto{\pgfqpoint{3.215400in}{1.605000in}}%
\pgfpathlineto{\pgfqpoint{3.240613in}{1.608680in}}%
\pgfpathlineto{\pgfqpoint{3.240613in}{1.608680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667702in}{0.483758in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667418in}{1.772200in}}%
\pgfpathlineto{\pgfqpoint{1.145001in}{1.771011in}}%
\pgfpathlineto{\pgfqpoint{1.348031in}{1.768054in}}%
\pgfpathlineto{\pgfqpoint{1.440707in}{1.765160in}}%
\pgfpathlineto{\pgfqpoint{1.444470in}{1.764510in}}%
\pgfpathlineto{\pgfqpoint{1.444470in}{1.764510in}}%
\pgfpathlineto{\pgfqpoint{1.480609in}{1.763348in}}%
\pgfpathlineto{\pgfqpoint{1.553383in}{1.758347in}}%
\pgfpathlineto{\pgfqpoint{1.560257in}{1.757729in}}%
\pgfpathlineto{\pgfqpoint{1.589517in}{1.754235in}}%
\pgfpathlineto{\pgfqpoint{1.589517in}{1.754235in}}%
\pgfpathlineto{\pgfqpoint{1.643775in}{1.746418in}}%
\pgfpathlineto{\pgfqpoint{1.643775in}{1.746418in}}%
\pgfpathlineto{\pgfqpoint{1.685978in}{1.737937in}}%
\pgfpathlineto{\pgfqpoint{1.685978in}{1.737937in}}%
\pgfpathlineto{\pgfqpoint{1.724942in}{1.727409in}}%
\pgfpathlineto{\pgfqpoint{1.781002in}{1.706241in}}%
\pgfpathlineto{\pgfqpoint{1.781002in}{1.706241in}}%
\pgfpathlineto{\pgfqpoint{1.818250in}{1.688687in}}%
\pgfpathlineto{\pgfqpoint{1.818250in}{1.688687in}}%
\pgfpathlineto{\pgfqpoint{1.866812in}{1.662853in}}%
\pgfpathlineto{\pgfqpoint{1.866812in}{1.662853in}}%
\pgfpathlineto{\pgfqpoint{2.059388in}{1.557382in}}%
\pgfpathlineto{\pgfqpoint{2.059388in}{1.557382in}}%
\pgfpathlineto{\pgfqpoint{2.104128in}{1.536360in}}%
\pgfpathlineto{\pgfqpoint{2.104128in}{1.536360in}}%
\pgfpathlineto{\pgfqpoint{2.118297in}{1.530664in}}%
\pgfpathlineto{\pgfqpoint{2.122240in}{1.529038in}}%
\pgfpathlineto{\pgfqpoint{2.181172in}{1.505562in}}%
\pgfpathlineto{\pgfqpoint{2.181172in}{1.505562in}}%
\pgfpathlineto{\pgfqpoint{2.221577in}{1.492301in}}%
\pgfpathlineto{\pgfqpoint{2.221577in}{1.492301in}}%
\pgfpathlineto{\pgfqpoint{2.267441in}{1.479682in}}%
\pgfpathlineto{\pgfqpoint{2.267441in}{1.479682in}}%
\pgfpathlineto{\pgfqpoint{2.268674in}{1.479635in}}%
\pgfpathlineto{\pgfqpoint{2.319750in}{1.467949in}}%
\pgfpathlineto{\pgfqpoint{2.319750in}{1.467949in}}%
\pgfpathlineto{\pgfqpoint{2.321496in}{1.468157in}}%
\pgfpathlineto{\pgfqpoint{2.348394in}{1.461913in}}%
\pgfpathlineto{\pgfqpoint{2.348394in}{1.461913in}}%
\pgfpathlineto{\pgfqpoint{2.424056in}{1.447912in}}%
\pgfpathlineto{\pgfqpoint{2.424056in}{1.447912in}}%
\pgfpathlineto{\pgfqpoint{2.500053in}{1.436175in}}%
\pgfpathlineto{\pgfqpoint{2.500130in}{1.435446in}}%
\pgfpathlineto{\pgfqpoint{2.500130in}{1.435446in}}%
\pgfpathlineto{\pgfqpoint{2.504847in}{1.435420in}}%
\pgfpathlineto{\pgfqpoint{2.530445in}{1.429760in}}%
\pgfpathlineto{\pgfqpoint{2.530445in}{1.429760in}}%
\pgfpathlineto{\pgfqpoint{2.648538in}{1.407503in}}%
\pgfpathlineto{\pgfqpoint{2.653121in}{1.407544in}}%
\pgfpathlineto{\pgfqpoint{2.657137in}{1.406006in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{1.406051in}}%
\pgfpathlineto{\pgfqpoint{2.668961in}{1.403977in}}%
\pgfpathlineto{\pgfqpoint{2.674817in}{1.403309in}}%
\pgfpathlineto{\pgfqpoint{2.679978in}{1.402097in}}%
\pgfpathlineto{\pgfqpoint{2.684977in}{1.401568in}}%
\pgfpathlineto{\pgfqpoint{2.694976in}{1.398809in}}%
\pgfpathlineto{\pgfqpoint{2.694976in}{1.398809in}}%
\pgfpathlineto{\pgfqpoint{2.761208in}{1.385642in}}%
\pgfpathlineto{\pgfqpoint{2.761208in}{1.385642in}}%
\pgfpathlineto{\pgfqpoint{2.816023in}{1.376647in}}%
\pgfpathlineto{\pgfqpoint{2.816023in}{1.376647in}}%
\pgfpathlineto{\pgfqpoint{2.841680in}{1.374206in}}%
\pgfpathlineto{\pgfqpoint{2.845119in}{1.373129in}}%
\pgfpathlineto{\pgfqpoint{2.853208in}{1.372582in}}%
\pgfpathlineto{\pgfqpoint{2.860679in}{1.371671in}}%
\pgfpathlineto{\pgfqpoint{2.873656in}{1.369479in}}%
\pgfpathlineto{\pgfqpoint{2.873656in}{1.369479in}}%
\pgfpathlineto{\pgfqpoint{2.934275in}{1.361268in}}%
\pgfpathlineto{\pgfqpoint{2.934275in}{1.361268in}}%
\pgfpathlineto{\pgfqpoint{2.986120in}{1.356866in}}%
\pgfpathlineto{\pgfqpoint{3.035618in}{1.355150in}}%
\pgfpathlineto{\pgfqpoint{3.056449in}{1.354821in}}%
\pgfpathlineto{\pgfqpoint{3.086423in}{1.352755in}}%
\pgfpathlineto{\pgfqpoint{3.132067in}{1.351883in}}%
\pgfpathlineto{\pgfqpoint{3.169132in}{1.352689in}}%
\pgfpathlineto{\pgfqpoint{3.191901in}{1.354059in}}%
\pgfpathlineto{\pgfqpoint{3.210415in}{1.355045in}}%
\pgfpathlineto{\pgfqpoint{3.240168in}{1.357234in}}%
\pgfpathlineto{\pgfqpoint{3.240168in}{1.357234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667702in}{0.483758in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667418in}{1.580719in}}%
\pgfpathlineto{\pgfqpoint{1.449280in}{1.579793in}}%
\pgfpathlineto{\pgfqpoint{1.449280in}{1.579793in}}%
\pgfpathlineto{\pgfqpoint{1.791990in}{1.574633in}}%
\pgfpathlineto{\pgfqpoint{1.851736in}{1.571052in}}%
\pgfpathlineto{\pgfqpoint{1.900485in}{1.564965in}}%
\pgfpathlineto{\pgfqpoint{1.900485in}{1.564965in}}%
\pgfpathlineto{\pgfqpoint{1.920735in}{1.561256in}}%
\pgfpathlineto{\pgfqpoint{1.963651in}{1.547601in}}%
\pgfpathlineto{\pgfqpoint{1.963651in}{1.547601in}}%
\pgfpathlineto{\pgfqpoint{1.982017in}{1.538997in}}%
\pgfpathlineto{\pgfqpoint{1.982017in}{1.538997in}}%
\pgfpathlineto{\pgfqpoint{2.000848in}{1.528200in}}%
\pgfpathlineto{\pgfqpoint{2.000848in}{1.528200in}}%
\pgfpathlineto{\pgfqpoint{2.028620in}{1.509477in}}%
\pgfpathlineto{\pgfqpoint{2.028620in}{1.509477in}}%
\pgfpathlineto{\pgfqpoint{2.063465in}{1.482996in}}%
\pgfpathlineto{\pgfqpoint{2.063465in}{1.482996in}}%
\pgfpathlineto{\pgfqpoint{2.123926in}{1.437163in}}%
\pgfpathlineto{\pgfqpoint{2.177976in}{1.400661in}}%
\pgfpathlineto{\pgfqpoint{2.177976in}{1.400661in}}%
\pgfpathlineto{\pgfqpoint{2.209967in}{1.382629in}}%
\pgfpathlineto{\pgfqpoint{2.209967in}{1.382629in}}%
\pgfpathlineto{\pgfqpoint{2.238973in}{1.368465in}}%
\pgfpathlineto{\pgfqpoint{2.238973in}{1.368465in}}%
\pgfpathlineto{\pgfqpoint{2.272037in}{1.354604in}}%
\pgfpathlineto{\pgfqpoint{2.272037in}{1.354604in}}%
\pgfpathlineto{\pgfqpoint{2.366384in}{1.324349in}}%
\pgfpathlineto{\pgfqpoint{2.366384in}{1.324349in}}%
\pgfpathlineto{\pgfqpoint{2.431662in}{1.307960in}}%
\pgfpathlineto{\pgfqpoint{2.431662in}{1.307960in}}%
\pgfpathlineto{\pgfqpoint{2.487344in}{1.295777in}}%
\pgfpathlineto{\pgfqpoint{2.487658in}{1.295219in}}%
\pgfpathlineto{\pgfqpoint{2.487658in}{1.295219in}}%
\pgfpathlineto{\pgfqpoint{2.491039in}{1.294969in}}%
\pgfpathlineto{\pgfqpoint{2.501199in}{1.292715in}}%
\pgfpathlineto{\pgfqpoint{2.501720in}{1.292089in}}%
\pgfpathlineto{\pgfqpoint{2.501720in}{1.292089in}}%
\pgfpathlineto{\pgfqpoint{2.502831in}{1.292540in}}%
\pgfpathlineto{\pgfqpoint{2.515699in}{1.288811in}}%
\pgfpathlineto{\pgfqpoint{2.515699in}{1.288811in}}%
\pgfpathlineto{\pgfqpoint{2.670279in}{1.251461in}}%
\pgfpathlineto{\pgfqpoint{2.670694in}{1.250406in}}%
\pgfpathlineto{\pgfqpoint{2.670694in}{1.250406in}}%
\pgfpathlineto{\pgfqpoint{2.675863in}{1.249627in}}%
\pgfpathlineto{\pgfqpoint{2.680991in}{1.248720in}}%
\pgfpathlineto{\pgfqpoint{2.685959in}{1.247137in}}%
\pgfpathlineto{\pgfqpoint{2.688866in}{1.246458in}}%
\pgfpathlineto{\pgfqpoint{2.706705in}{1.241040in}}%
\pgfpathlineto{\pgfqpoint{2.706705in}{1.241040in}}%
\pgfpathlineto{\pgfqpoint{2.802484in}{1.216214in}}%
\pgfpathlineto{\pgfqpoint{2.802484in}{1.216214in}}%
\pgfpathlineto{\pgfqpoint{2.876035in}{1.199465in}}%
\pgfpathlineto{\pgfqpoint{2.876035in}{1.199465in}}%
\pgfpathlineto{\pgfqpoint{2.939635in}{1.184777in}}%
\pgfpathlineto{\pgfqpoint{2.939635in}{1.184777in}}%
\pgfpathlineto{\pgfqpoint{2.996011in}{1.173903in}}%
\pgfpathlineto{\pgfqpoint{3.041985in}{1.166597in}}%
\pgfpathlineto{\pgfqpoint{3.047158in}{1.166189in}}%
\pgfpathlineto{\pgfqpoint{3.052169in}{1.165189in}}%
\pgfpathlineto{\pgfqpoint{3.056573in}{1.164755in}}%
\pgfpathlineto{\pgfqpoint{3.063471in}{1.162815in}}%
\pgfpathlineto{\pgfqpoint{3.123795in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{3.173467in}{1.147726in}}%
\pgfpathlineto{\pgfqpoint{3.227916in}{1.143839in}}%
\pgfpathlineto{\pgfqpoint{3.240545in}{1.142982in}}%
\pgfpathlineto{\pgfqpoint{3.240545in}{1.142982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667702in}{0.483758in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667418in}{1.357765in}}%
\pgfpathlineto{\pgfqpoint{1.942587in}{1.356658in}}%
\pgfpathlineto{\pgfqpoint{2.230602in}{1.354469in}}%
\pgfpathlineto{\pgfqpoint{2.230602in}{1.354469in}}%
\pgfpathlineto{\pgfqpoint{2.264861in}{1.352285in}}%
\pgfpathlineto{\pgfqpoint{2.286798in}{1.348678in}}%
\pgfpathlineto{\pgfqpoint{2.302058in}{1.343770in}}%
\pgfpathlineto{\pgfqpoint{2.302087in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{2.302087in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{2.309490in}{1.340178in}}%
\pgfpathlineto{\pgfqpoint{2.323369in}{1.329807in}}%
\pgfpathlineto{\pgfqpoint{2.323369in}{1.329807in}}%
\pgfpathlineto{\pgfqpoint{2.332279in}{1.320882in}}%
\pgfpathlineto{\pgfqpoint{2.332279in}{1.320882in}}%
\pgfpathlineto{\pgfqpoint{2.342765in}{1.308416in}}%
\pgfpathlineto{\pgfqpoint{2.342765in}{1.308416in}}%
\pgfpathlineto{\pgfqpoint{2.396046in}{1.239320in}}%
\pgfpathlineto{\pgfqpoint{2.396046in}{1.239320in}}%
\pgfpathlineto{\pgfqpoint{2.410193in}{1.225848in}}%
\pgfpathlineto{\pgfqpoint{2.410193in}{1.225848in}}%
\pgfpathlineto{\pgfqpoint{2.427929in}{1.211907in}}%
\pgfpathlineto{\pgfqpoint{2.427929in}{1.211907in}}%
\pgfpathlineto{\pgfqpoint{2.450282in}{1.197815in}}%
\pgfpathlineto{\pgfqpoint{2.450282in}{1.197815in}}%
\pgfpathlineto{\pgfqpoint{2.477890in}{1.183964in}}%
\pgfpathlineto{\pgfqpoint{2.477890in}{1.183964in}}%
\pgfpathlineto{\pgfqpoint{2.478390in}{1.184073in}}%
\pgfpathlineto{\pgfqpoint{2.520845in}{1.166769in}}%
\pgfpathlineto{\pgfqpoint{2.520845in}{1.166769in}}%
\pgfpathlineto{\pgfqpoint{2.571690in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{2.571690in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{2.658878in}{1.121855in}}%
\pgfpathlineto{\pgfqpoint{2.658878in}{1.121855in}}%
\pgfpathlineto{\pgfqpoint{2.661349in}{1.122156in}}%
\pgfpathlineto{\pgfqpoint{2.669774in}{1.118477in}}%
\pgfpathlineto{\pgfqpoint{2.669774in}{1.118477in}}%
\pgfpathlineto{\pgfqpoint{2.671540in}{1.118826in}}%
\pgfpathlineto{\pgfqpoint{2.676902in}{1.116773in}}%
\pgfpathlineto{\pgfqpoint{2.680317in}{1.115724in}}%
\pgfpathlineto{\pgfqpoint{2.680655in}{1.115120in}}%
\pgfpathlineto{\pgfqpoint{2.680655in}{1.115120in}}%
\pgfpathlineto{\pgfqpoint{2.681998in}{1.115549in}}%
\pgfpathlineto{\pgfqpoint{2.686935in}{1.113696in}}%
\pgfpathlineto{\pgfqpoint{2.688546in}{1.113536in}}%
\pgfpathlineto{\pgfqpoint{2.691526in}{1.111736in}}%
\pgfpathlineto{\pgfqpoint{2.691526in}{1.111736in}}%
\pgfpathlineto{\pgfqpoint{2.790208in}{1.080865in}}%
\pgfpathlineto{\pgfqpoint{2.790208in}{1.080865in}}%
\pgfpathlineto{\pgfqpoint{2.842486in}{1.066046in}}%
\pgfpathlineto{\pgfqpoint{2.845829in}{1.065917in}}%
\pgfpathlineto{\pgfqpoint{2.846633in}{1.064488in}}%
\pgfpathlineto{\pgfqpoint{2.846633in}{1.064488in}}%
\pgfpathlineto{\pgfqpoint{2.855754in}{1.062918in}}%
\pgfpathlineto{\pgfqpoint{2.861080in}{1.060978in}}%
\pgfpathlineto{\pgfqpoint{2.866163in}{1.059995in}}%
\pgfpathlineto{\pgfqpoint{2.871089in}{1.058261in}}%
\pgfpathlineto{\pgfqpoint{2.872514in}{1.058225in}}%
\pgfpathlineto{\pgfqpoint{2.892919in}{1.051494in}}%
\pgfpathlineto{\pgfqpoint{2.892919in}{1.051494in}}%
\pgfpathlineto{\pgfqpoint{2.964786in}{1.032019in}}%
\pgfpathlineto{\pgfqpoint{2.964786in}{1.032019in}}%
\pgfpathlineto{\pgfqpoint{3.035728in}{1.015556in}}%
\pgfpathlineto{\pgfqpoint{3.187015in}{0.984189in}}%
\pgfpathlineto{\pgfqpoint{3.240355in}{0.976116in}}%
\pgfpathlineto{\pgfqpoint{3.240355in}{0.976116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667702in}{0.483758in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657702in}{1.127523in}}%
\pgfpathlineto{\pgfqpoint{2.360832in}{1.126414in}}%
\pgfpathlineto{\pgfqpoint{2.653936in}{1.125090in}}%
\pgfpathlineto{\pgfqpoint{2.673591in}{1.123081in}}%
\pgfpathlineto{\pgfqpoint{2.673591in}{1.123081in}}%
\pgfpathlineto{\pgfqpoint{2.684757in}{1.118891in}}%
\pgfpathlineto{\pgfqpoint{2.684757in}{1.118891in}}%
\pgfpathlineto{\pgfqpoint{2.689316in}{1.115516in}}%
\pgfpathlineto{\pgfqpoint{2.694338in}{1.109833in}}%
\pgfpathlineto{\pgfqpoint{2.694338in}{1.109833in}}%
\pgfpathlineto{\pgfqpoint{2.703212in}{1.092535in}}%
\pgfpathlineto{\pgfqpoint{2.703212in}{1.092535in}}%
\pgfpathlineto{\pgfqpoint{2.728267in}{1.040668in}}%
\pgfpathlineto{\pgfqpoint{2.728267in}{1.040668in}}%
\pgfpathlineto{\pgfqpoint{2.738776in}{1.026349in}}%
\pgfpathlineto{\pgfqpoint{2.738776in}{1.026349in}}%
\pgfpathlineto{\pgfqpoint{2.750056in}{1.014161in}}%
\pgfpathlineto{\pgfqpoint{2.750056in}{1.014161in}}%
\pgfpathlineto{\pgfqpoint{2.764685in}{1.001289in}}%
\pgfpathlineto{\pgfqpoint{2.764685in}{1.001289in}}%
\pgfpathlineto{\pgfqpoint{2.783121in}{0.987737in}}%
\pgfpathlineto{\pgfqpoint{2.783121in}{0.987737in}}%
\pgfpathlineto{\pgfqpoint{2.811441in}{0.970166in}}%
\pgfpathlineto{\pgfqpoint{2.811441in}{0.970166in}}%
\pgfpathlineto{\pgfqpoint{2.838786in}{0.955869in}}%
\pgfpathlineto{\pgfqpoint{2.869504in}{0.941882in}}%
\pgfpathlineto{\pgfqpoint{2.872534in}{0.940618in}}%
\pgfpathlineto{\pgfqpoint{2.874379in}{0.939288in}}%
\pgfpathlineto{\pgfqpoint{2.874379in}{0.939288in}}%
\pgfpathlineto{\pgfqpoint{2.916212in}{0.921792in}}%
\pgfpathlineto{\pgfqpoint{2.916212in}{0.921792in}}%
\pgfpathlineto{\pgfqpoint{2.962934in}{0.904699in}}%
\pgfpathlineto{\pgfqpoint{2.962934in}{0.904699in}}%
\pgfpathlineto{\pgfqpoint{3.014550in}{0.888189in}}%
\pgfpathlineto{\pgfqpoint{3.021830in}{0.886385in}}%
\pgfpathlineto{\pgfqpoint{3.029117in}{0.884330in}}%
\pgfpathlineto{\pgfqpoint{3.032125in}{0.884248in}}%
\pgfpathlineto{\pgfqpoint{3.039233in}{0.881543in}}%
\pgfpathlineto{\pgfqpoint{3.044585in}{0.880514in}}%
\pgfpathlineto{\pgfqpoint{3.049676in}{0.878694in}}%
\pgfpathlineto{\pgfqpoint{3.054610in}{0.877779in}}%
\pgfpathlineto{\pgfqpoint{3.059488in}{0.875512in}}%
\pgfpathlineto{\pgfqpoint{3.120465in}{0.859181in}}%
\pgfpathlineto{\pgfqpoint{3.177797in}{0.846013in}}%
\pgfpathlineto{\pgfqpoint{3.237179in}{0.834299in}}%
\pgfpathlineto{\pgfqpoint{3.240156in}{0.833756in}}%
\pgfpathlineto{\pgfqpoint{3.240156in}{0.833756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667702in}{0.483758in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657702in}{0.896241in}}%
\pgfpathlineto{\pgfqpoint{3.007473in}{0.895134in}}%
\pgfpathlineto{\pgfqpoint{3.054343in}{0.893980in}}%
\pgfpathlineto{\pgfqpoint{3.061733in}{0.891903in}}%
\pgfpathlineto{\pgfqpoint{3.066207in}{0.888028in}}%
\pgfpathlineto{\pgfqpoint{3.071762in}{0.877007in}}%
\pgfpathlineto{\pgfqpoint{3.094345in}{0.814179in}}%
\pgfpathlineto{\pgfqpoint{3.103548in}{0.797461in}}%
\pgfpathlineto{\pgfqpoint{3.114302in}{0.782276in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{0.769435in}}%
\pgfpathlineto{\pgfqpoint{3.140683in}{0.756202in}}%
\pgfpathlineto{\pgfqpoint{3.159922in}{0.742785in}}%
\pgfpathlineto{\pgfqpoint{3.177416in}{0.732995in}}%
\pgfpathlineto{\pgfqpoint{3.201213in}{0.722379in}}%
\pgfpathlineto{\pgfqpoint{3.226643in}{0.713312in}}%
\pgfpathlineto{\pgfqpoint{3.231789in}{0.712183in}}%
\pgfpathlineto{\pgfqpoint{3.236775in}{0.710109in}}%
\pgfpathlineto{\pgfqpoint{3.239958in}{0.709160in}}%
\pgfpathlineto{\pgfqpoint{3.239958in}{0.709160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667702in}{0.483758in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.667633in}{1.900763in}}%
\pgfpathlineto{\pgfqpoint{1.096182in}{1.899054in}}%
\pgfpathlineto{\pgfqpoint{1.244605in}{1.896235in}}%
\pgfpathlineto{\pgfqpoint{1.343425in}{1.892234in}}%
\pgfpathlineto{\pgfqpoint{1.417715in}{1.887092in}}%
\pgfpathlineto{\pgfqpoint{1.478246in}{1.880731in}}%
\pgfpathlineto{\pgfqpoint{1.529511in}{1.873151in}}%
\pgfpathlineto{\pgfqpoint{1.574576in}{1.864280in}}%
\pgfpathlineto{\pgfqpoint{1.615781in}{1.853928in}}%
\pgfpathlineto{\pgfqpoint{1.615781in}{1.853930in}}%
\pgfpathlineto{\pgfqpoint{1.659812in}{1.840126in}}%
\pgfpathlineto{\pgfqpoint{1.659812in}{1.840126in}}%
\pgfpathlineto{\pgfqpoint{1.699219in}{1.825234in}}%
\pgfpathlineto{\pgfqpoint{1.699219in}{1.825234in}}%
\pgfpathlineto{\pgfqpoint{1.742058in}{1.806533in}}%
\pgfpathlineto{\pgfqpoint{1.770462in}{1.793019in}}%
\pgfpathlineto{\pgfqpoint{1.770462in}{1.794901in}}%
\pgfpathlineto{\pgfqpoint{1.771354in}{1.792564in}}%
\pgfpathlineto{\pgfqpoint{1.848626in}{1.753520in}}%
\pgfpathlineto{\pgfqpoint{1.945723in}{1.704952in}}%
\pgfpathlineto{\pgfqpoint{1.945838in}{1.705651in}}%
\pgfpathlineto{\pgfqpoint{1.946730in}{1.704467in}}%
\pgfpathlineto{\pgfqpoint{1.954133in}{1.700922in}}%
\pgfpathlineto{\pgfqpoint{1.954248in}{1.706038in}}%
\pgfpathlineto{\pgfqpoint{1.955140in}{1.700442in}}%
\pgfpathlineto{\pgfqpoint{2.016484in}{1.672461in}}%
\pgfpathlineto{\pgfqpoint{2.064783in}{1.652444in}}%
\pgfpathlineto{\pgfqpoint{2.064898in}{1.654559in}}%
\pgfpathlineto{\pgfqpoint{2.065790in}{1.652047in}}%
\pgfpathlineto{\pgfqpoint{2.120503in}{1.631695in}}%
\pgfpathlineto{\pgfqpoint{2.129509in}{1.628562in}}%
\pgfpathlineto{\pgfqpoint{2.129624in}{1.629777in}}%
\pgfpathlineto{\pgfqpoint{2.130516in}{1.628216in}}%
\pgfpathlineto{\pgfqpoint{2.137919in}{1.625689in}}%
\pgfpathlineto{\pgfqpoint{2.138034in}{1.631232in}}%
\pgfpathlineto{\pgfqpoint{2.138926in}{1.625348in}}%
\pgfpathlineto{\pgfqpoint{2.175148in}{1.613515in}}%
\pgfpathlineto{\pgfqpoint{2.175548in}{1.614248in}}%
\pgfpathlineto{\pgfqpoint{2.176189in}{1.613188in}}%
\pgfpathlineto{\pgfqpoint{2.211054in}{1.602519in}}%
\pgfpathlineto{\pgfqpoint{2.211169in}{1.603130in}}%
\pgfpathlineto{\pgfqpoint{2.212124in}{1.602200in}}%
\pgfpathlineto{\pgfqpoint{2.248569in}{1.591674in}}%
\pgfpathlineto{\pgfqpoint{2.248684in}{1.593890in}}%
\pgfpathlineto{\pgfqpoint{2.249576in}{1.591391in}}%
\pgfpathlineto{\pgfqpoint{2.313295in}{1.574212in}}%
\pgfpathlineto{\pgfqpoint{2.313410in}{1.575551in}}%
\pgfpathlineto{\pgfqpoint{2.314302in}{1.573951in}}%
\pgfpathlineto{\pgfqpoint{2.358934in}{1.562648in}}%
\pgfpathlineto{\pgfqpoint{2.359334in}{1.563524in}}%
\pgfpathlineto{\pgfqpoint{2.359975in}{1.562393in}}%
\pgfpathlineto{\pgfqpoint{2.394840in}{1.553895in}}%
\pgfpathlineto{\pgfqpoint{2.394955in}{1.554620in}}%
\pgfpathlineto{\pgfqpoint{2.395910in}{1.553636in}}%
\pgfpathlineto{\pgfqpoint{2.488608in}{1.532255in}}%
\pgfpathlineto{\pgfqpoint{2.488786in}{1.532600in}}%
\pgfpathlineto{\pgfqpoint{2.489670in}{1.532020in}}%
\pgfpathlineto{\pgfqpoint{2.580329in}{1.512937in}}%
\pgfpathlineto{\pgfqpoint{2.582215in}{1.512562in}}%
\pgfpathlineto{\pgfqpoint{2.668621in}{1.496547in}}%
\pgfpathlineto{\pgfqpoint{2.745707in}{1.484457in}}%
\pgfpathlineto{\pgfqpoint{2.745707in}{1.484505in}}%
\pgfpathlineto{\pgfqpoint{2.746768in}{1.484307in}}%
\pgfpathlineto{\pgfqpoint{2.820736in}{1.474959in}}%
\pgfpathlineto{\pgfqpoint{2.820736in}{1.474982in}}%
\pgfpathlineto{\pgfqpoint{2.821841in}{1.474836in}}%
\pgfpathlineto{\pgfqpoint{2.896510in}{1.467679in}}%
\pgfpathlineto{\pgfqpoint{3.092064in}{1.457492in}}%
\pgfpathlineto{\pgfqpoint{3.223218in}{1.454738in}}%
\pgfpathlineto{\pgfqpoint{3.240588in}{1.454499in}}%
\pgfpathlineto{\pgfqpoint{3.240588in}{1.454499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667702in}{0.483758in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.667633in}{1.754341in}}%
\pgfpathlineto{\pgfqpoint{1.248210in}{1.752604in}}%
\pgfpathlineto{\pgfqpoint{1.392673in}{1.749873in}}%
\pgfpathlineto{\pgfqpoint{1.486655in}{1.745998in}}%
\pgfpathlineto{\pgfqpoint{1.555191in}{1.741038in}}%
\pgfpathlineto{\pgfqpoint{1.608696in}{1.735016in}}%
\pgfpathlineto{\pgfqpoint{1.652963in}{1.727855in}}%
\pgfpathlineto{\pgfqpoint{1.691294in}{1.719430in}}%
\pgfpathlineto{\pgfqpoint{1.725810in}{1.709580in}}%
\pgfpathlineto{\pgfqpoint{1.758534in}{1.697925in}}%
\pgfpathlineto{\pgfqpoint{1.791600in}{1.683750in}}%
\pgfpathlineto{\pgfqpoint{1.828191in}{1.665564in}}%
\pgfpathlineto{\pgfqpoint{1.877421in}{1.638390in}}%
\pgfpathlineto{\pgfqpoint{1.954133in}{1.594347in}}%
\pgfpathlineto{\pgfqpoint{1.954248in}{1.604172in}}%
\pgfpathlineto{\pgfqpoint{1.955140in}{1.593775in}}%
\pgfpathlineto{\pgfqpoint{2.023506in}{1.556211in}}%
\pgfpathlineto{\pgfqpoint{2.064783in}{1.535311in}}%
\pgfpathlineto{\pgfqpoint{2.064898in}{1.539749in}}%
\pgfpathlineto{\pgfqpoint{2.065790in}{1.534822in}}%
\pgfpathlineto{\pgfqpoint{2.114569in}{1.512396in}}%
\pgfpathlineto{\pgfqpoint{2.129509in}{1.506022in}}%
\pgfpathlineto{\pgfqpoint{2.129624in}{1.508560in}}%
\pgfpathlineto{\pgfqpoint{2.130516in}{1.505600in}}%
\pgfpathlineto{\pgfqpoint{2.137919in}{1.502532in}}%
\pgfpathlineto{\pgfqpoint{2.138034in}{1.517831in}}%
\pgfpathlineto{\pgfqpoint{2.138926in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.175148in}{1.487877in}}%
\pgfpathlineto{\pgfqpoint{2.175548in}{1.489466in}}%
\pgfpathlineto{\pgfqpoint{2.176189in}{1.487486in}}%
\pgfpathlineto{\pgfqpoint{2.211054in}{1.474820in}}%
\pgfpathlineto{\pgfqpoint{2.211169in}{1.476071in}}%
\pgfpathlineto{\pgfqpoint{2.212124in}{1.474444in}}%
\pgfpathlineto{\pgfqpoint{2.240008in}{1.464916in}}%
\pgfpathlineto{\pgfqpoint{2.240274in}{1.465849in}}%
\pgfpathlineto{\pgfqpoint{2.240805in}{1.464650in}}%
\pgfpathlineto{\pgfqpoint{2.248684in}{1.462041in}}%
\pgfpathlineto{\pgfqpoint{2.248684in}{1.467768in}}%
\pgfpathlineto{\pgfqpoint{2.249576in}{1.461747in}}%
\pgfpathlineto{\pgfqpoint{2.304823in}{1.444246in}}%
\pgfpathlineto{\pgfqpoint{2.305000in}{1.444815in}}%
\pgfpathlineto{\pgfqpoint{2.305885in}{1.443921in}}%
\pgfpathlineto{\pgfqpoint{2.313295in}{1.441662in}}%
\pgfpathlineto{\pgfqpoint{2.313410in}{1.445067in}}%
\pgfpathlineto{\pgfqpoint{2.314302in}{1.441356in}}%
\pgfpathlineto{\pgfqpoint{2.359334in}{1.427959in}}%
\pgfpathlineto{\pgfqpoint{2.359334in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{2.360130in}{1.427726in}}%
\pgfpathlineto{\pgfqpoint{2.394840in}{1.417685in}}%
\pgfpathlineto{\pgfqpoint{2.394955in}{1.419564in}}%
\pgfpathlineto{\pgfqpoint{2.395910in}{1.417376in}}%
\pgfpathlineto{\pgfqpoint{2.424060in}{1.409356in}}%
\pgfpathlineto{\pgfqpoint{2.424060in}{1.410927in}}%
\pgfpathlineto{\pgfqpoint{2.425120in}{1.409055in}}%
\pgfpathlineto{\pgfqpoint{2.448439in}{1.402475in}}%
\pgfpathlineto{\pgfqpoint{2.448667in}{1.403744in}}%
\pgfpathlineto{\pgfqpoint{2.449350in}{1.402219in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{1.396438in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{1.396455in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{1.397594in}}%
\pgfpathlineto{\pgfqpoint{2.470978in}{1.396160in}}%
\pgfpathlineto{\pgfqpoint{2.607845in}{1.358623in}}%
\pgfpathlineto{\pgfqpoint{2.608067in}{1.359028in}}%
\pgfpathlineto{\pgfqpoint{2.608906in}{1.358338in}}%
\pgfpathlineto{\pgfqpoint{2.734313in}{1.325610in}}%
\pgfpathlineto{\pgfqpoint{2.736207in}{1.325135in}}%
\pgfpathlineto{\pgfqpoint{2.833514in}{1.301790in}}%
\pgfpathlineto{\pgfqpoint{2.833514in}{1.301884in}}%
\pgfpathlineto{\pgfqpoint{2.834534in}{1.301558in}}%
\pgfpathlineto{\pgfqpoint{2.917335in}{1.283903in}}%
\pgfpathlineto{\pgfqpoint{2.921491in}{1.283080in}}%
\pgfpathlineto{\pgfqpoint{2.996800in}{1.269348in}}%
\pgfpathlineto{\pgfqpoint{2.999339in}{1.268925in}}%
\pgfpathlineto{\pgfqpoint{3.072704in}{1.257862in}}%
\pgfpathlineto{\pgfqpoint{3.149608in}{1.248520in}}%
\pgfpathlineto{\pgfqpoint{3.233063in}{1.240666in}}%
\pgfpathlineto{\pgfqpoint{3.240588in}{1.240060in}}%
\pgfpathlineto{\pgfqpoint{3.240588in}{1.240060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667702in}{0.483758in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.667633in}{1.565373in}}%
\pgfpathlineto{\pgfqpoint{1.611745in}{1.564063in}}%
\pgfpathlineto{\pgfqpoint{1.611745in}{1.564063in}}%
\pgfpathlineto{\pgfqpoint{1.752754in}{1.561670in}}%
\pgfpathlineto{\pgfqpoint{1.827559in}{1.558346in}}%
\pgfpathlineto{\pgfqpoint{1.875079in}{1.554148in}}%
\pgfpathlineto{\pgfqpoint{1.909173in}{1.548997in}}%
\pgfpathlineto{\pgfqpoint{1.935824in}{1.542779in}}%
\pgfpathlineto{\pgfqpoint{1.954133in}{1.536874in}}%
\pgfpathlineto{\pgfqpoint{1.954248in}{1.525169in}}%
\pgfpathlineto{\pgfqpoint{1.955140in}{1.536503in}}%
\pgfpathlineto{\pgfqpoint{1.976268in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.991762in}{1.519244in}}%
\pgfpathlineto{\pgfqpoint{1.991762in}{1.518150in}}%
\pgfpathlineto{\pgfqpoint{1.992558in}{1.518797in}}%
\pgfpathlineto{\pgfqpoint{2.015455in}{1.504281in}}%
\pgfpathlineto{\pgfqpoint{2.045760in}{1.482069in}}%
\pgfpathlineto{\pgfqpoint{2.064783in}{1.467232in}}%
\pgfpathlineto{\pgfqpoint{2.064898in}{1.458394in}}%
\pgfpathlineto{\pgfqpoint{2.065790in}{1.466439in}}%
\pgfpathlineto{\pgfqpoint{2.128834in}{1.418201in}}%
\pgfpathlineto{\pgfqpoint{2.129509in}{1.417718in}}%
\pgfpathlineto{\pgfqpoint{2.129624in}{1.412762in}}%
\pgfpathlineto{\pgfqpoint{2.130516in}{1.416998in}}%
\pgfpathlineto{\pgfqpoint{2.137919in}{1.411773in}}%
\pgfpathlineto{\pgfqpoint{2.138034in}{1.418930in}}%
\pgfpathlineto{\pgfqpoint{2.138926in}{1.411071in}}%
\pgfpathlineto{\pgfqpoint{2.172730in}{1.388918in}}%
\pgfpathlineto{\pgfqpoint{2.175148in}{1.387438in}}%
\pgfpathlineto{\pgfqpoint{2.175548in}{1.384157in}}%
\pgfpathlineto{\pgfqpoint{2.176344in}{1.386712in}}%
\pgfpathlineto{\pgfqpoint{2.209887in}{1.367705in}}%
\pgfpathlineto{\pgfqpoint{2.211054in}{1.367087in}}%
\pgfpathlineto{\pgfqpoint{2.211169in}{1.364934in}}%
\pgfpathlineto{\pgfqpoint{2.212124in}{1.366526in}}%
\pgfpathlineto{\pgfqpoint{2.248316in}{1.348806in}}%
\pgfpathlineto{\pgfqpoint{2.248569in}{1.348691in}}%
\pgfpathlineto{\pgfqpoint{2.248684in}{1.351645in}}%
\pgfpathlineto{\pgfqpoint{2.249576in}{1.348231in}}%
\pgfpathlineto{\pgfqpoint{2.291497in}{1.330348in}}%
\pgfpathlineto{\pgfqpoint{2.313295in}{1.321842in}}%
\pgfpathlineto{\pgfqpoint{2.313410in}{1.323488in}}%
\pgfpathlineto{\pgfqpoint{2.314302in}{1.321460in}}%
\pgfpathlineto{\pgfqpoint{2.358934in}{1.305261in}}%
\pgfpathlineto{\pgfqpoint{2.359334in}{1.306287in}}%
\pgfpathlineto{\pgfqpoint{2.359334in}{1.305078in}}%
\pgfpathlineto{\pgfqpoint{2.359975in}{1.304894in}}%
\pgfpathlineto{\pgfqpoint{2.570216in}{1.237902in}}%
\pgfpathlineto{\pgfqpoint{2.570331in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.571223in}{1.237596in}}%
\pgfpathlineto{\pgfqpoint{2.590137in}{1.231870in}}%
\pgfpathlineto{\pgfqpoint{2.591322in}{1.231512in}}%
\pgfpathlineto{\pgfqpoint{2.777451in}{1.176413in}}%
\pgfpathlineto{\pgfqpoint{2.781754in}{1.175173in}}%
\pgfpathlineto{\pgfqpoint{2.907466in}{1.140094in}}%
\pgfpathlineto{\pgfqpoint{2.908798in}{1.139780in}}%
\pgfpathlineto{\pgfqpoint{2.916952in}{1.137566in}}%
\pgfpathlineto{\pgfqpoint{3.013572in}{1.113055in}}%
\pgfpathlineto{\pgfqpoint{3.015032in}{1.112703in}}%
\pgfpathlineto{\pgfqpoint{3.103778in}{1.092505in}}%
\pgfpathlineto{\pgfqpoint{3.195249in}{1.073978in}}%
\pgfpathlineto{\pgfqpoint{3.240588in}{1.065578in}}%
\pgfpathlineto{\pgfqpoint{3.240588in}{1.065578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667702in}{0.483758in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.667633in}{1.342900in}}%
\pgfpathlineto{\pgfqpoint{2.169447in}{1.341790in}}%
\pgfpathlineto{\pgfqpoint{2.243821in}{1.339747in}}%
\pgfpathlineto{\pgfqpoint{2.248684in}{1.339441in}}%
\pgfpathlineto{\pgfqpoint{2.248684in}{1.339449in}}%
\pgfpathlineto{\pgfqpoint{2.248684in}{1.338184in}}%
\pgfpathlineto{\pgfqpoint{2.249576in}{1.339390in}}%
\pgfpathlineto{\pgfqpoint{2.277589in}{1.336391in}}%
\pgfpathlineto{\pgfqpoint{2.310063in}{1.325955in}}%
\pgfpathlineto{\pgfqpoint{2.313410in}{1.323866in}}%
\pgfpathlineto{\pgfqpoint{2.313410in}{1.323979in}}%
\pgfpathlineto{\pgfqpoint{2.313410in}{1.305814in}}%
\pgfpathlineto{\pgfqpoint{2.314470in}{1.323303in}}%
\pgfpathlineto{\pgfqpoint{2.321704in}{1.318003in}}%
\pgfpathlineto{\pgfqpoint{2.321819in}{1.316353in}}%
\pgfpathlineto{\pgfqpoint{2.322711in}{1.317165in}}%
\pgfpathlineto{\pgfqpoint{2.332920in}{1.307235in}}%
\pgfpathlineto{\pgfqpoint{2.338479in}{1.300763in}}%
\pgfpathlineto{\pgfqpoint{2.350924in}{1.284326in}}%
\pgfpathlineto{\pgfqpoint{2.350924in}{1.282198in}}%
\pgfpathlineto{\pgfqpoint{2.351983in}{1.282864in}}%
\pgfpathlineto{\pgfqpoint{2.359334in}{1.272260in}}%
\pgfpathlineto{\pgfqpoint{2.359334in}{1.272460in}}%
\pgfpathlineto{\pgfqpoint{2.359334in}{1.252136in}}%
\pgfpathlineto{\pgfqpoint{2.360130in}{1.271329in}}%
\pgfpathlineto{\pgfqpoint{2.383713in}{1.239806in}}%
\pgfpathlineto{\pgfqpoint{2.394955in}{1.226808in}}%
\pgfpathlineto{\pgfqpoint{2.394955in}{1.226921in}}%
\pgfpathlineto{\pgfqpoint{2.394955in}{1.215315in}}%
\pgfpathlineto{\pgfqpoint{2.395910in}{1.225897in}}%
\pgfpathlineto{\pgfqpoint{2.413331in}{1.208946in}}%
\pgfpathlineto{\pgfqpoint{2.424060in}{1.199852in}}%
\pgfpathlineto{\pgfqpoint{2.424060in}{1.199921in}}%
\pgfpathlineto{\pgfqpoint{2.424060in}{1.192649in}}%
\pgfpathlineto{\pgfqpoint{2.425120in}{1.199078in}}%
\pgfpathlineto{\pgfqpoint{2.446371in}{1.183643in}}%
\pgfpathlineto{\pgfqpoint{2.446371in}{1.183693in}}%
\pgfpathlineto{\pgfqpoint{2.448667in}{1.182129in}}%
\pgfpathlineto{\pgfqpoint{2.448667in}{1.182177in}}%
\pgfpathlineto{\pgfqpoint{2.448667in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{2.449577in}{1.181584in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{1.169116in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{1.169153in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{1.165149in}}%
\pgfpathlineto{\pgfqpoint{2.470978in}{1.168585in}}%
\pgfpathlineto{\pgfqpoint{2.488786in}{1.158861in}}%
\pgfpathlineto{\pgfqpoint{2.488786in}{1.158890in}}%
\pgfpathlineto{\pgfqpoint{2.488786in}{1.155627in}}%
\pgfpathlineto{\pgfqpoint{2.489847in}{1.158338in}}%
\pgfpathlineto{\pgfqpoint{2.505605in}{1.150397in}}%
\pgfpathlineto{\pgfqpoint{2.505605in}{1.147668in}}%
\pgfpathlineto{\pgfqpoint{2.506497in}{1.149986in}}%
\pgfpathlineto{\pgfqpoint{2.520820in}{1.143190in}}%
\pgfpathlineto{\pgfqpoint{2.520820in}{1.140829in}}%
\pgfpathlineto{\pgfqpoint{2.521803in}{1.142543in}}%
\pgfpathlineto{\pgfqpoint{2.524517in}{1.141513in}}%
\pgfpathlineto{\pgfqpoint{2.534710in}{1.136914in}}%
\pgfpathlineto{\pgfqpoint{2.534710in}{1.134833in}}%
\pgfpathlineto{\pgfqpoint{2.535769in}{1.136462in}}%
\pgfpathlineto{\pgfqpoint{2.552421in}{1.129272in}}%
\pgfpathlineto{\pgfqpoint{2.559318in}{1.126367in}}%
\pgfpathlineto{\pgfqpoint{2.559318in}{1.124686in}}%
\pgfpathlineto{\pgfqpoint{2.560138in}{1.126040in}}%
\pgfpathlineto{\pgfqpoint{2.583149in}{1.116721in}}%
\pgfpathlineto{\pgfqpoint{2.590311in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.590311in}{1.112591in}}%
\pgfpathlineto{\pgfqpoint{2.591322in}{1.113512in}}%
\pgfpathlineto{\pgfqpoint{2.599436in}{1.110362in}}%
\pgfpathlineto{\pgfqpoint{2.599436in}{1.109148in}}%
\pgfpathlineto{\pgfqpoint{2.600495in}{1.109965in}}%
\pgfpathlineto{\pgfqpoint{2.667709in}{1.085370in}}%
\pgfpathlineto{\pgfqpoint{2.756231in}{1.055435in}}%
\pgfpathlineto{\pgfqpoint{2.759301in}{1.054466in}}%
\pgfpathlineto{\pgfqpoint{2.760378in}{1.054085in}}%
\pgfpathlineto{\pgfqpoint{2.768480in}{1.051486in}}%
\pgfpathlineto{\pgfqpoint{2.876338in}{1.017601in}}%
\pgfpathlineto{\pgfqpoint{2.878035in}{1.017246in}}%
\pgfpathlineto{\pgfqpoint{2.981933in}{0.987105in}}%
\pgfpathlineto{\pgfqpoint{3.081166in}{0.960639in}}%
\pgfpathlineto{\pgfqpoint{3.184720in}{0.935470in}}%
\pgfpathlineto{\pgfqpoint{3.240588in}{0.922685in}}%
\pgfpathlineto{\pgfqpoint{3.240588in}{0.922685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667702in}{0.483758in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.667633in}{1.112637in}}%
\pgfpathlineto{\pgfqpoint{2.649523in}{1.111534in}}%
\pgfpathlineto{\pgfqpoint{2.671861in}{1.109518in}}%
\pgfpathlineto{\pgfqpoint{2.682042in}{1.106551in}}%
\pgfpathlineto{\pgfqpoint{2.688591in}{1.102496in}}%
\pgfpathlineto{\pgfqpoint{2.694249in}{1.096316in}}%
\pgfpathlineto{\pgfqpoint{2.700191in}{1.086062in}}%
\pgfpathlineto{\pgfqpoint{2.704215in}{1.077407in}}%
\pgfpathlineto{\pgfqpoint{2.715320in}{1.051247in}}%
\pgfpathlineto{\pgfqpoint{2.726905in}{1.027035in}}%
\pgfpathlineto{\pgfqpoint{2.726905in}{1.027879in}}%
\pgfpathlineto{\pgfqpoint{2.738821in}{1.008818in}}%
\pgfpathlineto{\pgfqpoint{2.752649in}{0.990653in}}%
\pgfpathlineto{\pgfqpoint{2.752649in}{0.991106in}}%
\pgfpathlineto{\pgfqpoint{2.753665in}{0.989946in}}%
\pgfpathlineto{\pgfqpoint{2.769400in}{0.973807in}}%
\pgfpathlineto{\pgfqpoint{2.787862in}{0.958164in}}%
\pgfpathlineto{\pgfqpoint{2.809722in}{0.942645in}}%
\pgfpathlineto{\pgfqpoint{2.835951in}{0.926832in}}%
\pgfpathlineto{\pgfqpoint{2.867654in}{0.910399in}}%
\pgfpathlineto{\pgfqpoint{2.906223in}{0.892960in}}%
\pgfpathlineto{\pgfqpoint{2.906239in}{0.893010in}}%
\pgfpathlineto{\pgfqpoint{2.907058in}{0.892665in}}%
\pgfpathlineto{\pgfqpoint{2.953186in}{0.874463in}}%
\pgfpathlineto{\pgfqpoint{3.007596in}{0.855445in}}%
\pgfpathlineto{\pgfqpoint{3.070863in}{0.835732in}}%
\pgfpathlineto{\pgfqpoint{3.145022in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{3.238659in}{0.791385in}}%
\pgfpathlineto{\pgfqpoint{3.240588in}{0.790917in}}%
\pgfpathlineto{\pgfqpoint{3.240588in}{0.790917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667702in}{0.483758in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.667633in}{0.881458in}}%
\pgfpathlineto{\pgfqpoint{3.052593in}{0.880358in}}%
\pgfpathlineto{\pgfqpoint{3.060838in}{0.878284in}}%
\pgfpathlineto{\pgfqpoint{3.065212in}{0.875062in}}%
\pgfpathlineto{\pgfqpoint{3.069002in}{0.869507in}}%
\pgfpathlineto{\pgfqpoint{3.073616in}{0.858123in}}%
\pgfpathlineto{\pgfqpoint{3.082892in}{0.826622in}}%
\pgfpathlineto{\pgfqpoint{3.092469in}{0.797906in}}%
\pgfpathlineto{\pgfqpoint{3.101503in}{0.777658in}}%
\pgfpathlineto{\pgfqpoint{3.111495in}{0.760620in}}%
\pgfpathlineto{\pgfqpoint{3.122915in}{0.745515in}}%
\pgfpathlineto{\pgfqpoint{3.136359in}{0.731495in}}%
\pgfpathlineto{\pgfqpoint{3.152131in}{0.718350in}}%
\pgfpathlineto{\pgfqpoint{3.170747in}{0.705784in}}%
\pgfpathlineto{\pgfqpoint{3.193327in}{0.693309in}}%
\pgfpathlineto{\pgfqpoint{3.220885in}{0.680718in}}%
\pgfpathlineto{\pgfqpoint{3.240588in}{0.672904in}}%
\pgfpathlineto{\pgfqpoint{3.240588in}{0.672904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667702in}{0.483758in}}%
\pgfpathlineto{\pgfqpoint{0.667702in}{1.987091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240702in}{0.483758in}}%
\pgfpathlineto{\pgfqpoint{3.240702in}{1.987091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667702in}{0.483758in}}%
\pgfpathlineto{\pgfqpoint{3.240702in}{0.483758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667702in}{1.987091in}}%
\pgfpathlineto{\pgfqpoint{3.240702in}{1.987091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730454in}{0.820386in}}%
\pgfpathlineto{\pgfqpoint{0.915565in}{0.820386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.989610in,y=0.787992in,left,base]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \textsc{Cloudy}\) (Case B; coll. exc. enabled)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.730454in}{0.689282in}}%
\pgfpathlineto{\pgfqpoint{0.915565in}{0.689282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.989610in,y=0.656888in,left,base]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \textsc{Cloudy}\) (Case B; coll. exc. disabled)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.730454in}{0.558178in}}%
\pgfpathlineto{\pgfqpoint{0.915565in}{0.558178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.989610in,y=0.525784in,left,base]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont This work}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.155946in}{1.856369in}}{\pgfqpoint{1.029200in}{0.075167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185146in}{1.856369in}}%
\pgfpathlineto{\pgfqpoint{3.013613in}{1.856369in}}%
\pgfpathlineto{\pgfqpoint{2.327480in}{1.856369in}}%
\pgfpathlineto{\pgfqpoint{2.155946in}{1.856369in}}%
\pgfpathlineto{\pgfqpoint{2.155946in}{1.931535in}}%
\pgfpathlineto{\pgfqpoint{2.327480in}{1.931535in}}%
\pgfpathlineto{\pgfqpoint{3.013613in}{1.931535in}}%
\pgfpathlineto{\pgfqpoint{3.185146in}{1.931535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.155946in}{1.856369in}}{\pgfqpoint{1.029200in}{0.075167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185146in}{1.856369in}}%
\pgfpathlineto{\pgfqpoint{3.013613in}{1.856369in}}%
\pgfpathlineto{\pgfqpoint{3.013613in}{1.931535in}}%
\pgfpathlineto{\pgfqpoint{3.185146in}{1.931535in}}%
\pgfpathlineto{\pgfqpoint{3.185146in}{1.856369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.155946in}{1.856369in}}{\pgfqpoint{1.029200in}{0.075167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013613in}{1.856369in}}%
\pgfpathlineto{\pgfqpoint{2.842080in}{1.856369in}}%
\pgfpathlineto{\pgfqpoint{2.842080in}{1.931535in}}%
\pgfpathlineto{\pgfqpoint{3.013613in}{1.931535in}}%
\pgfpathlineto{\pgfqpoint{3.013613in}{1.856369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.155946in}{1.856369in}}{\pgfqpoint{1.029200in}{0.075167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842080in}{1.856369in}}%
\pgfpathlineto{\pgfqpoint{2.670546in}{1.856369in}}%
\pgfpathlineto{\pgfqpoint{2.670546in}{1.931535in}}%
\pgfpathlineto{\pgfqpoint{2.842080in}{1.931535in}}%
\pgfpathlineto{\pgfqpoint{2.842080in}{1.856369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.155946in}{1.856369in}}{\pgfqpoint{1.029200in}{0.075167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670546in}{1.856369in}}%
\pgfpathlineto{\pgfqpoint{2.499013in}{1.856369in}}%
\pgfpathlineto{\pgfqpoint{2.499013in}{1.931535in}}%
\pgfpathlineto{\pgfqpoint{2.670546in}{1.931535in}}%
\pgfpathlineto{\pgfqpoint{2.670546in}{1.856369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.155946in}{1.856369in}}{\pgfqpoint{1.029200in}{0.075167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499013in}{1.856369in}}%
\pgfpathlineto{\pgfqpoint{2.327480in}{1.856369in}}%
\pgfpathlineto{\pgfqpoint{2.327480in}{1.931535in}}%
\pgfpathlineto{\pgfqpoint{2.499013in}{1.931535in}}%
\pgfpathlineto{\pgfqpoint{2.499013in}{1.856369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.155946in}{1.856369in}}{\pgfqpoint{1.029200in}{0.075167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327480in}{1.856369in}}%
\pgfpathlineto{\pgfqpoint{2.155946in}{1.856369in}}%
\pgfpathlineto{\pgfqpoint{2.155946in}{1.931535in}}%
\pgfpathlineto{\pgfqpoint{2.327480in}{1.931535in}}%
\pgfpathlineto{\pgfqpoint{2.327480in}{1.856369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241713in}{1.856369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.241713in,y=1.759147in,,top]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413246in}{1.856369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.413246in,y=1.759147in,,top]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584780in}{1.856369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.584780in,y=1.759147in,,top]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756313in}{1.856369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.756313in,y=1.759147in,,top]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927846in}{1.856369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.927846in,y=1.759147in,,top]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099380in}{1.856369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.099380in,y=1.759147in,,top]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.898646in,y=1.946569in,,top]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \log_{10}(n_{\mathrm H})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185146in}{1.856369in}}%
\pgfpathlineto{\pgfqpoint{3.013613in}{1.856369in}}%
\pgfpathlineto{\pgfqpoint{2.327480in}{1.856369in}}%
\pgfpathlineto{\pgfqpoint{2.155946in}{1.856369in}}%
\pgfpathlineto{\pgfqpoint{2.155946in}{1.931535in}}%
\pgfpathlineto{\pgfqpoint{2.327480in}{1.931535in}}%
\pgfpathlineto{\pgfqpoint{3.013613in}{1.931535in}}%
\pgfpathlineto{\pgfqpoint{3.185146in}{1.931535in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/redshift_sweetspot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.516525in}{2.472339in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.516525in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.516525in}{2.472339in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.472339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524080in}{0.465454in}}%
\pgfpathlineto{\pgfqpoint{3.097080in}{0.465454in}}%
\pgfpathlineto{\pgfqpoint{3.097080in}{2.043954in}}%
\pgfpathlineto{\pgfqpoint{0.524080in}{2.043954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524080in}{0.465454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524080in,y=0.368232in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951446in}{0.465454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.951446in,y=0.368232in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378812in}{0.465454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.378812in,y=0.368232in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806178in}{0.465454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.806178in,y=0.368232in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233544in}{0.465454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.233544in,y=0.368232in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660910in}{0.465454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.660910in,y=0.368232in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088276in}{0.465454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.088276in,y=0.368232in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.810580in,y=0.212845in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \log_{10}(1+z)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524080in}{0.465454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.284970in,y=0.427566in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524080in}{0.860079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.284970in,y=0.822191in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524080in}{1.254704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.284970in,y=1.216816in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524080in}{1.649329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.284970in,y=1.611441in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524080in}{2.043954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.284970in,y=2.006066in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.229415in,y=1.254704in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Gamma(z)/(1+z)^4\;[10^{-14}\,\mathrm{s}^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524080in}{0.465454in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524080in}{1.629309in}}%
\pgfpathlineto{\pgfqpoint{0.702080in}{1.701484in}}%
\pgfpathlineto{\pgfqpoint{0.879901in}{1.758495in}}%
\pgfpathlineto{\pgfqpoint{1.058024in}{1.793647in}}%
\pgfpathlineto{\pgfqpoint{1.235966in}{1.807593in}}%
\pgfpathlineto{\pgfqpoint{1.413954in}{1.796869in}}%
\pgfpathlineto{\pgfqpoint{1.591879in}{1.760340in}}%
\pgfpathlineto{\pgfqpoint{1.769900in}{1.696135in}}%
\pgfpathlineto{\pgfqpoint{1.947877in}{1.604123in}}%
\pgfpathlineto{\pgfqpoint{2.125916in}{1.484196in}}%
\pgfpathlineto{\pgfqpoint{2.303857in}{1.337452in}}%
\pgfpathlineto{\pgfqpoint{2.481772in}{1.166086in}}%
\pgfpathlineto{\pgfqpoint{2.659910in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{2.837858in}{0.756970in}}%
\pgfpathlineto{\pgfqpoint{3.015831in}{0.525947in}}%
\pgfpathlineto{\pgfqpoint{3.062337in}{0.462121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524080in}{0.465454in}}%
\pgfpathlineto{\pgfqpoint{0.524080in}{2.043954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097080in}{0.465454in}}%
\pgfpathlineto{\pgfqpoint{3.097080in}{2.043954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524080in}{0.465454in}}%
\pgfpathlineto{\pgfqpoint{3.097080in}{0.465454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524080in}{2.043954in}}%
\pgfpathlineto{\pgfqpoint{3.097080in}{2.043954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.251798in,y=1.876609in,left,base]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \Gamma(z)/(1+z)^4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828669in}{1.909004in}}%
\pgfpathlineto{\pgfqpoint{3.013780in}{1.909004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.695761in,y=1.742404in,left,base]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \theta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.828669in}{1.774798in}}%
\pgfpathlineto{\pgfqpoint{3.013780in}{1.774798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097080in}{0.499148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.194302in,y=0.461260in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097080in}{0.813379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.194302in,y=0.775491in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097080in}{1.127610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.194302in,y=1.089722in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097080in}{1.441841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.194302in,y=1.403953in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097080in}{1.756073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.194302in,y=1.718184in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.305413in,y=1.254704in,,top,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta\;[\mathrm{arcsec/kpc}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524080in}{0.465454in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524080in}{1.972204in}}%
\pgfpathlineto{\pgfqpoint{0.561388in}{1.957654in}}%
\pgfpathlineto{\pgfqpoint{0.598324in}{1.237470in}}%
\pgfpathlineto{\pgfqpoint{0.634896in}{0.997442in}}%
\pgfpathlineto{\pgfqpoint{0.671111in}{0.877454in}}%
\pgfpathlineto{\pgfqpoint{0.706977in}{0.805481in}}%
\pgfpathlineto{\pgfqpoint{0.742499in}{0.757516in}}%
\pgfpathlineto{\pgfqpoint{0.777685in}{0.723270in}}%
\pgfpathlineto{\pgfqpoint{0.812540in}{0.697599in}}%
\pgfpathlineto{\pgfqpoint{0.847071in}{0.677644in}}%
\pgfpathlineto{\pgfqpoint{0.881284in}{0.661690in}}%
\pgfpathlineto{\pgfqpoint{0.915184in}{0.648647in}}%
\pgfpathlineto{\pgfqpoint{0.948778in}{0.637786in}}%
\pgfpathlineto{\pgfqpoint{0.982070in}{0.628604in}}%
\pgfpathlineto{\pgfqpoint{1.015066in}{0.620742in}}%
\pgfpathlineto{\pgfqpoint{1.047772in}{0.613935in}}%
\pgfpathlineto{\pgfqpoint{1.080191in}{0.607986in}}%
\pgfpathlineto{\pgfqpoint{1.112331in}{0.602743in}}%
\pgfpathlineto{\pgfqpoint{1.144194in}{0.598088in}}%
\pgfpathlineto{\pgfqpoint{1.175786in}{0.593930in}}%
\pgfpathlineto{\pgfqpoint{1.207112in}{0.590192in}}%
\pgfpathlineto{\pgfqpoint{1.238175in}{0.586816in}}%
\pgfpathlineto{\pgfqpoint{1.268981in}{0.583752in}}%
\pgfpathlineto{\pgfqpoint{1.299533in}{0.580959in}}%
\pgfpathlineto{\pgfqpoint{1.329835in}{0.578403in}}%
\pgfpathlineto{\pgfqpoint{1.359893in}{0.576056in}}%
\pgfpathlineto{\pgfqpoint{1.389709in}{0.573894in}}%
\pgfpathlineto{\pgfqpoint{1.419287in}{0.571897in}}%
\pgfpathlineto{\pgfqpoint{1.448631in}{0.570046in}}%
\pgfpathlineto{\pgfqpoint{1.477746in}{0.568326in}}%
\pgfpathlineto{\pgfqpoint{1.506633in}{0.566725in}}%
\pgfpathlineto{\pgfqpoint{1.535298in}{0.565231in}}%
\pgfpathlineto{\pgfqpoint{1.563743in}{0.563834in}}%
\pgfpathlineto{\pgfqpoint{1.591972in}{0.562525in}}%
\pgfpathlineto{\pgfqpoint{1.619987in}{0.561296in}}%
\pgfpathlineto{\pgfqpoint{1.647793in}{0.560141in}}%
\pgfpathlineto{\pgfqpoint{1.675392in}{0.559053in}}%
\pgfpathlineto{\pgfqpoint{1.702787in}{0.558027in}}%
\pgfpathlineto{\pgfqpoint{1.729982in}{0.557058in}}%
\pgfpathlineto{\pgfqpoint{1.756979in}{0.556142in}}%
\pgfpathlineto{\pgfqpoint{1.783781in}{0.555274in}}%
\pgfpathlineto{\pgfqpoint{1.810391in}{0.554451in}}%
\pgfpathlineto{\pgfqpoint{1.836811in}{0.553671in}}%
\pgfpathlineto{\pgfqpoint{1.863045in}{0.552929in}}%
\pgfpathlineto{\pgfqpoint{1.889095in}{0.552224in}}%
\pgfpathlineto{\pgfqpoint{1.914963in}{0.551553in}}%
\pgfpathlineto{\pgfqpoint{1.940652in}{0.550913in}}%
\pgfpathlineto{\pgfqpoint{1.966164in}{0.550303in}}%
\pgfpathlineto{\pgfqpoint{1.991502in}{0.549721in}}%
\pgfpathlineto{\pgfqpoint{2.016669in}{0.549165in}}%
\pgfpathlineto{\pgfqpoint{2.041666in}{0.548634in}}%
\pgfpathlineto{\pgfqpoint{2.066496in}{0.548126in}}%
\pgfpathlineto{\pgfqpoint{2.091161in}{0.547639in}}%
\pgfpathlineto{\pgfqpoint{2.115663in}{0.547173in}}%
\pgfpathlineto{\pgfqpoint{2.140004in}{0.546727in}}%
\pgfpathlineto{\pgfqpoint{2.164187in}{0.546299in}}%
\pgfpathlineto{\pgfqpoint{2.188214in}{0.545888in}}%
\pgfpathlineto{\pgfqpoint{2.212085in}{0.545494in}}%
\pgfpathlineto{\pgfqpoint{2.235805in}{0.545115in}}%
\pgfpathlineto{\pgfqpoint{2.259373in}{0.544751in}}%
\pgfpathlineto{\pgfqpoint{2.282793in}{0.544402in}}%
\pgfpathlineto{\pgfqpoint{2.306067in}{0.544065in}}%
\pgfpathlineto{\pgfqpoint{2.329195in}{0.543742in}}%
\pgfpathlineto{\pgfqpoint{2.352180in}{0.543430in}}%
\pgfpathlineto{\pgfqpoint{2.375023in}{0.543131in}}%
\pgfpathlineto{\pgfqpoint{2.397727in}{0.542842in}}%
\pgfpathlineto{\pgfqpoint{2.420293in}{0.542564in}}%
\pgfpathlineto{\pgfqpoint{2.442722in}{0.542295in}}%
\pgfpathlineto{\pgfqpoint{2.465017in}{0.542037in}}%
\pgfpathlineto{\pgfqpoint{2.487178in}{0.541787in}}%
\pgfpathlineto{\pgfqpoint{2.509208in}{0.541547in}}%
\pgfpathlineto{\pgfqpoint{2.531108in}{0.541315in}}%
\pgfpathlineto{\pgfqpoint{2.552880in}{0.541091in}}%
\pgfpathlineto{\pgfqpoint{2.574525in}{0.540874in}}%
\pgfpathlineto{\pgfqpoint{2.596044in}{0.540666in}}%
\pgfpathlineto{\pgfqpoint{2.617439in}{0.540464in}}%
\pgfpathlineto{\pgfqpoint{2.638712in}{0.540269in}}%
\pgfpathlineto{\pgfqpoint{2.659863in}{0.540081in}}%
\pgfpathlineto{\pgfqpoint{2.680895in}{0.539899in}}%
\pgfpathlineto{\pgfqpoint{2.701808in}{0.539723in}}%
\pgfpathlineto{\pgfqpoint{2.722604in}{0.539553in}}%
\pgfpathlineto{\pgfqpoint{2.743284in}{0.539389in}}%
\pgfpathlineto{\pgfqpoint{2.763849in}{0.539230in}}%
\pgfpathlineto{\pgfqpoint{2.784301in}{0.539077in}}%
\pgfpathlineto{\pgfqpoint{2.804641in}{0.538928in}}%
\pgfpathlineto{\pgfqpoint{2.824870in}{0.538785in}}%
\pgfpathlineto{\pgfqpoint{2.844990in}{0.538646in}}%
\pgfpathlineto{\pgfqpoint{2.865001in}{0.538511in}}%
\pgfpathlineto{\pgfqpoint{2.884905in}{0.538381in}}%
\pgfpathlineto{\pgfqpoint{2.904703in}{0.538256in}}%
\pgfpathlineto{\pgfqpoint{2.924395in}{0.538134in}}%
\pgfpathlineto{\pgfqpoint{2.943984in}{0.538017in}}%
\pgfpathlineto{\pgfqpoint{2.963470in}{0.537903in}}%
\pgfpathlineto{\pgfqpoint{2.982854in}{0.537793in}}%
\pgfpathlineto{\pgfqpoint{3.002138in}{0.537686in}}%
\pgfpathlineto{\pgfqpoint{3.021321in}{0.537583in}}%
\pgfpathlineto{\pgfqpoint{3.040406in}{0.537484in}}%
\pgfpathlineto{\pgfqpoint{3.059394in}{0.537387in}}%
\pgfpathlineto{\pgfqpoint{3.078285in}{0.537294in}}%
\pgfpathlineto{\pgfqpoint{3.097080in}{0.537204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524080in}{0.465454in}}%
\pgfpathlineto{\pgfqpoint{0.524080in}{2.043954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097080in}{0.465454in}}%
\pgfpathlineto{\pgfqpoint{3.097080in}{2.043954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524080in}{0.465454in}}%
\pgfpathlineto{\pgfqpoint{3.097080in}{0.465454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524080in}{2.043954in}}%
\pgfpathlineto{\pgfqpoint{3.097080in}{2.043954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524080in}{2.043954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524080in,y=2.141176in,,bottom]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200868in}{2.043954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.200868in,y=2.141176in,,bottom]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773083in}{2.043954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.773083in,y=2.141176in,,bottom]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268759in}{2.043954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.268759in,y=2.141176in,,bottom]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705976in}{2.043954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.705976in,y=2.141176in,,bottom]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097080in}{2.043954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.097080in,y=2.141176in,,bottom]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.810580in,y=2.296563in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle z\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524080in}{0.465454in}}%
\pgfpathlineto{\pgfqpoint{0.524080in}{2.043954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097080in}{0.465454in}}%
\pgfpathlineto{\pgfqpoint{3.097080in}{2.043954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524080in}{0.465454in}}%
\pgfpathlineto{\pgfqpoint{3.097080in}{0.465454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524080in}{2.043954in}}%
\pgfpathlineto{\pgfqpoint{3.097080in}{2.043954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/relhic_histo_1panel.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{mathptmx}
%%   \usepackage{amsmath}
%%   \makeatletter
%%   \newcommand*\rel@kern[1]{\kern#1\dimexpr\macc@kerna}
%%   \newcommand*\widebar[1]{%
%%     \begingroup
%%     \def\mathaccent##1##2{%
%%       \rel@kern{0.8}%
%%       \overline{\rel@kern{-0.8}\macc@nucleus\rel@kern{0.2}}%
%%       \rel@kern{-0.2}%
%%     }%
%%     \macc@depth\@ne
%%     \let\math@bgroup\@empty \let\math@egroup\macc@set@skewchar
%%     \mathsurround\z@ \frozen@everymath{\mathgroup\macc@group\relax}%
%%     \macc@set@skewchar\relax
%%     \let\mathaccentV\macc@nested@a
%%     \macc@nested@a\relax111{#1}%
%%     \endgroup
%%   }
%%   \makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.560800in}{2.189636in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.560800in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.560800in}{2.189636in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.189636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524080in}{0.476136in}}%
\pgfpathlineto{\pgfqpoint{3.097080in}{0.476136in}}%
\pgfpathlineto{\pgfqpoint{3.097080in}{2.054636in}}%
\pgfpathlineto{\pgfqpoint{0.524080in}{2.054636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524080in}{0.476136in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.170196,0.653333,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641035in}{1.028148in}}%
\pgfpathlineto{\pgfqpoint{1.030883in}{1.028148in}}%
\pgfpathlineto{\pgfqpoint{1.030883in}{1.980473in}}%
\pgfpathlineto{\pgfqpoint{0.641035in}{1.980473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524080in}{0.476136in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.170196,0.653333,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128345in}{0.775318in}}%
\pgfpathlineto{\pgfqpoint{1.518194in}{0.775318in}}%
\pgfpathlineto{\pgfqpoint{1.518194in}{1.344185in}}%
\pgfpathlineto{\pgfqpoint{1.128345in}{1.344185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524080in}{0.476136in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.170196,0.653333,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615656in}{0.589910in}}%
\pgfpathlineto{\pgfqpoint{2.005504in}{0.589910in}}%
\pgfpathlineto{\pgfqpoint{2.005504in}{0.733180in}}%
\pgfpathlineto{\pgfqpoint{1.615656in}{0.733180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524080in}{0.476136in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.170196,0.653333,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102967in}{0.505633in}}%
\pgfpathlineto{\pgfqpoint{2.492815in}{0.505633in}}%
\pgfpathlineto{\pgfqpoint{2.492815in}{0.602551in}}%
\pgfpathlineto{\pgfqpoint{2.102967in}{0.602551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524080in}{0.476136in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.170196,0.653333,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590277in}{0.497205in}}%
\pgfpathlineto{\pgfqpoint{2.980126in}{0.497205in}}%
\pgfpathlineto{\pgfqpoint{2.980126in}{0.594123in}}%
\pgfpathlineto{\pgfqpoint{2.590277in}{0.594123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835959in}{0.476136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.835959in,y=0.378914in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \widebar{N}_{\mathrm{HI}} < 10^{23}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810580in}{0.476136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.810580in,y=0.378914in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \widebar{\Sigma}_{\mathrm{H\alpha}} > 10^{-22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785201in}{0.476136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.785201in,y=0.378914in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Rings}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.208333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323270in}{0.476136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.323270in,y=0.220581in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \widebar{\Sigma}_{\mathrm{H\alpha}} > 10^{-24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.208333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297891in}{0.476136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.297891in,y=0.220581in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \widebar{\Sigma}_{\mathrm{H\alpha}} > 10^{-20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524080in}{0.476136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.284970in,y=0.438248in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524080in}{0.714423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.284970in,y=0.676534in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524080in}{0.952709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.284970in,y=0.914821in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524080in}{1.190995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.284970in,y=1.153107in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524080in}{1.429282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.284970in,y=1.391394in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524080in}{1.667568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.284970in,y=1.629680in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524080in}{1.905854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.284970in,y=1.867966in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.229415in,y=1.265386in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle n_{\mathrm{RELHIC}}\;[\mathrm{Mpc}^{-3}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524080in}{0.476136in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641035in}{1.361040in}}%
\pgfpathlineto{\pgfqpoint{1.030883in}{1.361040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524080in}{0.476136in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128345in}{1.087141in}}%
\pgfpathlineto{\pgfqpoint{1.518194in}{1.087141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524080in}{0.476136in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615656in}{0.707897in}}%
\pgfpathlineto{\pgfqpoint{2.005504in}{0.707897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524080in}{0.476136in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102967in}{0.581482in}}%
\pgfpathlineto{\pgfqpoint{2.492815in}{0.581482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524080in}{0.476136in}}{\pgfqpoint{2.573000in}{1.578500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590277in}{0.539344in}}%
\pgfpathlineto{\pgfqpoint{2.980126in}{0.539344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524080in}{0.476136in}}%
\pgfpathlineto{\pgfqpoint{0.524080in}{2.054636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097080in}{0.476136in}}%
\pgfpathlineto{\pgfqpoint{3.097080in}{2.054636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524080in}{0.476136in}}%
\pgfpathlineto{\pgfqpoint{3.097080in}{0.476136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524080in}{2.054636in}}%
\pgfpathlineto{\pgfqpoint{3.097080in}{2.054636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097080in}{0.476136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.194302in,y=0.438248in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097080in}{0.897519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.194302in,y=0.859631in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097080in}{1.318902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.194302in,y=1.281014in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097080in}{1.740285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.194302in,y=1.702396in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.360969in,y=1.265386in,,top,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle N_{\mathrm{RELHIC}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524080in}{0.476136in}}%
\pgfpathlineto{\pgfqpoint{0.524080in}{2.054636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097080in}{0.476136in}}%
\pgfpathlineto{\pgfqpoint{3.097080in}{2.054636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524080in}{0.476136in}}%
\pgfpathlineto{\pgfqpoint{3.097080in}{0.476136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524080in}{2.054636in}}%
\pgfpathlineto{\pgfqpoint{3.097080in}{2.054636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results_strips_all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{mathptmx}
%%
\let\pgfimage\includegraphics
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.163538in}{7.688023in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.163538in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.163538in}{7.688023in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.688023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513333in}{6.238023in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.500000in,height=1.176667in]{results_strips_all-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513698in}{6.235186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.513698in,y=6.137964in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888820in}{6.235186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.888820in,y=6.137964in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263941in}{6.235186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.263941in,y=6.137964in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639063in}{6.235186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.639063in,y=6.137964in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014184in}{6.235186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.014184in,y=6.137964in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513698in}{6.534659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.219033in,y=6.496771in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513698in}{6.921076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.219033in,y=6.883188in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.62\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513698in}{7.307493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.219033in,y=7.269605in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.64\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.163477in,y=6.824472in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \log_{10}(M_{200}\;[M_{\!\odot}])\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513698in}{6.235186in}}%
\pgfpathlineto{\pgfqpoint{2.513698in}{7.413758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014184in}{6.235186in}}%
\pgfpathlineto{\pgfqpoint{4.014184in}{7.413758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513698in}{6.235186in}}%
\pgfpathlineto{\pgfqpoint{4.014184in}{6.235186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513698in}{7.413758in}}%
\pgfpathlineto{\pgfqpoint{4.014184in}{7.413758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.263941in,y=7.497091in,,base]{\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \alpha_{\mathrm{UV}}=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463333in}{4.561356in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.500000in,height=1.180000in]{results_strips_all-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464330in}{4.561615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.464330in,y=4.464393in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839452in}{4.561615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.839452in,y=4.464393in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.214573in}{4.561615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.214573in,y=4.464393in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.589695in}{4.561615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.589695in,y=4.464393in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.964816in}{4.561615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.964816in,y=4.464393in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464330in}{4.771361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.169665in,y=4.733472in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.56\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464330in}{5.170876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.169665in,y=5.132988in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.58\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464330in}{5.570392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.169665in,y=5.532504in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464330in}{4.561615in}}%
\pgfpathlineto{\pgfqpoint{4.464330in}{5.740186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964816in}{4.561615in}}%
\pgfpathlineto{\pgfqpoint{5.964816in}{5.740186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464330in}{4.561615in}}%
\pgfpathlineto{\pgfqpoint{5.964816in}{4.561615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464330in}{5.740186in}}%
\pgfpathlineto{\pgfqpoint{5.964816in}{5.740186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.214573in,y=5.823520in,,base]{\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \Gamma=2.0\Gamma_{\mathrm{fid}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513333in}{1.214689in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.500000in,height=1.180000in]{results_strips_all-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513698in}{1.214472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.513698in,y=1.117250in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888820in}{1.214472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.888820in,y=1.117250in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263941in}{1.214472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.263941in,y=1.117250in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639063in}{1.214472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.639063in,y=1.117250in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014184in}{1.214472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.014184in,y=1.117250in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.263941in,y=0.961863in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle b\;[\mathrm{kpc}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513698in}{1.501749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.219033in,y=1.463861in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.34\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513698in}{1.796392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.219033in,y=1.758503in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.36\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513698in}{2.091034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.219033in,y=2.053146in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.38\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513698in}{2.385677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.219033in,y=2.347789in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513698in}{1.214472in}}%
\pgfpathlineto{\pgfqpoint{2.513698in}{2.393043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014184in}{1.214472in}}%
\pgfpathlineto{\pgfqpoint{4.014184in}{2.393043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513698in}{1.214472in}}%
\pgfpathlineto{\pgfqpoint{4.014184in}{1.214472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513698in}{2.393043in}}%
\pgfpathlineto{\pgfqpoint{4.014184in}{2.393043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.263941in,y=2.476377in,,base]{\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \alpha_{\mathrm{UV}}=-2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563333in}{2.051356in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.500000in,height=1.180000in]{results_strips_all-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563066in}{2.051328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.563066in,y=1.954106in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938188in}{2.051328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.938188in,y=1.954106in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313309in}{2.051328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.313309in,y=1.954106in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688431in}{2.051328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.688431in,y=1.954106in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063552in}{2.051328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.063552in,y=1.954106in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.313309in,y=1.798719in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle b\;[\mathrm{kpc}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563066in}{2.100429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.268401in,y=2.062541in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.58\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563066in}{2.493240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.268401in,y=2.455351in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563066in}{2.886050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.268401in,y=2.848161in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.62\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.212845in,y=2.640543in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \log_{10}(M_{200}\;[M_{\!\odot}])\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563066in}{2.051328in}}%
\pgfpathlineto{\pgfqpoint{0.563066in}{3.229758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063552in}{2.051328in}}%
\pgfpathlineto{\pgfqpoint{2.063552in}{3.229758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563066in}{2.051328in}}%
\pgfpathlineto{\pgfqpoint{2.063552in}{2.051328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563066in}{3.229758in}}%
\pgfpathlineto{\pgfqpoint{2.063552in}{3.229758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.313309in,y=3.313092in,,base]{\rmfamily\fontsize{9.600000}{11.520000}\selectfont WDM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513333in}{4.561356in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.500000in,height=1.180000in]{results_strips_all-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513698in}{4.561615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.513698in,y=4.464393in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888820in}{4.561615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.888820in,y=4.464393in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263941in}{4.561615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.263941in,y=4.464393in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639063in}{4.561615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.639063in,y=4.464393in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014184in}{4.561615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.014184in,y=4.464393in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513698in}{4.795596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.219033in,y=4.757708in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513698in}{5.142235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.219033in,y=5.104346in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.52\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513698in}{5.488873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.219033in,y=5.450985in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.54\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513698in}{4.561615in}}%
\pgfpathlineto{\pgfqpoint{2.513698in}{5.740186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014184in}{4.561615in}}%
\pgfpathlineto{\pgfqpoint{4.014184in}{5.740186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513698in}{4.561615in}}%
\pgfpathlineto{\pgfqpoint{4.014184in}{4.561615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513698in}{5.740186in}}%
\pgfpathlineto{\pgfqpoint{4.014184in}{5.740186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.263941in,y=5.823520in,,base]{\rmfamily\fontsize{9.600000}{11.520000}\selectfont Fiducial}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463333in}{2.051356in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.500000in,height=1.180000in]{results_strips_all-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464330in}{2.051328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.464330in,y=1.954106in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.964492in}{2.051328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.964492in,y=1.954106in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.464654in}{2.051328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.464654in,y=1.954106in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.964816in}{2.051328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.964816in,y=1.954106in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.214573in,y=1.798719in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle b\;[\mathrm{kpc}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464330in}{2.157580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.169665in,y=2.119692in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.68\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464330in}{2.543951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.169665in,y=2.506063in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464330in}{2.930321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.169665in,y=2.892433in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.72\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464330in}{2.051328in}}%
\pgfpathlineto{\pgfqpoint{4.464330in}{3.229758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964816in}{2.051328in}}%
\pgfpathlineto{\pgfqpoint{5.964816in}{3.229758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464330in}{2.051328in}}%
\pgfpathlineto{\pgfqpoint{5.964816in}{2.051328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464330in}{3.229758in}}%
\pgfpathlineto{\pgfqpoint{5.964816in}{3.229758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.214573in,y=3.313092in,,base]{\rmfamily\fontsize{9.600000}{11.520000}\selectfont Cored}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563333in}{4.561356in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.500000in,height=1.180000in]{results_strips_all-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563066in}{4.561615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.563066in,y=4.464393in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938188in}{4.561615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.938188in,y=4.464393in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313309in}{4.561615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.313309in,y=4.464393in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688431in}{4.561615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.688431in,y=4.464393in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063552in}{4.561615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.063552in,y=4.464393in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563066in}{4.795818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.268401in,y=4.757930in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.44\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563066in}{5.098016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.268401in,y=5.060128in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.46\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563066in}{5.400214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.268401in,y=5.362325in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.48\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563066in}{5.702411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.268401in,y=5.664523in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.212845in,y=5.150900in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \log_{10}(M_{200}\;[M_{\!\odot}])\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563066in}{4.561615in}}%
\pgfpathlineto{\pgfqpoint{0.563066in}{5.740186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063552in}{4.561615in}}%
\pgfpathlineto{\pgfqpoint{2.063552in}{5.740186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563066in}{4.561615in}}%
\pgfpathlineto{\pgfqpoint{2.063552in}{4.561615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563066in}{5.740186in}}%
\pgfpathlineto{\pgfqpoint{2.063552in}{5.740186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.313309in,y=5.823520in,,base]{\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \Gamma=0.5\Gamma_{\mathrm{fid}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513333in}{2.888023in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.500000in,height=1.180000in]{results_strips_all-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513698in}{2.888043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.513698in,y=2.790821in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888820in}{2.888043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.888820in,y=2.790821in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263941in}{2.888043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.263941in,y=2.790821in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639063in}{2.888043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.639063in,y=2.790821in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014184in}{2.888043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.014184in,y=2.790821in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513698in}{3.182686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.219033in,y=3.144798in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.42\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513698in}{3.501219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.219033in,y=3.463331in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.44\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513698in}{3.819752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.219033in,y=3.781864in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.46\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513698in}{2.888043in}}%
\pgfpathlineto{\pgfqpoint{2.513698in}{4.066615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014184in}{2.888043in}}%
\pgfpathlineto{\pgfqpoint{4.014184in}{4.066615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513698in}{2.888043in}}%
\pgfpathlineto{\pgfqpoint{4.014184in}{2.888043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513698in}{4.066615in}}%
\pgfpathlineto{\pgfqpoint{4.014184in}{4.066615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.263941in,y=4.149948in,,base]{\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \alpha_{\mathrm{UV}}=-1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.131316in}{0.483758in}}{\pgfqpoint{2.091000in}{0.120732in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131316in}{0.483758in}}%
\pgfpathlineto{\pgfqpoint{2.139484in}{0.483758in}}%
\pgfpathlineto{\pgfqpoint{4.214148in}{0.483758in}}%
\pgfpathlineto{\pgfqpoint{4.222316in}{0.483758in}}%
\pgfpathlineto{\pgfqpoint{4.222316in}{0.604489in}}%
\pgfpathlineto{\pgfqpoint{4.214148in}{0.604489in}}%
\pgfpathlineto{\pgfqpoint{2.139484in}{0.604489in}}%
\pgfpathlineto{\pgfqpoint{2.131316in}{0.604489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130000in}{0.484689in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.093333in,height=0.120000in]{results_strips_all-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131316in}{0.483758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.131316in,y=0.386535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -21.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654066in}{0.483758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.654066in,y=0.386535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -20.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176816in}{0.483758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.176816in,y=0.386535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -20.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699566in}{0.483758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.699566in,y=0.386535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -19.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222316in}{0.483758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.222316in,y=0.386535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -19.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.176816in,y=0.231149in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \log_{10}(\Sigma_{\mathrm{H}\alpha}\;[\mathrm{erg}\;\mathrm{s}^{-1}\,\mathrm{cm}^{-2}\,\mathrm{arcsec}^{-2}])\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131316in}{0.483758in}}%
\pgfpathlineto{\pgfqpoint{2.139484in}{0.483758in}}%
\pgfpathlineto{\pgfqpoint{4.214148in}{0.483758in}}%
\pgfpathlineto{\pgfqpoint{4.222316in}{0.483758in}}%
\pgfpathlineto{\pgfqpoint{4.222316in}{0.604489in}}%
\pgfpathlineto{\pgfqpoint{4.214148in}{0.604489in}}%
\pgfpathlineto{\pgfqpoint{2.139484in}{0.604489in}}%
\pgfpathlineto{\pgfqpoint{2.131316in}{0.604489in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results_whiskers_three.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.350574in}{5.957053in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.350574in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.350574in}{5.957053in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{5.957053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627574in}{4.591898in}}%
\pgfpathlineto{\pgfqpoint{3.200574in}{4.591898in}}%
\pgfpathlineto{\pgfqpoint{3.200574in}{5.845387in}}%
\pgfpathlineto{\pgfqpoint{0.627574in}{5.845387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627574in}{4.648251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.388464in,y=4.610363in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627574in}{4.897875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.388464in,y=4.859987in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627574in}{5.147499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.388464in,y=5.109611in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627574in}{5.397124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.388464in,y=5.359236in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627574in}{5.646748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.388464in,y=5.608860in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.332908in,y=5.218642in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \log_{10}(M_{200}\;[M_{\!\odot}])\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{4.591898in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788386in}{5.199921in}}%
\pgfpathlineto{\pgfqpoint{0.788386in}{5.284793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{4.591898in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788386in}{5.115048in}}%
\pgfpathlineto{\pgfqpoint{0.788386in}{5.199921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{4.591898in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110011in}{4.800522in}}%
\pgfpathlineto{\pgfqpoint{1.110011in}{4.900371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{4.591898in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110011in}{4.700672in}}%
\pgfpathlineto{\pgfqpoint{1.110011in}{4.800522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{4.591898in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431636in}{4.995229in}}%
\pgfpathlineto{\pgfqpoint{1.431636in}{5.087590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{4.591898in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431636in}{4.902868in}}%
\pgfpathlineto{\pgfqpoint{1.431636in}{4.995229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{4.591898in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753261in}{5.435815in}}%
\pgfpathlineto{\pgfqpoint{1.753261in}{5.511951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{4.591898in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753261in}{5.359680in}}%
\pgfpathlineto{\pgfqpoint{1.753261in}{5.435815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{4.591898in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074886in}{5.057635in}}%
\pgfpathlineto{\pgfqpoint{2.074886in}{5.154988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{4.591898in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074886in}{4.960281in}}%
\pgfpathlineto{\pgfqpoint{2.074886in}{5.057635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{4.591898in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396511in}{5.345951in}}%
\pgfpathlineto{\pgfqpoint{2.396511in}{5.419590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{4.591898in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396511in}{5.272312in}}%
\pgfpathlineto{\pgfqpoint{2.396511in}{5.345951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{4.591898in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718136in}{5.417094in}}%
\pgfpathlineto{\pgfqpoint{2.718136in}{5.491981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{4.591898in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718136in}{5.342206in}}%
\pgfpathlineto{\pgfqpoint{2.718136in}{5.417094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{4.591898in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039761in}{5.660477in}}%
\pgfpathlineto{\pgfqpoint{3.039761in}{5.736613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{4.591898in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039761in}{5.584342in}}%
\pgfpathlineto{\pgfqpoint{3.039761in}{5.660477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{4.591898in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.949199in}{4.648875in}}%
\pgfpathlineto{\pgfqpoint{0.949199in}{5.788410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{4.591898in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.270824in}{4.648875in}}%
\pgfpathlineto{\pgfqpoint{1.270824in}{5.788410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{4.591898in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.592449in}{4.648875in}}%
\pgfpathlineto{\pgfqpoint{1.592449in}{5.788410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{4.591898in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.914074in}{4.648875in}}%
\pgfpathlineto{\pgfqpoint{1.914074in}{5.788410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{4.591898in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.235699in}{4.648875in}}%
\pgfpathlineto{\pgfqpoint{2.235699in}{5.788410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{4.591898in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.557324in}{4.648875in}}%
\pgfpathlineto{\pgfqpoint{2.557324in}{5.788410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{4.591898in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.878949in}{4.648875in}}%
\pgfpathlineto{\pgfqpoint{2.878949in}{5.788410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{4.591898in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788386in}{5.284793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{4.591898in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.062500in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788386in}{5.115048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{4.591898in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110011in}{4.900371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{4.591898in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.062500in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110011in}{4.700672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{4.591898in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431636in}{5.087590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{4.591898in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.062500in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431636in}{4.902868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{4.591898in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753261in}{5.511951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{4.591898in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.062500in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753261in}{5.359680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{4.591898in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074886in}{5.154988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{4.591898in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.062500in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074886in}{4.960281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{4.591898in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396511in}{5.419590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{4.591898in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.062500in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396511in}{5.272312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{4.591898in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718136in}{5.491981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{4.591898in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.062500in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718136in}{5.342206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{4.591898in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039761in}{5.736613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{4.591898in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.062500in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039761in}{5.584342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627574in}{4.591898in}}%
\pgfpathlineto{\pgfqpoint{0.627574in}{5.845387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200574in}{4.591898in}}%
\pgfpathlineto{\pgfqpoint{3.200574in}{5.845387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627574in}{4.591898in}}%
\pgfpathlineto{\pgfqpoint{3.200574in}{4.591898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627574in}{5.845387in}}%
\pgfpathlineto{\pgfqpoint{3.200574in}{5.845387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627574in}{3.213061in}}%
\pgfpathlineto{\pgfqpoint{3.200574in}{3.213061in}}%
\pgfpathlineto{\pgfqpoint{3.200574in}{4.466549in}}%
\pgfpathlineto{\pgfqpoint{0.627574in}{4.466549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627574in}{3.574287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.474796in,y=3.536399in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627574in}{4.032409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.419240in,y=3.994521in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.180249in,y=3.655692in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Sigma_{\mathrm{H\alpha},\,\mathrm{max}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.335907in,y=3.183010in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle [10^{-20}\,\mathrm{erg}\,\mathrm{s}^{-1}\,\mathrm{cm}^{-2}\,\mathrm{arcsec}^{-2}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{3.213061in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788386in}{3.624618in}}%
\pgfpathlineto{\pgfqpoint{0.788386in}{3.718951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{3.213061in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788386in}{3.530285in}}%
\pgfpathlineto{\pgfqpoint{0.788386in}{3.624618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{3.213061in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110011in}{3.503811in}}%
\pgfpathlineto{\pgfqpoint{1.110011in}{3.570165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{3.213061in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110011in}{3.437458in}}%
\pgfpathlineto{\pgfqpoint{1.110011in}{3.503811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{3.213061in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431636in}{3.546780in}}%
\pgfpathlineto{\pgfqpoint{1.431636in}{3.624101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{3.213061in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431636in}{3.469459in}}%
\pgfpathlineto{\pgfqpoint{1.431636in}{3.546780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{3.213061in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753261in}{3.813431in}}%
\pgfpathlineto{\pgfqpoint{1.753261in}{3.942009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{3.213061in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753261in}{3.684853in}}%
\pgfpathlineto{\pgfqpoint{1.753261in}{3.813431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{3.213061in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074886in}{3.365276in}}%
\pgfpathlineto{\pgfqpoint{2.074886in}{3.408717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{3.213061in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074886in}{3.321835in}}%
\pgfpathlineto{\pgfqpoint{2.074886in}{3.365276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{3.213061in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396511in}{4.156767in}}%
\pgfpathlineto{\pgfqpoint{2.396511in}{4.357776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{3.213061in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396511in}{3.955758in}}%
\pgfpathlineto{\pgfqpoint{2.396511in}{4.156767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{3.213061in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718136in}{3.630037in}}%
\pgfpathlineto{\pgfqpoint{2.718136in}{3.726124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{3.213061in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718136in}{3.533951in}}%
\pgfpathlineto{\pgfqpoint{2.718136in}{3.630037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{3.213061in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039761in}{3.665327in}}%
\pgfpathlineto{\pgfqpoint{3.039761in}{3.796244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{3.213061in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039761in}{3.534411in}}%
\pgfpathlineto{\pgfqpoint{3.039761in}{3.665327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{3.213061in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.949199in}{3.270038in}}%
\pgfpathlineto{\pgfqpoint{0.949199in}{4.409573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{3.213061in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.270824in}{3.270038in}}%
\pgfpathlineto{\pgfqpoint{1.270824in}{4.409573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{3.213061in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.592449in}{3.270038in}}%
\pgfpathlineto{\pgfqpoint{1.592449in}{4.409573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{3.213061in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.914074in}{3.270038in}}%
\pgfpathlineto{\pgfqpoint{1.914074in}{4.409573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{3.213061in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.235699in}{3.270038in}}%
\pgfpathlineto{\pgfqpoint{2.235699in}{4.409573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{3.213061in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.557324in}{3.270038in}}%
\pgfpathlineto{\pgfqpoint{2.557324in}{4.409573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{3.213061in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.878949in}{3.270038in}}%
\pgfpathlineto{\pgfqpoint{2.878949in}{4.409573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{3.213061in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788386in}{3.718951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{3.213061in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.062500in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788386in}{3.530285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{3.213061in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110011in}{3.570165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{3.213061in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.062500in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110011in}{3.437458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{3.213061in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431636in}{3.624101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{3.213061in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.062500in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431636in}{3.469459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{3.213061in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753261in}{3.942009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{3.213061in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.062500in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753261in}{3.684853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{3.213061in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074886in}{3.408717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{3.213061in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.062500in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074886in}{3.321835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{3.213061in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396511in}{4.357776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{3.213061in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.062500in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396511in}{3.955758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{3.213061in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718136in}{3.726124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{3.213061in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.062500in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718136in}{3.533951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{3.213061in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039761in}{3.796244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{3.213061in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.062500in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039761in}{3.534411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627574in}{3.213061in}}%
\pgfpathlineto{\pgfqpoint{0.627574in}{4.466549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200574in}{3.213061in}}%
\pgfpathlineto{\pgfqpoint{3.200574in}{4.466549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627574in}{3.213061in}}%
\pgfpathlineto{\pgfqpoint{3.200574in}{3.213061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627574in}{4.466549in}}%
\pgfpathlineto{\pgfqpoint{3.200574in}{4.466549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627574in}{1.834224in}}%
\pgfpathlineto{\pgfqpoint{3.200574in}{1.834224in}}%
\pgfpathlineto{\pgfqpoint{3.200574in}{3.087712in}}%
\pgfpathlineto{\pgfqpoint{0.627574in}{3.087712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627574in}{1.942998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.474796in,y=1.905109in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627574in}{2.376170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.474796in,y=2.338282in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627574in}{2.809343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.474796in,y=2.771455in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.419240in,y=2.460968in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r_{\mathrm{max}}\;[\mathrm{kpc}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{1.834224in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788386in}{2.097026in}}%
\pgfpathlineto{\pgfqpoint{0.788386in}{2.245029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{1.834224in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788386in}{1.949024in}}%
\pgfpathlineto{\pgfqpoint{0.788386in}{2.097026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{1.834224in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110011in}{2.097491in}}%
\pgfpathlineto{\pgfqpoint{1.110011in}{2.246965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{1.834224in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110011in}{1.948017in}}%
\pgfpathlineto{\pgfqpoint{1.110011in}{2.097491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{1.834224in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431636in}{2.099711in}}%
\pgfpathlineto{\pgfqpoint{1.431636in}{2.247632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{1.834224in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431636in}{1.951789in}}%
\pgfpathlineto{\pgfqpoint{1.431636in}{2.099711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{1.834224in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753261in}{2.089982in}}%
\pgfpathlineto{\pgfqpoint{1.753261in}{2.236966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{1.834224in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753261in}{1.942998in}}%
\pgfpathlineto{\pgfqpoint{1.753261in}{2.089982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{1.834224in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074886in}{2.105098in}}%
\pgfpathlineto{\pgfqpoint{2.074886in}{2.267199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{1.834224in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074886in}{1.942998in}}%
\pgfpathlineto{\pgfqpoint{2.074886in}{2.105098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{1.834224in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396511in}{2.087467in}}%
\pgfpathlineto{\pgfqpoint{2.396511in}{2.220933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{1.834224in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396511in}{1.954001in}}%
\pgfpathlineto{\pgfqpoint{2.396511in}{2.087467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{1.834224in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718136in}{2.161002in}}%
\pgfpathlineto{\pgfqpoint{2.718136in}{2.361740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{1.834224in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718136in}{1.960265in}}%
\pgfpathlineto{\pgfqpoint{2.718136in}{2.161002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{1.834224in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039761in}{2.517997in}}%
\pgfpathlineto{\pgfqpoint{3.039761in}{2.978938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{1.834224in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039761in}{2.057056in}}%
\pgfpathlineto{\pgfqpoint{3.039761in}{2.517997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{1.834224in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.949199in}{1.891200in}}%
\pgfpathlineto{\pgfqpoint{0.949199in}{3.030735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{1.834224in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.270824in}{1.891200in}}%
\pgfpathlineto{\pgfqpoint{1.270824in}{3.030735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{1.834224in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.592449in}{1.891200in}}%
\pgfpathlineto{\pgfqpoint{1.592449in}{3.030735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{1.834224in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.914074in}{1.891200in}}%
\pgfpathlineto{\pgfqpoint{1.914074in}{3.030735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{1.834224in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.235699in}{1.891200in}}%
\pgfpathlineto{\pgfqpoint{2.235699in}{3.030735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{1.834224in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.557324in}{1.891200in}}%
\pgfpathlineto{\pgfqpoint{2.557324in}{3.030735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{1.834224in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.878949in}{1.891200in}}%
\pgfpathlineto{\pgfqpoint{2.878949in}{3.030735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{1.834224in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788386in}{2.245029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{1.834224in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.062500in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788386in}{1.949024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{1.834224in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110011in}{2.246965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{1.834224in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.062500in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110011in}{1.948017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{1.834224in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431636in}{2.247632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{1.834224in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.062500in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431636in}{1.951789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{1.834224in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753261in}{2.236966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{1.834224in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.062500in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753261in}{1.942998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{1.834224in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074886in}{2.267199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{1.834224in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.062500in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074886in}{1.942998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{1.834224in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396511in}{2.220933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{1.834224in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.062500in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396511in}{1.954001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{1.834224in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718136in}{2.361740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{1.834224in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.062500in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718136in}{1.960265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{1.834224in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039761in}{2.978938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{1.834224in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.062500in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039761in}{2.057056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627574in}{1.834224in}}%
\pgfpathlineto{\pgfqpoint{0.627574in}{3.087712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200574in}{1.834224in}}%
\pgfpathlineto{\pgfqpoint{3.200574in}{3.087712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627574in}{1.834224in}}%
\pgfpathlineto{\pgfqpoint{3.200574in}{1.834224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627574in}{3.087712in}}%
\pgfpathlineto{\pgfqpoint{3.200574in}{3.087712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627574in}{0.455387in}}%
\pgfpathlineto{\pgfqpoint{3.200574in}{0.455387in}}%
\pgfpathlineto{\pgfqpoint{3.200574in}{1.708875in}}%
\pgfpathlineto{\pgfqpoint{0.627574in}{1.708875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788386in}{0.455387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.788386in,y=0.358164in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Fiducial}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431636in}{0.455387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.431636in,y=0.358164in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha_{\mathrm{UV}}=-1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074886in}{0.455387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.074886in,y=0.358164in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\Gamma_{\mathrm{fid}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718136in}{0.455387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.718136in,y=0.358164in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont WDM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.208333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110011in}{0.455387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.110011in,y=0.199831in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha_{\mathrm{UV}}=-2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.208333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753261in}{0.455387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.753261in,y=0.199831in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha_{\mathrm{UV}}=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.208333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396511in}{0.455387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.396511in,y=0.199831in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\Gamma_{\mathrm{fid}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.208333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039761in}{0.455387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.039761in,y=0.199831in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cored}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627574in}{0.564160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.388464in,y=0.526272in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627574in}{1.011819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.388464in,y=0.973931in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627574in}{1.459478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.388464in,y=1.421590in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.332908in,y=1.082131in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta r\;[\mathrm{kpc}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{0.455387in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788386in}{0.882696in}}%
\pgfpathlineto{\pgfqpoint{0.788386in}{1.079057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{0.455387in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788386in}{0.686334in}}%
\pgfpathlineto{\pgfqpoint{0.788386in}{0.882696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{0.455387in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110011in}{0.795792in}}%
\pgfpathlineto{\pgfqpoint{1.110011in}{0.891215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{0.455387in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110011in}{0.700368in}}%
\pgfpathlineto{\pgfqpoint{1.110011in}{0.795792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{0.455387in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431636in}{0.800827in}}%
\pgfpathlineto{\pgfqpoint{1.431636in}{0.904103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{0.455387in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431636in}{0.697552in}}%
\pgfpathlineto{\pgfqpoint{1.431636in}{0.800827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{0.455387in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753261in}{0.677834in}}%
\pgfpathlineto{\pgfqpoint{1.753261in}{0.791508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{0.455387in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753261in}{0.564160in}}%
\pgfpathlineto{\pgfqpoint{1.753261in}{0.677834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{0.455387in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074886in}{0.844358in}}%
\pgfpathlineto{\pgfqpoint{2.074886in}{1.124556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{0.455387in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074886in}{0.564160in}}%
\pgfpathlineto{\pgfqpoint{2.074886in}{0.844358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{0.455387in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396511in}{0.862123in}}%
\pgfpathlineto{\pgfqpoint{2.396511in}{1.035259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{0.455387in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396511in}{0.688987in}}%
\pgfpathlineto{\pgfqpoint{2.396511in}{0.862123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{0.455387in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718136in}{1.019037in}}%
\pgfpathlineto{\pgfqpoint{2.718136in}{1.278024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{0.455387in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718136in}{0.760050in}}%
\pgfpathlineto{\pgfqpoint{2.718136in}{1.019037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{0.455387in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039761in}{1.469787in}}%
\pgfpathlineto{\pgfqpoint{3.039761in}{1.600101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{0.455387in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039761in}{1.339472in}}%
\pgfpathlineto{\pgfqpoint{3.039761in}{1.469787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{0.455387in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.949199in}{0.512363in}}%
\pgfpathlineto{\pgfqpoint{0.949199in}{1.651898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{0.455387in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.270824in}{0.512363in}}%
\pgfpathlineto{\pgfqpoint{1.270824in}{1.651898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{0.455387in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.592449in}{0.512363in}}%
\pgfpathlineto{\pgfqpoint{1.592449in}{1.651898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{0.455387in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.914074in}{0.512363in}}%
\pgfpathlineto{\pgfqpoint{1.914074in}{1.651898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{0.455387in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.235699in}{0.512363in}}%
\pgfpathlineto{\pgfqpoint{2.235699in}{1.651898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{0.455387in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.557324in}{0.512363in}}%
\pgfpathlineto{\pgfqpoint{2.557324in}{1.651898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{0.455387in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.878949in}{0.512363in}}%
\pgfpathlineto{\pgfqpoint{2.878949in}{1.651898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{0.455387in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788386in}{1.079057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{0.455387in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.062500in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788386in}{0.686334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{0.455387in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110011in}{0.891215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{0.455387in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.062500in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110011in}{0.700368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{0.455387in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431636in}{0.904103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{0.455387in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.062500in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431636in}{0.697552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{0.455387in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753261in}{0.791508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{0.455387in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.062500in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753261in}{0.564160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{0.455387in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074886in}{1.124556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{0.455387in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.062500in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074886in}{0.564160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{0.455387in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396511in}{1.035259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{0.455387in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.062500in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396511in}{0.688987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{0.455387in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718136in}{1.278024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{0.455387in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.062500in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718136in}{0.760050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{0.455387in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039761in}{1.600101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627574in}{0.455387in}}{\pgfqpoint{2.573000in}{1.253488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.062500in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039761in}{1.339472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627574in}{0.455387in}}%
\pgfpathlineto{\pgfqpoint{0.627574in}{1.708875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200574in}{0.455387in}}%
\pgfpathlineto{\pgfqpoint{3.200574in}{1.708875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627574in}{0.455387in}}%
\pgfpathlineto{\pgfqpoint{3.200574in}{0.455387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627574in}{1.708875in}}%
\pgfpathlineto{\pgfqpoint{3.200574in}{1.708875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/sphcloudy_relhic_comp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.233814in}{3.760342in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.233814in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.233814in}{3.760342in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.760342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525814in}{2.119121in}}%
\pgfpathlineto{\pgfqpoint{3.098814in}{2.119121in}}%
\pgfpathlineto{\pgfqpoint{3.098814in}{3.622454in}}%
\pgfpathlineto{\pgfqpoint{0.525814in}{3.622454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525814in}{2.119121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169064in}{2.119121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812314in}{2.119121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455564in}{2.119121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098814in}{2.119121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525814in}{2.333883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=2.295994in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525814in}{2.763406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=2.725518in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525814in}{3.192930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=3.155042in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525814in}{3.622454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.373037in,y=3.584566in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.231149in,y=2.870787in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \log_{10}(n_{\mathrm{H}}\;[\mathrm{cm^{-3}}])\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525814in}{2.119121in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515814in}{2.943153in}}%
\pgfpathlineto{\pgfqpoint{0.587372in}{2.933609in}}%
\pgfpathlineto{\pgfqpoint{0.653115in}{2.922784in}}%
\pgfpathlineto{\pgfqpoint{0.714991in}{2.910490in}}%
\pgfpathlineto{\pgfqpoint{0.776867in}{2.895888in}}%
\pgfpathlineto{\pgfqpoint{0.834875in}{2.879899in}}%
\pgfpathlineto{\pgfqpoint{0.892884in}{2.861557in}}%
\pgfpathlineto{\pgfqpoint{0.950892in}{2.840847in}}%
\pgfpathlineto{\pgfqpoint{1.012768in}{2.816244in}}%
\pgfpathlineto{\pgfqpoint{1.078511in}{2.787635in}}%
\pgfpathlineto{\pgfqpoint{1.155856in}{2.751514in}}%
\pgfpathlineto{\pgfqpoint{1.422695in}{2.624929in}}%
\pgfpathlineto{\pgfqpoint{1.519376in}{2.585370in}}%
\pgfpathlineto{\pgfqpoint{1.554181in}{2.572688in}}%
\pgfpathlineto{\pgfqpoint{1.581252in}{2.562702in}}%
\pgfpathlineto{\pgfqpoint{1.832622in}{2.481574in}}%
\pgfpathlineto{\pgfqpoint{1.906099in}{2.458566in}}%
\pgfpathlineto{\pgfqpoint{1.944772in}{2.446743in}}%
\pgfpathlineto{\pgfqpoint{2.010515in}{2.426239in}}%
\pgfpathlineto{\pgfqpoint{2.227080in}{2.360415in}}%
\pgfpathlineto{\pgfqpoint{2.296690in}{2.340514in}}%
\pgfpathlineto{\pgfqpoint{2.381769in}{2.317094in}}%
\pgfpathlineto{\pgfqpoint{2.439778in}{2.302176in}}%
\pgfpathlineto{\pgfqpoint{2.490052in}{2.289858in}}%
\pgfpathlineto{\pgfqpoint{2.660210in}{2.252779in}}%
\pgfpathlineto{\pgfqpoint{2.872908in}{2.218067in}}%
\pgfpathlineto{\pgfqpoint{3.050801in}{2.198290in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{2.193368in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{2.193368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525814in}{2.119121in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.515814in}{2.978267in}}%
\pgfpathlineto{\pgfqpoint{0.590362in}{2.968990in}}%
\pgfpathlineto{\pgfqpoint{0.659902in}{2.958169in}}%
\pgfpathlineto{\pgfqpoint{0.725579in}{2.945670in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{2.931578in}}%
\pgfpathlineto{\pgfqpoint{0.845344in}{2.916079in}}%
\pgfpathlineto{\pgfqpoint{0.903294in}{2.898183in}}%
\pgfpathlineto{\pgfqpoint{0.957381in}{2.879214in}}%
\pgfpathlineto{\pgfqpoint{1.015332in}{2.856437in}}%
\pgfpathlineto{\pgfqpoint{1.073282in}{2.831210in}}%
\pgfpathlineto{\pgfqpoint{1.135096in}{2.801859in}}%
\pgfpathlineto{\pgfqpoint{1.208500in}{2.764364in}}%
\pgfpathlineto{\pgfqpoint{1.355308in}{2.688270in}}%
\pgfpathlineto{\pgfqpoint{1.417121in}{2.659542in}}%
\pgfpathlineto{\pgfqpoint{1.486662in}{2.629733in}}%
\pgfpathlineto{\pgfqpoint{1.567793in}{2.597434in}}%
\pgfpathlineto{\pgfqpoint{1.660513in}{2.563018in}}%
\pgfpathlineto{\pgfqpoint{1.764824in}{2.526781in}}%
\pgfpathlineto{\pgfqpoint{1.903905in}{2.481036in}}%
\pgfpathlineto{\pgfqpoint{2.073893in}{2.427524in}}%
\pgfpathlineto{\pgfqpoint{2.220701in}{2.383565in}}%
\pgfpathlineto{\pgfqpoint{2.344329in}{2.348797in}}%
\pgfpathlineto{\pgfqpoint{2.452503in}{2.320594in}}%
\pgfpathlineto{\pgfqpoint{2.549087in}{2.297595in}}%
\pgfpathlineto{\pgfqpoint{2.641808in}{2.277767in}}%
\pgfpathlineto{\pgfqpoint{2.730665in}{2.260995in}}%
\pgfpathlineto{\pgfqpoint{2.819522in}{2.246447in}}%
\pgfpathlineto{\pgfqpoint{2.912243in}{2.233574in}}%
\pgfpathlineto{\pgfqpoint{3.008827in}{2.222502in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{2.213287in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{2.213287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525814in}{2.119121in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515814in}{3.061880in}}%
\pgfpathlineto{\pgfqpoint{0.578757in}{3.051888in}}%
\pgfpathlineto{\pgfqpoint{0.640633in}{3.039968in}}%
\pgfpathlineto{\pgfqpoint{0.698641in}{3.026591in}}%
\pgfpathlineto{\pgfqpoint{0.752783in}{3.011912in}}%
\pgfpathlineto{\pgfqpoint{0.803057in}{2.996174in}}%
\pgfpathlineto{\pgfqpoint{0.853331in}{2.978232in}}%
\pgfpathlineto{\pgfqpoint{0.903605in}{2.957945in}}%
\pgfpathlineto{\pgfqpoint{0.953879in}{2.935250in}}%
\pgfpathlineto{\pgfqpoint{1.004153in}{2.910186in}}%
\pgfpathlineto{\pgfqpoint{1.062161in}{2.878567in}}%
\pgfpathlineto{\pgfqpoint{1.127904in}{2.839916in}}%
\pgfpathlineto{\pgfqpoint{1.224585in}{2.780035in}}%
\pgfpathlineto{\pgfqpoint{1.336735in}{2.711203in}}%
\pgfpathlineto{\pgfqpoint{1.472088in}{2.636642in}}%
\pgfpathlineto{\pgfqpoint{1.564902in}{2.593422in}}%
\pgfpathlineto{\pgfqpoint{1.611309in}{2.574213in}}%
\pgfpathlineto{\pgfqpoint{1.665450in}{2.553660in}}%
\pgfpathlineto{\pgfqpoint{1.692521in}{2.543740in}}%
\pgfpathlineto{\pgfqpoint{1.820139in}{2.500851in}}%
\pgfpathlineto{\pgfqpoint{1.866546in}{2.486140in}}%
\pgfpathlineto{\pgfqpoint{1.940024in}{2.462527in}}%
\pgfpathlineto{\pgfqpoint{2.052173in}{2.426977in}}%
\pgfpathlineto{\pgfqpoint{2.257137in}{2.363647in}}%
\pgfpathlineto{\pgfqpoint{2.353818in}{2.335483in}}%
\pgfpathlineto{\pgfqpoint{2.384756in}{2.326821in}}%
\pgfpathlineto{\pgfqpoint{2.454366in}{2.308136in}}%
\pgfpathlineto{\pgfqpoint{2.500773in}{2.296435in}}%
\pgfpathlineto{\pgfqpoint{2.558781in}{2.282199in}}%
\pgfpathlineto{\pgfqpoint{2.609055in}{2.270839in}}%
\pgfpathlineto{\pgfqpoint{2.682533in}{2.255353in}}%
\pgfpathlineto{\pgfqpoint{2.732807in}{2.245674in}}%
\pgfpathlineto{\pgfqpoint{2.937770in}{2.213640in}}%
\pgfpathlineto{\pgfqpoint{3.100194in}{2.196138in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{2.195327in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{2.195327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525814in}{2.119121in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.515814in}{3.088814in}}%
\pgfpathlineto{\pgfqpoint{0.581766in}{3.079305in}}%
\pgfpathlineto{\pgfqpoint{0.647443in}{3.067656in}}%
\pgfpathlineto{\pgfqpoint{0.709257in}{3.054351in}}%
\pgfpathlineto{\pgfqpoint{0.767207in}{3.039502in}}%
\pgfpathlineto{\pgfqpoint{0.821294in}{3.023316in}}%
\pgfpathlineto{\pgfqpoint{0.871518in}{3.006092in}}%
\pgfpathlineto{\pgfqpoint{0.921742in}{2.986620in}}%
\pgfpathlineto{\pgfqpoint{0.971965in}{2.964822in}}%
\pgfpathlineto{\pgfqpoint{1.022189in}{2.940690in}}%
\pgfpathlineto{\pgfqpoint{1.076276in}{2.912187in}}%
\pgfpathlineto{\pgfqpoint{1.134227in}{2.879018in}}%
\pgfpathlineto{\pgfqpoint{1.199904in}{2.838734in}}%
\pgfpathlineto{\pgfqpoint{1.288761in}{2.781361in}}%
\pgfpathlineto{\pgfqpoint{1.393072in}{2.714321in}}%
\pgfpathlineto{\pgfqpoint{1.443296in}{2.685226in}}%
\pgfpathlineto{\pgfqpoint{1.493519in}{2.658944in}}%
\pgfpathlineto{\pgfqpoint{1.551470in}{2.631392in}}%
\pgfpathlineto{\pgfqpoint{1.617147in}{2.602772in}}%
\pgfpathlineto{\pgfqpoint{1.690551in}{2.573227in}}%
\pgfpathlineto{\pgfqpoint{1.775545in}{2.541474in}}%
\pgfpathlineto{\pgfqpoint{1.879856in}{2.505044in}}%
\pgfpathlineto{\pgfqpoint{2.015073in}{2.460272in}}%
\pgfpathlineto{\pgfqpoint{2.161881in}{2.413911in}}%
\pgfpathlineto{\pgfqpoint{2.293236in}{2.374664in}}%
\pgfpathlineto{\pgfqpoint{2.409136in}{2.342264in}}%
\pgfpathlineto{\pgfqpoint{2.513447in}{2.315343in}}%
\pgfpathlineto{\pgfqpoint{2.610031in}{2.292710in}}%
\pgfpathlineto{\pgfqpoint{2.702752in}{2.273335in}}%
\pgfpathlineto{\pgfqpoint{2.791609in}{2.257053in}}%
\pgfpathlineto{\pgfqpoint{2.880467in}{2.243017in}}%
\pgfpathlineto{\pgfqpoint{2.973188in}{2.230672in}}%
\pgfpathlineto{\pgfqpoint{3.069772in}{2.220116in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{2.216456in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{2.216456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525814in}{2.119121in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515814in}{3.374721in}}%
\pgfpathlineto{\pgfqpoint{0.554673in}{3.358582in}}%
\pgfpathlineto{\pgfqpoint{0.593345in}{3.340443in}}%
\pgfpathlineto{\pgfqpoint{0.632018in}{3.319932in}}%
\pgfpathlineto{\pgfqpoint{0.666823in}{3.299098in}}%
\pgfpathlineto{\pgfqpoint{0.697761in}{3.278202in}}%
\pgfpathlineto{\pgfqpoint{0.724831in}{3.257387in}}%
\pgfpathlineto{\pgfqpoint{0.748035in}{3.236776in}}%
\pgfpathlineto{\pgfqpoint{0.767371in}{3.216909in}}%
\pgfpathlineto{\pgfqpoint{0.825379in}{3.153479in}}%
\pgfpathlineto{\pgfqpoint{0.844715in}{3.137572in}}%
\pgfpathlineto{\pgfqpoint{0.871786in}{3.118538in}}%
\pgfpathlineto{\pgfqpoint{0.925927in}{3.084241in}}%
\pgfpathlineto{\pgfqpoint{0.995538in}{3.039560in}}%
\pgfpathlineto{\pgfqpoint{1.049679in}{3.002125in}}%
\pgfpathlineto{\pgfqpoint{1.103820in}{2.961919in}}%
\pgfpathlineto{\pgfqpoint{1.165696in}{2.913010in}}%
\pgfpathlineto{\pgfqpoint{1.359058in}{2.757207in}}%
\pgfpathlineto{\pgfqpoint{1.417066in}{2.714971in}}%
\pgfpathlineto{\pgfqpoint{1.463473in}{2.683856in}}%
\pgfpathlineto{\pgfqpoint{1.502145in}{2.659646in}}%
\pgfpathlineto{\pgfqpoint{1.591092in}{2.610642in}}%
\pgfpathlineto{\pgfqpoint{1.649100in}{2.583364in}}%
\pgfpathlineto{\pgfqpoint{1.683905in}{2.568366in}}%
\pgfpathlineto{\pgfqpoint{1.710976in}{2.557317in}}%
\pgfpathlineto{\pgfqpoint{1.869533in}{2.500581in}}%
\pgfpathlineto{\pgfqpoint{1.915939in}{2.485414in}}%
\pgfpathlineto{\pgfqpoint{1.943010in}{2.476447in}}%
\pgfpathlineto{\pgfqpoint{2.039691in}{2.444900in}}%
\pgfpathlineto{\pgfqpoint{2.074496in}{2.433693in}}%
\pgfpathlineto{\pgfqpoint{2.294928in}{2.364430in}}%
\pgfpathlineto{\pgfqpoint{2.391609in}{2.335825in}}%
\pgfpathlineto{\pgfqpoint{2.426414in}{2.325967in}}%
\pgfpathlineto{\pgfqpoint{2.635245in}{2.273169in}}%
\pgfpathlineto{\pgfqpoint{2.689386in}{2.261093in}}%
\pgfpathlineto{\pgfqpoint{2.762864in}{2.246386in}}%
\pgfpathlineto{\pgfqpoint{2.936889in}{2.217923in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{2.197892in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{2.197892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525814in}{2.119121in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.515814in}{3.223517in}}%
\pgfpathlineto{\pgfqpoint{0.580896in}{3.212633in}}%
\pgfpathlineto{\pgfqpoint{0.642710in}{3.199982in}}%
\pgfpathlineto{\pgfqpoint{0.696797in}{3.186743in}}%
\pgfpathlineto{\pgfqpoint{0.750884in}{3.171179in}}%
\pgfpathlineto{\pgfqpoint{0.801108in}{3.154391in}}%
\pgfpathlineto{\pgfqpoint{0.851332in}{3.135126in}}%
\pgfpathlineto{\pgfqpoint{0.897692in}{3.114971in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{3.092418in}}%
\pgfpathlineto{\pgfqpoint{0.990413in}{3.067396in}}%
\pgfpathlineto{\pgfqpoint{1.036773in}{3.039907in}}%
\pgfpathlineto{\pgfqpoint{1.086997in}{3.007446in}}%
\pgfpathlineto{\pgfqpoint{1.141084in}{2.969648in}}%
\pgfpathlineto{\pgfqpoint{1.202898in}{2.923479in}}%
\pgfpathlineto{\pgfqpoint{1.284028in}{2.859777in}}%
\pgfpathlineto{\pgfqpoint{1.426973in}{2.747267in}}%
\pgfpathlineto{\pgfqpoint{1.473333in}{2.713700in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{2.688380in}}%
\pgfpathlineto{\pgfqpoint{1.550601in}{2.665537in}}%
\pgfpathlineto{\pgfqpoint{1.596961in}{2.640776in}}%
\pgfpathlineto{\pgfqpoint{1.651048in}{2.614554in}}%
\pgfpathlineto{\pgfqpoint{1.712862in}{2.587167in}}%
\pgfpathlineto{\pgfqpoint{1.782402in}{2.558820in}}%
\pgfpathlineto{\pgfqpoint{1.863533in}{2.528220in}}%
\pgfpathlineto{\pgfqpoint{1.967844in}{2.491424in}}%
\pgfpathlineto{\pgfqpoint{2.099198in}{2.447579in}}%
\pgfpathlineto{\pgfqpoint{2.234416in}{2.404744in}}%
\pgfpathlineto{\pgfqpoint{2.358043in}{2.367854in}}%
\pgfpathlineto{\pgfqpoint{2.470081in}{2.336707in}}%
\pgfpathlineto{\pgfqpoint{2.570528in}{2.311025in}}%
\pgfpathlineto{\pgfqpoint{2.663249in}{2.289552in}}%
\pgfpathlineto{\pgfqpoint{2.752107in}{2.271205in}}%
\pgfpathlineto{\pgfqpoint{2.840964in}{2.255137in}}%
\pgfpathlineto{\pgfqpoint{2.929821in}{2.241335in}}%
\pgfpathlineto{\pgfqpoint{3.022542in}{2.229239in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{2.219928in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{2.219928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525814in}{2.119121in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818136in}{3.632454in}}%
\pgfpathlineto{\pgfqpoint{0.851569in}{3.586861in}}%
\pgfpathlineto{\pgfqpoint{0.886374in}{3.535824in}}%
\pgfpathlineto{\pgfqpoint{0.925046in}{3.474962in}}%
\pgfpathlineto{\pgfqpoint{0.963719in}{3.409931in}}%
\pgfpathlineto{\pgfqpoint{1.006258in}{3.333818in}}%
\pgfpathlineto{\pgfqpoint{1.037196in}{3.274592in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{3.233075in}}%
\pgfpathlineto{\pgfqpoint{1.072001in}{3.193274in}}%
\pgfpathlineto{\pgfqpoint{1.087470in}{3.151966in}}%
\pgfpathlineto{\pgfqpoint{1.099072in}{3.128723in}}%
\pgfpathlineto{\pgfqpoint{1.110674in}{3.110795in}}%
\pgfpathlineto{\pgfqpoint{1.130010in}{3.086039in}}%
\pgfpathlineto{\pgfqpoint{1.160948in}{3.050828in}}%
\pgfpathlineto{\pgfqpoint{1.292434in}{2.907422in}}%
\pgfpathlineto{\pgfqpoint{1.362044in}{2.834075in}}%
\pgfpathlineto{\pgfqpoint{1.408451in}{2.788658in}}%
\pgfpathlineto{\pgfqpoint{1.450990in}{2.750167in}}%
\pgfpathlineto{\pgfqpoint{1.493530in}{2.714933in}}%
\pgfpathlineto{\pgfqpoint{1.528335in}{2.688713in}}%
\pgfpathlineto{\pgfqpoint{1.567007in}{2.661819in}}%
\pgfpathlineto{\pgfqpoint{1.594078in}{2.644460in}}%
\pgfpathlineto{\pgfqpoint{1.652087in}{2.610721in}}%
\pgfpathlineto{\pgfqpoint{1.702361in}{2.585095in}}%
\pgfpathlineto{\pgfqpoint{1.733298in}{2.570895in}}%
\pgfpathlineto{\pgfqpoint{1.779705in}{2.551227in}}%
\pgfpathlineto{\pgfqpoint{1.891855in}{2.509373in}}%
\pgfpathlineto{\pgfqpoint{1.922793in}{2.498689in}}%
\pgfpathlineto{\pgfqpoint{1.953731in}{2.488072in}}%
\pgfpathlineto{\pgfqpoint{1.992403in}{2.475224in}}%
\pgfpathlineto{\pgfqpoint{2.019474in}{2.465948in}}%
\pgfpathlineto{\pgfqpoint{2.081350in}{2.445704in}}%
\pgfpathlineto{\pgfqpoint{2.100686in}{2.439180in}}%
\pgfpathlineto{\pgfqpoint{2.332720in}{2.365114in}}%
\pgfpathlineto{\pgfqpoint{2.417799in}{2.339583in}}%
\pgfpathlineto{\pgfqpoint{2.499011in}{2.316514in}}%
\pgfpathlineto{\pgfqpoint{2.537683in}{2.306270in}}%
\pgfpathlineto{\pgfqpoint{2.599559in}{2.290197in}}%
\pgfpathlineto{\pgfqpoint{2.649833in}{2.277976in}}%
\pgfpathlineto{\pgfqpoint{2.703974in}{2.265687in}}%
\pgfpathlineto{\pgfqpoint{2.839328in}{2.238592in}}%
\pgfpathlineto{\pgfqpoint{3.021088in}{2.210803in}}%
\pgfpathlineto{\pgfqpoint{3.086831in}{2.202861in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{2.200348in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{2.200348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525814in}{2.119121in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.515814in}{3.385501in}}%
\pgfpathlineto{\pgfqpoint{0.576164in}{3.374025in}}%
\pgfpathlineto{\pgfqpoint{0.634114in}{3.360693in}}%
\pgfpathlineto{\pgfqpoint{0.688201in}{3.345859in}}%
\pgfpathlineto{\pgfqpoint{0.738425in}{3.329707in}}%
\pgfpathlineto{\pgfqpoint{0.784785in}{3.312511in}}%
\pgfpathlineto{\pgfqpoint{0.831146in}{3.292885in}}%
\pgfpathlineto{\pgfqpoint{0.873643in}{3.272572in}}%
\pgfpathlineto{\pgfqpoint{0.916140in}{3.249884in}}%
\pgfpathlineto{\pgfqpoint{0.958637in}{3.224699in}}%
\pgfpathlineto{\pgfqpoint{1.001134in}{3.196939in}}%
\pgfpathlineto{\pgfqpoint{1.043631in}{3.166586in}}%
\pgfpathlineto{\pgfqpoint{1.089991in}{3.130584in}}%
\pgfpathlineto{\pgfqpoint{1.136351in}{3.091763in}}%
\pgfpathlineto{\pgfqpoint{1.190438in}{3.043376in}}%
\pgfpathlineto{\pgfqpoint{1.256116in}{2.981267in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{2.788542in}}%
\pgfpathlineto{\pgfqpoint{1.507234in}{2.744411in}}%
\pgfpathlineto{\pgfqpoint{1.545868in}{2.713314in}}%
\pgfpathlineto{\pgfqpoint{1.580638in}{2.688238in}}%
\pgfpathlineto{\pgfqpoint{1.615408in}{2.665832in}}%
\pgfpathlineto{\pgfqpoint{1.657905in}{2.641322in}}%
\pgfpathlineto{\pgfqpoint{1.704266in}{2.617203in}}%
\pgfpathlineto{\pgfqpoint{1.758353in}{2.591597in}}%
\pgfpathlineto{\pgfqpoint{1.820167in}{2.564823in}}%
\pgfpathlineto{\pgfqpoint{1.893571in}{2.535610in}}%
\pgfpathlineto{\pgfqpoint{1.982428in}{2.502808in}}%
\pgfpathlineto{\pgfqpoint{2.094466in}{2.463913in}}%
\pgfpathlineto{\pgfqpoint{2.221957in}{2.421988in}}%
\pgfpathlineto{\pgfqpoint{2.345584in}{2.383625in}}%
\pgfpathlineto{\pgfqpoint{2.457622in}{2.351084in}}%
\pgfpathlineto{\pgfqpoint{2.561932in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{2.658517in}{2.299384in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{2.279849in}}%
\pgfpathlineto{\pgfqpoint{2.836231in}{2.262595in}}%
\pgfpathlineto{\pgfqpoint{2.925089in}{2.247654in}}%
\pgfpathlineto{\pgfqpoint{3.013946in}{2.234961in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{2.223721in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{2.223721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525814in}{2.119121in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001306in}{3.632454in}}%
\pgfpathlineto{\pgfqpoint{1.047496in}{3.523627in}}%
\pgfpathlineto{\pgfqpoint{1.101637in}{3.390046in}}%
\pgfpathlineto{\pgfqpoint{1.151911in}{3.260646in}}%
\pgfpathlineto{\pgfqpoint{1.167380in}{3.214944in}}%
\pgfpathlineto{\pgfqpoint{1.194451in}{3.126505in}}%
\pgfpathlineto{\pgfqpoint{1.206053in}{3.103303in}}%
\pgfpathlineto{\pgfqpoint{1.221522in}{3.078708in}}%
\pgfpathlineto{\pgfqpoint{1.248592in}{3.041066in}}%
\pgfpathlineto{\pgfqpoint{1.298866in}{2.975679in}}%
\pgfpathlineto{\pgfqpoint{1.364609in}{2.893384in}}%
\pgfpathlineto{\pgfqpoint{1.407149in}{2.843171in}}%
\pgfpathlineto{\pgfqpoint{1.445821in}{2.800594in}}%
\pgfpathlineto{\pgfqpoint{1.480626in}{2.765267in}}%
\pgfpathlineto{\pgfqpoint{1.519299in}{2.729387in}}%
\pgfpathlineto{\pgfqpoint{1.554104in}{2.700232in}}%
\pgfpathlineto{\pgfqpoint{1.588909in}{2.673652in}}%
\pgfpathlineto{\pgfqpoint{1.619847in}{2.652092in}}%
\pgfpathlineto{\pgfqpoint{1.662386in}{2.625107in}}%
\pgfpathlineto{\pgfqpoint{1.716528in}{2.594996in}}%
\pgfpathlineto{\pgfqpoint{1.755200in}{2.575807in}}%
\pgfpathlineto{\pgfqpoint{1.809341in}{2.551738in}}%
\pgfpathlineto{\pgfqpoint{1.921491in}{2.508978in}}%
\pgfpathlineto{\pgfqpoint{1.964031in}{2.494192in}}%
\pgfpathlineto{\pgfqpoint{1.994968in}{2.483339in}}%
\pgfpathlineto{\pgfqpoint{2.045243in}{2.466217in}}%
\pgfpathlineto{\pgfqpoint{2.149658in}{2.431590in}}%
\pgfpathlineto{\pgfqpoint{2.335285in}{2.371844in}}%
\pgfpathlineto{\pgfqpoint{2.424231in}{2.344684in}}%
\pgfpathlineto{\pgfqpoint{2.489974in}{2.325337in}}%
\pgfpathlineto{\pgfqpoint{2.528647in}{2.314776in}}%
\pgfpathlineto{\pgfqpoint{2.586655in}{2.299076in}}%
\pgfpathlineto{\pgfqpoint{2.629195in}{2.288343in}}%
\pgfpathlineto{\pgfqpoint{2.679469in}{2.275954in}}%
\pgfpathlineto{\pgfqpoint{2.841893in}{2.241743in}}%
\pgfpathlineto{\pgfqpoint{2.896034in}{2.232036in}}%
\pgfpathlineto{\pgfqpoint{3.085529in}{2.204999in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{2.202196in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{2.202196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525814in}{2.119121in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.515814in}{3.579190in}}%
\pgfpathlineto{\pgfqpoint{0.571431in}{3.567106in}}%
\pgfpathlineto{\pgfqpoint{0.625518in}{3.553089in}}%
\pgfpathlineto{\pgfqpoint{0.675742in}{3.537757in}}%
\pgfpathlineto{\pgfqpoint{0.722102in}{3.521344in}}%
\pgfpathlineto{\pgfqpoint{0.768463in}{3.502492in}}%
\pgfpathlineto{\pgfqpoint{0.810960in}{3.482836in}}%
\pgfpathlineto{\pgfqpoint{0.853457in}{3.460691in}}%
\pgfpathlineto{\pgfqpoint{0.895954in}{3.435855in}}%
\pgfpathlineto{\pgfqpoint{0.934587in}{3.410785in}}%
\pgfpathlineto{\pgfqpoint{0.973221in}{3.383218in}}%
\pgfpathlineto{\pgfqpoint{1.011855in}{3.353068in}}%
\pgfpathlineto{\pgfqpoint{1.050488in}{3.320290in}}%
\pgfpathlineto{\pgfqpoint{1.092985in}{3.281216in}}%
\pgfpathlineto{\pgfqpoint{1.135482in}{3.239094in}}%
\pgfpathlineto{\pgfqpoint{1.181843in}{3.189954in}}%
\pgfpathlineto{\pgfqpoint{1.235930in}{3.129093in}}%
\pgfpathlineto{\pgfqpoint{1.305470in}{3.047088in}}%
\pgfpathlineto{\pgfqpoint{1.436824in}{2.891571in}}%
\pgfpathlineto{\pgfqpoint{1.490912in}{2.831491in}}%
\pgfpathlineto{\pgfqpoint{1.537272in}{2.783219in}}%
\pgfpathlineto{\pgfqpoint{1.579769in}{2.742078in}}%
\pgfpathlineto{\pgfqpoint{1.610676in}{2.714868in}}%
\pgfpathlineto{\pgfqpoint{1.641583in}{2.690485in}}%
\pgfpathlineto{\pgfqpoint{1.672490in}{2.668782in}}%
\pgfpathlineto{\pgfqpoint{1.707260in}{2.646948in}}%
\pgfpathlineto{\pgfqpoint{1.749757in}{2.622975in}}%
\pgfpathlineto{\pgfqpoint{1.799981in}{2.597449in}}%
\pgfpathlineto{\pgfqpoint{1.854068in}{2.572465in}}%
\pgfpathlineto{\pgfqpoint{1.915882in}{2.546291in}}%
\pgfpathlineto{\pgfqpoint{1.993149in}{2.516149in}}%
\pgfpathlineto{\pgfqpoint{2.089733in}{2.481026in}}%
\pgfpathlineto{\pgfqpoint{2.205634in}{2.441311in}}%
\pgfpathlineto{\pgfqpoint{2.325398in}{2.402548in}}%
\pgfpathlineto{\pgfqpoint{2.441299in}{2.367327in}}%
\pgfpathlineto{\pgfqpoint{2.549473in}{2.336778in}}%
\pgfpathlineto{\pgfqpoint{2.646057in}{2.311718in}}%
\pgfpathlineto{\pgfqpoint{2.738778in}{2.289948in}}%
\pgfpathlineto{\pgfqpoint{2.827635in}{2.271391in}}%
\pgfpathlineto{\pgfqpoint{2.916493in}{2.255174in}}%
\pgfpathlineto{\pgfqpoint{3.005350in}{2.241276in}}%
\pgfpathlineto{\pgfqpoint{3.098071in}{2.229120in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{2.227858in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{2.227858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525814in}{2.119121in}}%
\pgfpathlineto{\pgfqpoint{0.525814in}{3.622454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098814in}{2.119121in}}%
\pgfpathlineto{\pgfqpoint{3.098814in}{3.622454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525814in}{2.119121in}}%
\pgfpathlineto{\pgfqpoint{3.098814in}{2.119121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525814in}{3.622454in}}%
\pgfpathlineto{\pgfqpoint{3.098814in}{3.622454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625814in}{2.439452in}}%
\pgfpathlineto{\pgfqpoint{0.848037in}{2.439452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.936925in,y=2.400563in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont BL17 model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625814in}{2.282064in}}%
\pgfpathlineto{\pgfqpoint{0.848037in}{2.282064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.936925in,y=2.243175in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont This work}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525814in}{0.465454in}}%
\pgfpathlineto{\pgfqpoint{3.098814in}{0.465454in}}%
\pgfpathlineto{\pgfqpoint{3.098814in}{1.968787in}}%
\pgfpathlineto{\pgfqpoint{0.525814in}{1.968787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525814in}{0.465454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525814in,y=0.368232in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169064in}{0.465454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.169064in,y=0.368232in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812314in}{0.465454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.812314in,y=0.368232in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455564in}{0.465454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.455564in,y=0.368232in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098814in}{0.465454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.098814in,y=0.368232in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.812314in,y=0.212845in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \log_{10}(r\;[\mathrm{kpc}])\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525814in}{0.724790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=0.686902in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525814in}{1.034188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=0.996299in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525814in}{1.343585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=1.305697in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525814in}{1.652982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=1.615094in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525814in}{1.962380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=1.924491in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.231149in,y=1.217121in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \log_{10}(T\;[\mathrm{K}])\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525814in}{0.465454in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515814in}{1.345630in}}%
\pgfpathlineto{\pgfqpoint{0.571904in}{1.355917in}}%
\pgfpathlineto{\pgfqpoint{0.626045in}{1.368017in}}%
\pgfpathlineto{\pgfqpoint{0.676319in}{1.381497in}}%
\pgfpathlineto{\pgfqpoint{0.726593in}{1.397541in}}%
\pgfpathlineto{\pgfqpoint{0.769132in}{1.413403in}}%
\pgfpathlineto{\pgfqpoint{0.815539in}{1.433436in}}%
\pgfpathlineto{\pgfqpoint{0.854212in}{1.452488in}}%
\pgfpathlineto{\pgfqpoint{0.892884in}{1.473848in}}%
\pgfpathlineto{\pgfqpoint{0.935424in}{1.500075in}}%
\pgfpathlineto{\pgfqpoint{0.977963in}{1.529289in}}%
\pgfpathlineto{\pgfqpoint{1.024370in}{1.564378in}}%
\pgfpathlineto{\pgfqpoint{1.070777in}{1.602384in}}%
\pgfpathlineto{\pgfqpoint{1.121051in}{1.646300in}}%
\pgfpathlineto{\pgfqpoint{1.283475in}{1.790496in}}%
\pgfpathlineto{\pgfqpoint{1.291209in}{1.796480in}}%
\pgfpathlineto{\pgfqpoint{1.318280in}{1.818070in}}%
\pgfpathlineto{\pgfqpoint{1.333749in}{1.829027in}}%
\pgfpathlineto{\pgfqpoint{1.341483in}{1.834417in}}%
\pgfpathlineto{\pgfqpoint{1.349218in}{1.839759in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{1.854623in}}%
\pgfpathlineto{\pgfqpoint{1.376288in}{1.856168in}}%
\pgfpathlineto{\pgfqpoint{1.380156in}{1.859009in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{1.860440in}}%
\pgfpathlineto{\pgfqpoint{1.387890in}{1.863289in}}%
\pgfpathlineto{\pgfqpoint{1.391757in}{1.864616in}}%
\pgfpathlineto{\pgfqpoint{1.395624in}{1.867465in}}%
\pgfpathlineto{\pgfqpoint{1.399492in}{1.868700in}}%
\pgfpathlineto{\pgfqpoint{1.403359in}{1.871541in}}%
\pgfpathlineto{\pgfqpoint{1.407226in}{1.872705in}}%
\pgfpathlineto{\pgfqpoint{1.411093in}{1.875512in}}%
\pgfpathlineto{\pgfqpoint{1.418828in}{1.877586in}}%
\pgfpathlineto{\pgfqpoint{1.422695in}{1.880368in}}%
\pgfpathlineto{\pgfqpoint{1.449766in}{1.889841in}}%
\pgfpathlineto{\pgfqpoint{1.457500in}{1.892030in}}%
\pgfpathlineto{\pgfqpoint{1.484571in}{1.896439in}}%
\pgfpathlineto{\pgfqpoint{1.519376in}{1.900150in}}%
\pgfpathlineto{\pgfqpoint{1.527110in}{1.898040in}}%
\pgfpathlineto{\pgfqpoint{1.538712in}{1.898635in}}%
\pgfpathlineto{\pgfqpoint{1.542579in}{1.896881in}}%
\pgfpathlineto{\pgfqpoint{1.546447in}{1.896895in}}%
\pgfpathlineto{\pgfqpoint{1.554181in}{1.894284in}}%
\pgfpathlineto{\pgfqpoint{1.561916in}{1.894608in}}%
\pgfpathlineto{\pgfqpoint{1.565783in}{1.892664in}}%
\pgfpathlineto{\pgfqpoint{1.573517in}{1.891270in}}%
\pgfpathlineto{\pgfqpoint{1.577384in}{1.889640in}}%
\pgfpathlineto{\pgfqpoint{1.581252in}{1.889690in}}%
\pgfpathlineto{\pgfqpoint{1.592853in}{1.884406in}}%
\pgfpathlineto{\pgfqpoint{1.596721in}{1.884123in}}%
\pgfpathlineto{\pgfqpoint{1.608322in}{1.878821in}}%
\pgfpathlineto{\pgfqpoint{1.612190in}{1.878157in}}%
\pgfpathlineto{\pgfqpoint{1.631526in}{1.867203in}}%
\pgfpathlineto{\pgfqpoint{1.635393in}{1.867044in}}%
\pgfpathlineto{\pgfqpoint{1.646995in}{1.860688in}}%
\pgfpathlineto{\pgfqpoint{1.681800in}{1.840215in}}%
\pgfpathlineto{\pgfqpoint{1.693402in}{1.830414in}}%
\pgfpathlineto{\pgfqpoint{1.708870in}{1.821113in}}%
\pgfpathlineto{\pgfqpoint{1.720472in}{1.811075in}}%
\pgfpathlineto{\pgfqpoint{1.724339in}{1.809065in}}%
\pgfpathlineto{\pgfqpoint{1.751410in}{1.786623in}}%
\pgfpathlineto{\pgfqpoint{1.770746in}{1.771306in}}%
\pgfpathlineto{\pgfqpoint{1.778481in}{1.764058in}}%
\pgfpathlineto{\pgfqpoint{1.782348in}{1.761224in}}%
\pgfpathlineto{\pgfqpoint{1.793950in}{1.749042in}}%
\pgfpathlineto{\pgfqpoint{1.797817in}{1.746489in}}%
\pgfpathlineto{\pgfqpoint{1.805551in}{1.738815in}}%
\pgfpathlineto{\pgfqpoint{1.809419in}{1.736199in}}%
\pgfpathlineto{\pgfqpoint{1.821020in}{1.723696in}}%
\pgfpathlineto{\pgfqpoint{1.824887in}{1.721213in}}%
\pgfpathlineto{\pgfqpoint{1.921568in}{1.622883in}}%
\pgfpathlineto{\pgfqpoint{1.948639in}{1.592986in}}%
\pgfpathlineto{\pgfqpoint{1.952506in}{1.590347in}}%
\pgfpathlineto{\pgfqpoint{2.076258in}{1.450975in}}%
\pgfpathlineto{\pgfqpoint{2.118797in}{1.401704in}}%
\pgfpathlineto{\pgfqpoint{2.130399in}{1.388296in}}%
\pgfpathlineto{\pgfqpoint{2.308292in}{1.189710in}}%
\pgfpathlineto{\pgfqpoint{2.316026in}{1.180740in}}%
\pgfpathlineto{\pgfqpoint{2.323761in}{1.171400in}}%
\pgfpathlineto{\pgfqpoint{2.350831in}{1.143907in}}%
\pgfpathlineto{\pgfqpoint{2.362433in}{1.130149in}}%
\pgfpathlineto{\pgfqpoint{2.381769in}{1.111149in}}%
\pgfpathlineto{\pgfqpoint{2.393371in}{1.097355in}}%
\pgfpathlineto{\pgfqpoint{2.416574in}{1.074809in}}%
\pgfpathlineto{\pgfqpoint{2.428176in}{1.061814in}}%
\pgfpathlineto{\pgfqpoint{2.451379in}{1.039576in}}%
\pgfpathlineto{\pgfqpoint{2.459114in}{1.030630in}}%
\pgfpathlineto{\pgfqpoint{2.486185in}{1.005701in}}%
\pgfpathlineto{\pgfqpoint{2.497786in}{0.993617in}}%
\pgfpathlineto{\pgfqpoint{2.520990in}{0.973234in}}%
\pgfpathlineto{\pgfqpoint{2.532591in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.551928in}{0.944685in}}%
\pgfpathlineto{\pgfqpoint{2.563529in}{0.933018in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.911112in}}%
\pgfpathlineto{\pgfqpoint{2.602202in}{0.899797in}}%
\pgfpathlineto{\pgfqpoint{2.625405in}{0.881550in}}%
\pgfpathlineto{\pgfqpoint{2.637007in}{0.871043in}}%
\pgfpathlineto{\pgfqpoint{2.660210in}{0.853590in}}%
\pgfpathlineto{\pgfqpoint{2.671812in}{0.843509in}}%
\pgfpathlineto{\pgfqpoint{2.695015in}{0.827267in}}%
\pgfpathlineto{\pgfqpoint{2.710484in}{0.814720in}}%
\pgfpathlineto{\pgfqpoint{2.733688in}{0.799374in}}%
\pgfpathlineto{\pgfqpoint{2.749157in}{0.787427in}}%
\pgfpathlineto{\pgfqpoint{2.776227in}{0.770524in}}%
\pgfpathlineto{\pgfqpoint{2.791696in}{0.759482in}}%
\pgfpathlineto{\pgfqpoint{2.818767in}{0.744075in}}%
\pgfpathlineto{\pgfqpoint{2.838103in}{0.731345in}}%
\pgfpathlineto{\pgfqpoint{2.869041in}{0.714997in}}%
\pgfpathlineto{\pgfqpoint{2.888377in}{0.703401in}}%
\pgfpathlineto{\pgfqpoint{2.907713in}{0.694221in}}%
\pgfpathlineto{\pgfqpoint{2.927049in}{0.683201in}}%
\pgfpathlineto{\pgfqpoint{2.977323in}{0.660292in}}%
\pgfpathlineto{\pgfqpoint{2.992792in}{0.653509in}}%
\pgfpathlineto{\pgfqpoint{3.039199in}{0.635557in}}%
\pgfpathlineto{\pgfqpoint{3.058535in}{0.627350in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{0.609813in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{0.609813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525814in}{0.465454in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.515814in}{1.355604in}}%
\pgfpathlineto{\pgfqpoint{0.578771in}{1.364980in}}%
\pgfpathlineto{\pgfqpoint{0.640585in}{1.376385in}}%
\pgfpathlineto{\pgfqpoint{0.694672in}{1.388528in}}%
\pgfpathlineto{\pgfqpoint{0.744896in}{1.401948in}}%
\pgfpathlineto{\pgfqpoint{0.791256in}{1.416465in}}%
\pgfpathlineto{\pgfqpoint{0.837617in}{1.433317in}}%
\pgfpathlineto{\pgfqpoint{0.880114in}{1.451076in}}%
\pgfpathlineto{\pgfqpoint{0.922611in}{1.471293in}}%
\pgfpathlineto{\pgfqpoint{0.961244in}{1.492006in}}%
\pgfpathlineto{\pgfqpoint{0.999878in}{1.515115in}}%
\pgfpathlineto{\pgfqpoint{1.038512in}{1.540771in}}%
\pgfpathlineto{\pgfqpoint{1.077145in}{1.569094in}}%
\pgfpathlineto{\pgfqpoint{1.115779in}{1.600164in}}%
\pgfpathlineto{\pgfqpoint{1.154413in}{1.634009in}}%
\pgfpathlineto{\pgfqpoint{1.196910in}{1.674396in}}%
\pgfpathlineto{\pgfqpoint{1.247133in}{1.725707in}}%
\pgfpathlineto{\pgfqpoint{1.293494in}{1.772050in}}%
\pgfpathlineto{\pgfqpoint{1.324401in}{1.799630in}}%
\pgfpathlineto{\pgfqpoint{1.351444in}{1.820499in}}%
\pgfpathlineto{\pgfqpoint{1.374624in}{1.835561in}}%
\pgfpathlineto{\pgfqpoint{1.397805in}{1.847851in}}%
\pgfpathlineto{\pgfqpoint{1.420985in}{1.857497in}}%
\pgfpathlineto{\pgfqpoint{1.444165in}{1.864684in}}%
\pgfpathlineto{\pgfqpoint{1.467345in}{1.869568in}}%
\pgfpathlineto{\pgfqpoint{1.490525in}{1.872279in}}%
\pgfpathlineto{\pgfqpoint{1.513705in}{1.872929in}}%
\pgfpathlineto{\pgfqpoint{1.536886in}{1.871616in}}%
\pgfpathlineto{\pgfqpoint{1.563929in}{1.867715in}}%
\pgfpathlineto{\pgfqpoint{1.590973in}{1.861375in}}%
\pgfpathlineto{\pgfqpoint{1.618016in}{1.852703in}}%
\pgfpathlineto{\pgfqpoint{1.645060in}{1.841792in}}%
\pgfpathlineto{\pgfqpoint{1.675967in}{1.826691in}}%
\pgfpathlineto{\pgfqpoint{1.706874in}{1.808892in}}%
\pgfpathlineto{\pgfqpoint{1.737781in}{1.788554in}}%
\pgfpathlineto{\pgfqpoint{1.772551in}{1.762960in}}%
\pgfpathlineto{\pgfqpoint{1.811184in}{1.731550in}}%
\pgfpathlineto{\pgfqpoint{1.853681in}{1.693865in}}%
\pgfpathlineto{\pgfqpoint{1.900042in}{1.649578in}}%
\pgfpathlineto{\pgfqpoint{1.950265in}{1.598547in}}%
\pgfpathlineto{\pgfqpoint{2.012079in}{1.532411in}}%
\pgfpathlineto{\pgfqpoint{2.085483in}{1.450475in}}%
\pgfpathlineto{\pgfqpoint{2.209111in}{1.308462in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.180916in}}%
\pgfpathlineto{\pgfqpoint{2.394552in}{1.100637in}}%
\pgfpathlineto{\pgfqpoint{2.456366in}{1.036204in}}%
\pgfpathlineto{\pgfqpoint{2.514317in}{0.978932in}}%
\pgfpathlineto{\pgfqpoint{2.568404in}{0.928503in}}%
\pgfpathlineto{\pgfqpoint{2.622491in}{0.881201in}}%
\pgfpathlineto{\pgfqpoint{2.672714in}{0.840202in}}%
\pgfpathlineto{\pgfqpoint{2.722938in}{0.802089in}}%
\pgfpathlineto{\pgfqpoint{2.773162in}{0.766884in}}%
\pgfpathlineto{\pgfqpoint{2.823386in}{0.734567in}}%
\pgfpathlineto{\pgfqpoint{2.873609in}{0.705080in}}%
\pgfpathlineto{\pgfqpoint{2.923833in}{0.678331in}}%
\pgfpathlineto{\pgfqpoint{2.974057in}{0.654198in}}%
\pgfpathlineto{\pgfqpoint{3.024281in}{0.632540in}}%
\pgfpathlineto{\pgfqpoint{3.074504in}{0.613196in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{0.601227in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{0.601227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525814in}{0.465454in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515814in}{1.206457in}}%
\pgfpathlineto{\pgfqpoint{0.571023in}{1.214709in}}%
\pgfpathlineto{\pgfqpoint{0.636766in}{1.227008in}}%
\pgfpathlineto{\pgfqpoint{0.690907in}{1.239687in}}%
\pgfpathlineto{\pgfqpoint{0.737314in}{1.252812in}}%
\pgfpathlineto{\pgfqpoint{0.775986in}{1.265623in}}%
\pgfpathlineto{\pgfqpoint{0.818526in}{1.282068in}}%
\pgfpathlineto{\pgfqpoint{0.857198in}{1.299516in}}%
\pgfpathlineto{\pgfqpoint{0.892003in}{1.317525in}}%
\pgfpathlineto{\pgfqpoint{0.922941in}{1.335573in}}%
\pgfpathlineto{\pgfqpoint{0.953879in}{1.355731in}}%
\pgfpathlineto{\pgfqpoint{0.988684in}{1.381135in}}%
\pgfpathlineto{\pgfqpoint{1.023489in}{1.409552in}}%
\pgfpathlineto{\pgfqpoint{1.058294in}{1.440969in}}%
\pgfpathlineto{\pgfqpoint{1.096967in}{1.479331in}}%
\pgfpathlineto{\pgfqpoint{1.127904in}{1.512306in}}%
\pgfpathlineto{\pgfqpoint{1.174311in}{1.564905in}}%
\pgfpathlineto{\pgfqpoint{1.251656in}{1.656606in}}%
\pgfpathlineto{\pgfqpoint{1.321266in}{1.737079in}}%
\pgfpathlineto{\pgfqpoint{1.352204in}{1.769482in}}%
\pgfpathlineto{\pgfqpoint{1.375407in}{1.792449in}}%
\pgfpathlineto{\pgfqpoint{1.406345in}{1.821374in}}%
\pgfpathlineto{\pgfqpoint{1.410213in}{1.823600in}}%
\pgfpathlineto{\pgfqpoint{1.417947in}{1.830105in}}%
\pgfpathlineto{\pgfqpoint{1.452752in}{1.855930in}}%
\pgfpathlineto{\pgfqpoint{1.495292in}{1.880067in}}%
\pgfpathlineto{\pgfqpoint{1.526230in}{1.891861in}}%
\pgfpathlineto{\pgfqpoint{1.549433in}{1.896265in}}%
\pgfpathlineto{\pgfqpoint{1.580371in}{1.900257in}}%
\pgfpathlineto{\pgfqpoint{1.584238in}{1.900454in}}%
\pgfpathlineto{\pgfqpoint{1.588105in}{1.898878in}}%
\pgfpathlineto{\pgfqpoint{1.603574in}{1.898253in}}%
\pgfpathlineto{\pgfqpoint{1.630645in}{1.893676in}}%
\pgfpathlineto{\pgfqpoint{1.638379in}{1.891101in}}%
\pgfpathlineto{\pgfqpoint{1.642247in}{1.890466in}}%
\pgfpathlineto{\pgfqpoint{1.649981in}{1.886149in}}%
\pgfpathlineto{\pgfqpoint{1.653848in}{1.886107in}}%
\pgfpathlineto{\pgfqpoint{1.700255in}{1.864184in}}%
\pgfpathlineto{\pgfqpoint{1.735060in}{1.842969in}}%
\pgfpathlineto{\pgfqpoint{1.746662in}{1.832922in}}%
\pgfpathlineto{\pgfqpoint{1.762131in}{1.823009in}}%
\pgfpathlineto{\pgfqpoint{1.769865in}{1.815252in}}%
\pgfpathlineto{\pgfqpoint{1.777600in}{1.810514in}}%
\pgfpathlineto{\pgfqpoint{1.785334in}{1.802622in}}%
\pgfpathlineto{\pgfqpoint{1.793069in}{1.797849in}}%
\pgfpathlineto{\pgfqpoint{1.800803in}{1.790007in}}%
\pgfpathlineto{\pgfqpoint{1.804670in}{1.787410in}}%
\pgfpathlineto{\pgfqpoint{1.812405in}{1.779512in}}%
\pgfpathlineto{\pgfqpoint{1.820139in}{1.774469in}}%
\pgfpathlineto{\pgfqpoint{1.827874in}{1.766779in}}%
\pgfpathlineto{\pgfqpoint{1.831741in}{1.763915in}}%
\pgfpathlineto{\pgfqpoint{1.843343in}{1.751391in}}%
\pgfpathlineto{\pgfqpoint{1.847210in}{1.748611in}}%
\pgfpathlineto{\pgfqpoint{1.854944in}{1.740879in}}%
\pgfpathlineto{\pgfqpoint{1.858812in}{1.737886in}}%
\pgfpathlineto{\pgfqpoint{1.870413in}{1.725307in}}%
\pgfpathlineto{\pgfqpoint{1.874281in}{1.722472in}}%
\pgfpathlineto{\pgfqpoint{1.885882in}{1.709618in}}%
\pgfpathlineto{\pgfqpoint{1.889750in}{1.706942in}}%
\pgfpathlineto{\pgfqpoint{1.924555in}{1.670328in}}%
\pgfpathlineto{\pgfqpoint{1.928422in}{1.667225in}}%
\pgfpathlineto{\pgfqpoint{1.947758in}{1.644697in}}%
\pgfpathlineto{\pgfqpoint{1.959360in}{1.633673in}}%
\pgfpathlineto{\pgfqpoint{1.994165in}{1.594190in}}%
\pgfpathlineto{\pgfqpoint{1.998032in}{1.591344in}}%
\pgfpathlineto{\pgfqpoint{2.110182in}{1.461870in}}%
\pgfpathlineto{\pgfqpoint{2.160456in}{1.403007in}}%
\pgfpathlineto{\pgfqpoint{2.168190in}{1.393552in}}%
\pgfpathlineto{\pgfqpoint{2.222332in}{1.331076in}}%
\pgfpathlineto{\pgfqpoint{2.230066in}{1.321799in}}%
\pgfpathlineto{\pgfqpoint{2.272606in}{1.273820in}}%
\pgfpathlineto{\pgfqpoint{2.280340in}{1.264130in}}%
\pgfpathlineto{\pgfqpoint{2.311278in}{1.230566in}}%
\pgfpathlineto{\pgfqpoint{2.319013in}{1.220169in}}%
\pgfpathlineto{\pgfqpoint{2.353818in}{1.183169in}}%
\pgfpathlineto{\pgfqpoint{2.361552in}{1.173130in}}%
\pgfpathlineto{\pgfqpoint{2.388623in}{1.145499in}}%
\pgfpathlineto{\pgfqpoint{2.400225in}{1.131285in}}%
\pgfpathlineto{\pgfqpoint{2.419561in}{1.112176in}}%
\pgfpathlineto{\pgfqpoint{2.435030in}{1.094534in}}%
\pgfpathlineto{\pgfqpoint{2.458233in}{1.070505in}}%
\pgfpathlineto{\pgfqpoint{2.465968in}{1.062142in}}%
\pgfpathlineto{\pgfqpoint{2.489171in}{1.039651in}}%
\pgfpathlineto{\pgfqpoint{2.496905in}{1.030607in}}%
\pgfpathlineto{\pgfqpoint{2.523976in}{1.005263in}}%
\pgfpathlineto{\pgfqpoint{2.531711in}{0.996535in}}%
\pgfpathlineto{\pgfqpoint{2.558781in}{0.972352in}}%
\pgfpathlineto{\pgfqpoint{2.570383in}{0.960339in}}%
\pgfpathlineto{\pgfqpoint{2.589719in}{0.943389in}}%
\pgfpathlineto{\pgfqpoint{2.601321in}{0.931982in}}%
\pgfpathlineto{\pgfqpoint{2.628391in}{0.909373in}}%
\pgfpathlineto{\pgfqpoint{2.639993in}{0.898406in}}%
\pgfpathlineto{\pgfqpoint{2.659329in}{0.883247in}}%
\pgfpathlineto{\pgfqpoint{2.670931in}{0.872204in}}%
\pgfpathlineto{\pgfqpoint{2.694134in}{0.854770in}}%
\pgfpathlineto{\pgfqpoint{2.705736in}{0.844277in}}%
\pgfpathlineto{\pgfqpoint{2.732807in}{0.824443in}}%
\pgfpathlineto{\pgfqpoint{2.744408in}{0.815051in}}%
\pgfpathlineto{\pgfqpoint{2.767612in}{0.799506in}}%
\pgfpathlineto{\pgfqpoint{2.783081in}{0.787377in}}%
\pgfpathlineto{\pgfqpoint{2.810151in}{0.770106in}}%
\pgfpathlineto{\pgfqpoint{2.825620in}{0.759041in}}%
\pgfpathlineto{\pgfqpoint{2.852691in}{0.743175in}}%
\pgfpathlineto{\pgfqpoint{2.868160in}{0.732528in}}%
\pgfpathlineto{\pgfqpoint{2.902965in}{0.713502in}}%
\pgfpathlineto{\pgfqpoint{2.918434in}{0.703995in}}%
\pgfpathlineto{\pgfqpoint{2.941637in}{0.692348in}}%
\pgfpathlineto{\pgfqpoint{2.957106in}{0.683384in}}%
\pgfpathlineto{\pgfqpoint{3.007380in}{0.659844in}}%
\pgfpathlineto{\pgfqpoint{3.022849in}{0.653046in}}%
\pgfpathlineto{\pgfqpoint{3.065389in}{0.636185in}}%
\pgfpathlineto{\pgfqpoint{3.084725in}{0.627605in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{0.619928in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{0.619928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525814in}{0.465454in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.515814in}{1.237955in}}%
\pgfpathlineto{\pgfqpoint{0.581766in}{1.246897in}}%
\pgfpathlineto{\pgfqpoint{0.643579in}{1.257399in}}%
\pgfpathlineto{\pgfqpoint{0.701530in}{1.269549in}}%
\pgfpathlineto{\pgfqpoint{0.751754in}{1.282259in}}%
\pgfpathlineto{\pgfqpoint{0.798114in}{1.296115in}}%
\pgfpathlineto{\pgfqpoint{0.844474in}{1.312338in}}%
\pgfpathlineto{\pgfqpoint{0.886971in}{1.329588in}}%
\pgfpathlineto{\pgfqpoint{0.925605in}{1.347497in}}%
\pgfpathlineto{\pgfqpoint{0.964239in}{1.367757in}}%
\pgfpathlineto{\pgfqpoint{1.002872in}{1.390592in}}%
\pgfpathlineto{\pgfqpoint{1.041506in}{1.416215in}}%
\pgfpathlineto{\pgfqpoint{1.076276in}{1.441816in}}%
\pgfpathlineto{\pgfqpoint{1.111046in}{1.469938in}}%
\pgfpathlineto{\pgfqpoint{1.149680in}{1.504232in}}%
\pgfpathlineto{\pgfqpoint{1.188314in}{1.541769in}}%
\pgfpathlineto{\pgfqpoint{1.226947in}{1.582502in}}%
\pgfpathlineto{\pgfqpoint{1.269444in}{1.630830in}}%
\pgfpathlineto{\pgfqpoint{1.311941in}{1.682527in}}%
\pgfpathlineto{\pgfqpoint{1.381482in}{1.768367in}}%
\pgfpathlineto{\pgfqpoint{1.404662in}{1.793286in}}%
\pgfpathlineto{\pgfqpoint{1.427842in}{1.814978in}}%
\pgfpathlineto{\pgfqpoint{1.447159in}{1.830298in}}%
\pgfpathlineto{\pgfqpoint{1.466476in}{1.842994in}}%
\pgfpathlineto{\pgfqpoint{1.485793in}{1.853160in}}%
\pgfpathlineto{\pgfqpoint{1.505109in}{1.861024in}}%
\pgfpathlineto{\pgfqpoint{1.524426in}{1.866779in}}%
\pgfpathlineto{\pgfqpoint{1.547606in}{1.871126in}}%
\pgfpathlineto{\pgfqpoint{1.570787in}{1.872896in}}%
\pgfpathlineto{\pgfqpoint{1.593967in}{1.872281in}}%
\pgfpathlineto{\pgfqpoint{1.617147in}{1.869439in}}%
\pgfpathlineto{\pgfqpoint{1.640327in}{1.864508in}}%
\pgfpathlineto{\pgfqpoint{1.667371in}{1.856269in}}%
\pgfpathlineto{\pgfqpoint{1.694414in}{1.845508in}}%
\pgfpathlineto{\pgfqpoint{1.721458in}{1.832363in}}%
\pgfpathlineto{\pgfqpoint{1.748501in}{1.816955in}}%
\pgfpathlineto{\pgfqpoint{1.779408in}{1.796728in}}%
\pgfpathlineto{\pgfqpoint{1.814179in}{1.770987in}}%
\pgfpathlineto{\pgfqpoint{1.848949in}{1.742497in}}%
\pgfpathlineto{\pgfqpoint{1.887582in}{1.708064in}}%
\pgfpathlineto{\pgfqpoint{1.930079in}{1.667321in}}%
\pgfpathlineto{\pgfqpoint{1.980303in}{1.616004in}}%
\pgfpathlineto{\pgfqpoint{2.038254in}{1.553527in}}%
\pgfpathlineto{\pgfqpoint{2.111657in}{1.470856in}}%
\pgfpathlineto{\pgfqpoint{2.223695in}{1.340668in}}%
\pgfpathlineto{\pgfqpoint{2.351186in}{1.193244in}}%
\pgfpathlineto{\pgfqpoint{2.424590in}{1.111727in}}%
\pgfpathlineto{\pgfqpoint{2.486404in}{1.046256in}}%
\pgfpathlineto{\pgfqpoint{2.544354in}{0.988047in}}%
\pgfpathlineto{\pgfqpoint{2.598441in}{0.936778in}}%
\pgfpathlineto{\pgfqpoint{2.652528in}{0.888672in}}%
\pgfpathlineto{\pgfqpoint{2.702752in}{0.846964in}}%
\pgfpathlineto{\pgfqpoint{2.752976in}{0.808180in}}%
\pgfpathlineto{\pgfqpoint{2.803200in}{0.772344in}}%
\pgfpathlineto{\pgfqpoint{2.849560in}{0.741867in}}%
\pgfpathlineto{\pgfqpoint{2.895920in}{0.713843in}}%
\pgfpathlineto{\pgfqpoint{2.946144in}{0.686171in}}%
\pgfpathlineto{\pgfqpoint{2.996368in}{0.661181in}}%
\pgfpathlineto{\pgfqpoint{3.046591in}{0.638730in}}%
\pgfpathlineto{\pgfqpoint{3.096815in}{0.618662in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{0.614202in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{0.614202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525814in}{0.465454in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515814in}{0.952113in}}%
\pgfpathlineto{\pgfqpoint{0.566275in}{0.962028in}}%
\pgfpathlineto{\pgfqpoint{0.620416in}{0.974942in}}%
\pgfpathlineto{\pgfqpoint{0.659088in}{0.986044in}}%
\pgfpathlineto{\pgfqpoint{0.697761in}{0.999600in}}%
\pgfpathlineto{\pgfqpoint{0.724831in}{1.011556in}}%
\pgfpathlineto{\pgfqpoint{0.744167in}{1.021995in}}%
\pgfpathlineto{\pgfqpoint{0.767371in}{1.037292in}}%
\pgfpathlineto{\pgfqpoint{0.790574in}{1.055849in}}%
\pgfpathlineto{\pgfqpoint{0.825379in}{1.087832in}}%
\pgfpathlineto{\pgfqpoint{0.852450in}{1.111381in}}%
\pgfpathlineto{\pgfqpoint{0.883388in}{1.135292in}}%
\pgfpathlineto{\pgfqpoint{0.937529in}{1.173386in}}%
\pgfpathlineto{\pgfqpoint{0.987803in}{1.209148in}}%
\pgfpathlineto{\pgfqpoint{1.026475in}{1.239282in}}%
\pgfpathlineto{\pgfqpoint{1.061281in}{1.269433in}}%
\pgfpathlineto{\pgfqpoint{1.092218in}{1.299320in}}%
\pgfpathlineto{\pgfqpoint{1.123156in}{1.332556in}}%
\pgfpathlineto{\pgfqpoint{1.154094in}{1.369278in}}%
\pgfpathlineto{\pgfqpoint{1.188899in}{1.414634in}}%
\pgfpathlineto{\pgfqpoint{1.231439in}{1.475150in}}%
\pgfpathlineto{\pgfqpoint{1.254642in}{1.509602in}}%
\pgfpathlineto{\pgfqpoint{1.370659in}{1.683362in}}%
\pgfpathlineto{\pgfqpoint{1.420933in}{1.751290in}}%
\pgfpathlineto{\pgfqpoint{1.436402in}{1.769394in}}%
\pgfpathlineto{\pgfqpoint{1.455738in}{1.791428in}}%
\pgfpathlineto{\pgfqpoint{1.482809in}{1.820141in}}%
\pgfpathlineto{\pgfqpoint{1.486676in}{1.822693in}}%
\pgfpathlineto{\pgfqpoint{1.490544in}{1.827093in}}%
\pgfpathlineto{\pgfqpoint{1.494411in}{1.829654in}}%
\pgfpathlineto{\pgfqpoint{1.506013in}{1.840021in}}%
\pgfpathlineto{\pgfqpoint{1.517614in}{1.850083in}}%
\pgfpathlineto{\pgfqpoint{1.525349in}{1.855113in}}%
\pgfpathlineto{\pgfqpoint{1.536950in}{1.863209in}}%
\pgfpathlineto{\pgfqpoint{1.556287in}{1.875509in}}%
\pgfpathlineto{\pgfqpoint{1.560154in}{1.876491in}}%
\pgfpathlineto{\pgfqpoint{1.564021in}{1.879697in}}%
\pgfpathlineto{\pgfqpoint{1.571756in}{1.882729in}}%
\pgfpathlineto{\pgfqpoint{1.575623in}{1.885065in}}%
\pgfpathlineto{\pgfqpoint{1.583357in}{1.886974in}}%
\pgfpathlineto{\pgfqpoint{1.587224in}{1.890030in}}%
\pgfpathlineto{\pgfqpoint{1.629764in}{1.898444in}}%
\pgfpathlineto{\pgfqpoint{1.645233in}{1.900123in}}%
\pgfpathlineto{\pgfqpoint{1.649100in}{1.898634in}}%
\pgfpathlineto{\pgfqpoint{1.660702in}{1.899457in}}%
\pgfpathlineto{\pgfqpoint{1.664569in}{1.897787in}}%
\pgfpathlineto{\pgfqpoint{1.668436in}{1.898002in}}%
\pgfpathlineto{\pgfqpoint{1.672304in}{1.896199in}}%
\pgfpathlineto{\pgfqpoint{1.680038in}{1.896464in}}%
\pgfpathlineto{\pgfqpoint{1.683905in}{1.894538in}}%
\pgfpathlineto{\pgfqpoint{1.687773in}{1.894424in}}%
\pgfpathlineto{\pgfqpoint{1.695507in}{1.892062in}}%
\pgfpathlineto{\pgfqpoint{1.699374in}{1.891170in}}%
\pgfpathlineto{\pgfqpoint{1.707109in}{1.887242in}}%
\pgfpathlineto{\pgfqpoint{1.710976in}{1.887003in}}%
\pgfpathlineto{\pgfqpoint{1.718710in}{1.882397in}}%
\pgfpathlineto{\pgfqpoint{1.722578in}{1.882209in}}%
\pgfpathlineto{\pgfqpoint{1.734179in}{1.875875in}}%
\pgfpathlineto{\pgfqpoint{1.741914in}{1.871236in}}%
\pgfpathlineto{\pgfqpoint{1.745781in}{1.871031in}}%
\pgfpathlineto{\pgfqpoint{1.772852in}{1.854219in}}%
\pgfpathlineto{\pgfqpoint{1.788321in}{1.844216in}}%
\pgfpathlineto{\pgfqpoint{1.796055in}{1.836614in}}%
\pgfpathlineto{\pgfqpoint{1.811524in}{1.826676in}}%
\pgfpathlineto{\pgfqpoint{1.823126in}{1.816206in}}%
\pgfpathlineto{\pgfqpoint{1.826993in}{1.813796in}}%
\pgfpathlineto{\pgfqpoint{1.838595in}{1.803251in}}%
\pgfpathlineto{\pgfqpoint{1.842462in}{1.800681in}}%
\pgfpathlineto{\pgfqpoint{1.850196in}{1.792682in}}%
\pgfpathlineto{\pgfqpoint{1.854064in}{1.789858in}}%
\pgfpathlineto{\pgfqpoint{1.861798in}{1.781923in}}%
\pgfpathlineto{\pgfqpoint{1.865665in}{1.779764in}}%
\pgfpathlineto{\pgfqpoint{1.881134in}{1.765333in}}%
\pgfpathlineto{\pgfqpoint{1.888869in}{1.756023in}}%
\pgfpathlineto{\pgfqpoint{1.896603in}{1.749393in}}%
\pgfpathlineto{\pgfqpoint{1.900470in}{1.744982in}}%
\pgfpathlineto{\pgfqpoint{1.904338in}{1.742297in}}%
\pgfpathlineto{\pgfqpoint{1.989417in}{1.651200in}}%
\pgfpathlineto{\pgfqpoint{1.997151in}{1.643261in}}%
\pgfpathlineto{\pgfqpoint{2.004886in}{1.635007in}}%
\pgfpathlineto{\pgfqpoint{2.039691in}{1.595110in}}%
\pgfpathlineto{\pgfqpoint{2.047425in}{1.586795in}}%
\pgfpathlineto{\pgfqpoint{2.337468in}{1.245710in}}%
\pgfpathlineto{\pgfqpoint{2.356804in}{1.222538in}}%
\pgfpathlineto{\pgfqpoint{2.383875in}{1.193272in}}%
\pgfpathlineto{\pgfqpoint{2.391609in}{1.185102in}}%
\pgfpathlineto{\pgfqpoint{2.403211in}{1.170653in}}%
\pgfpathlineto{\pgfqpoint{2.430282in}{1.141867in}}%
\pgfpathlineto{\pgfqpoint{2.438016in}{1.132175in}}%
\pgfpathlineto{\pgfqpoint{2.461219in}{1.108275in}}%
\pgfpathlineto{\pgfqpoint{2.468954in}{1.098633in}}%
\pgfpathlineto{\pgfqpoint{2.492157in}{1.075643in}}%
\pgfpathlineto{\pgfqpoint{2.503759in}{1.062206in}}%
\pgfpathlineto{\pgfqpoint{2.526962in}{1.039344in}}%
\pgfpathlineto{\pgfqpoint{2.534697in}{1.030292in}}%
\pgfpathlineto{\pgfqpoint{2.557900in}{1.008906in}}%
\pgfpathlineto{\pgfqpoint{2.573369in}{0.992520in}}%
\pgfpathlineto{\pgfqpoint{2.596573in}{0.971066in}}%
\pgfpathlineto{\pgfqpoint{2.604307in}{0.962572in}}%
\pgfpathlineto{\pgfqpoint{2.627511in}{0.941675in}}%
\pgfpathlineto{\pgfqpoint{2.635245in}{0.933756in}}%
\pgfpathlineto{\pgfqpoint{2.662316in}{0.911298in}}%
\pgfpathlineto{\pgfqpoint{2.673917in}{0.899708in}}%
\pgfpathlineto{\pgfqpoint{2.697121in}{0.880782in}}%
\pgfpathlineto{\pgfqpoint{2.708722in}{0.870284in}}%
\pgfpathlineto{\pgfqpoint{2.728059in}{0.855638in}}%
\pgfpathlineto{\pgfqpoint{2.743528in}{0.842110in}}%
\pgfpathlineto{\pgfqpoint{2.766731in}{0.824775in}}%
\pgfpathlineto{\pgfqpoint{2.778333in}{0.815167in}}%
\pgfpathlineto{\pgfqpoint{2.801536in}{0.799344in}}%
\pgfpathlineto{\pgfqpoint{2.817005in}{0.787104in}}%
\pgfpathlineto{\pgfqpoint{2.844076in}{0.769363in}}%
\pgfpathlineto{\pgfqpoint{2.855677in}{0.760609in}}%
\pgfpathlineto{\pgfqpoint{2.886615in}{0.741917in}}%
\pgfpathlineto{\pgfqpoint{2.902084in}{0.731457in}}%
\pgfpathlineto{\pgfqpoint{2.933022in}{0.714309in}}%
\pgfpathlineto{\pgfqpoint{2.948491in}{0.704418in}}%
\pgfpathlineto{\pgfqpoint{2.971694in}{0.692549in}}%
\pgfpathlineto{\pgfqpoint{2.987163in}{0.683360in}}%
\pgfpathlineto{\pgfqpoint{3.033570in}{0.661261in}}%
\pgfpathlineto{\pgfqpoint{3.049039in}{0.653857in}}%
\pgfpathlineto{\pgfqpoint{3.091579in}{0.636600in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{0.628524in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{0.628524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525814in}{0.465454in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.515814in}{1.131282in}}%
\pgfpathlineto{\pgfqpoint{0.588623in}{1.139657in}}%
\pgfpathlineto{\pgfqpoint{0.654300in}{1.149368in}}%
\pgfpathlineto{\pgfqpoint{0.712251in}{1.160095in}}%
\pgfpathlineto{\pgfqpoint{0.766338in}{1.172369in}}%
\pgfpathlineto{\pgfqpoint{0.816562in}{1.186141in}}%
\pgfpathlineto{\pgfqpoint{0.862922in}{1.201276in}}%
\pgfpathlineto{\pgfqpoint{0.905419in}{1.217545in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{1.234620in}}%
\pgfpathlineto{\pgfqpoint{0.982686in}{1.254160in}}%
\pgfpathlineto{\pgfqpoint{1.017456in}{1.274094in}}%
\pgfpathlineto{\pgfqpoint{1.052227in}{1.296473in}}%
\pgfpathlineto{\pgfqpoint{1.086997in}{1.321501in}}%
\pgfpathlineto{\pgfqpoint{1.121767in}{1.349365in}}%
\pgfpathlineto{\pgfqpoint{1.156537in}{1.380214in}}%
\pgfpathlineto{\pgfqpoint{1.191308in}{1.414151in}}%
\pgfpathlineto{\pgfqpoint{1.226078in}{1.451214in}}%
\pgfpathlineto{\pgfqpoint{1.260848in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.299482in}{1.539442in}}%
\pgfpathlineto{\pgfqpoint{1.341979in}{1.596187in}}%
\pgfpathlineto{\pgfqpoint{1.388339in}{1.662034in}}%
\pgfpathlineto{\pgfqpoint{1.461743in}{1.767702in}}%
\pgfpathlineto{\pgfqpoint{1.484923in}{1.795851in}}%
\pgfpathlineto{\pgfqpoint{1.504240in}{1.815932in}}%
\pgfpathlineto{\pgfqpoint{1.523557in}{1.832696in}}%
\pgfpathlineto{\pgfqpoint{1.542874in}{1.846108in}}%
\pgfpathlineto{\pgfqpoint{1.562191in}{1.856432in}}%
\pgfpathlineto{\pgfqpoint{1.581507in}{1.864021in}}%
\pgfpathlineto{\pgfqpoint{1.600824in}{1.869159in}}%
\pgfpathlineto{\pgfqpoint{1.620141in}{1.872075in}}%
\pgfpathlineto{\pgfqpoint{1.639458in}{1.872958in}}%
\pgfpathlineto{\pgfqpoint{1.662638in}{1.871557in}}%
\pgfpathlineto{\pgfqpoint{1.685818in}{1.867684in}}%
\pgfpathlineto{\pgfqpoint{1.708998in}{1.861528in}}%
\pgfpathlineto{\pgfqpoint{1.732179in}{1.853249in}}%
\pgfpathlineto{\pgfqpoint{1.759222in}{1.841087in}}%
\pgfpathlineto{\pgfqpoint{1.786266in}{1.826403in}}%
\pgfpathlineto{\pgfqpoint{1.813309in}{1.809354in}}%
\pgfpathlineto{\pgfqpoint{1.844216in}{1.787209in}}%
\pgfpathlineto{\pgfqpoint{1.878986in}{1.759350in}}%
\pgfpathlineto{\pgfqpoint{1.917620in}{1.725285in}}%
\pgfpathlineto{\pgfqpoint{1.960117in}{1.684647in}}%
\pgfpathlineto{\pgfqpoint{2.006477in}{1.637233in}}%
\pgfpathlineto{\pgfqpoint{2.060565in}{1.578777in}}%
\pgfpathlineto{\pgfqpoint{2.130105in}{1.500108in}}%
\pgfpathlineto{\pgfqpoint{2.226689in}{1.386998in}}%
\pgfpathlineto{\pgfqpoint{2.388950in}{1.196708in}}%
\pgfpathlineto{\pgfqpoint{2.462354in}{1.114354in}}%
\pgfpathlineto{\pgfqpoint{2.524168in}{1.048274in}}%
\pgfpathlineto{\pgfqpoint{2.582119in}{0.989576in}}%
\pgfpathlineto{\pgfqpoint{2.636206in}{0.937917in}}%
\pgfpathlineto{\pgfqpoint{2.686429in}{0.892831in}}%
\pgfpathlineto{\pgfqpoint{2.736653in}{0.850641in}}%
\pgfpathlineto{\pgfqpoint{2.786877in}{0.811414in}}%
\pgfpathlineto{\pgfqpoint{2.837101in}{0.775176in}}%
\pgfpathlineto{\pgfqpoint{2.883461in}{0.744362in}}%
\pgfpathlineto{\pgfqpoint{2.929821in}{0.716032in}}%
\pgfpathlineto{\pgfqpoint{2.976182in}{0.690117in}}%
\pgfpathlineto{\pgfqpoint{3.026405in}{0.664659in}}%
\pgfpathlineto{\pgfqpoint{3.076629in}{0.641783in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{0.628411in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{0.628411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525814in}{0.465454in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515814in}{0.711662in}}%
\pgfpathlineto{\pgfqpoint{0.573128in}{0.723158in}}%
\pgfpathlineto{\pgfqpoint{0.615668in}{0.733352in}}%
\pgfpathlineto{\pgfqpoint{0.658207in}{0.745371in}}%
\pgfpathlineto{\pgfqpoint{0.704614in}{0.760897in}}%
\pgfpathlineto{\pgfqpoint{0.739419in}{0.774540in}}%
\pgfpathlineto{\pgfqpoint{0.770357in}{0.788337in}}%
\pgfpathlineto{\pgfqpoint{0.801295in}{0.803868in}}%
\pgfpathlineto{\pgfqpoint{0.839967in}{0.826138in}}%
\pgfpathlineto{\pgfqpoint{0.874772in}{0.849017in}}%
\pgfpathlineto{\pgfqpoint{0.905710in}{0.871676in}}%
\pgfpathlineto{\pgfqpoint{0.936648in}{0.896362in}}%
\pgfpathlineto{\pgfqpoint{0.983055in}{0.936947in}}%
\pgfpathlineto{\pgfqpoint{1.017860in}{0.969957in}}%
\pgfpathlineto{\pgfqpoint{1.041064in}{0.994724in}}%
\pgfpathlineto{\pgfqpoint{1.052665in}{1.009688in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{1.028047in}}%
\pgfpathlineto{\pgfqpoint{1.079736in}{1.058247in}}%
\pgfpathlineto{\pgfqpoint{1.102939in}{1.105866in}}%
\pgfpathlineto{\pgfqpoint{1.118408in}{1.131670in}}%
\pgfpathlineto{\pgfqpoint{1.137744in}{1.159383in}}%
\pgfpathlineto{\pgfqpoint{1.184151in}{1.220107in}}%
\pgfpathlineto{\pgfqpoint{1.218956in}{1.267890in}}%
\pgfpathlineto{\pgfqpoint{1.246027in}{1.308482in}}%
\pgfpathlineto{\pgfqpoint{1.273098in}{1.352621in}}%
\pgfpathlineto{\pgfqpoint{1.311770in}{1.421538in}}%
\pgfpathlineto{\pgfqpoint{1.373646in}{1.539530in}}%
\pgfpathlineto{\pgfqpoint{1.427787in}{1.640610in}}%
\pgfpathlineto{\pgfqpoint{1.462592in}{1.700219in}}%
\pgfpathlineto{\pgfqpoint{1.489663in}{1.741672in}}%
\pgfpathlineto{\pgfqpoint{1.508999in}{1.767883in}}%
\pgfpathlineto{\pgfqpoint{1.528335in}{1.792343in}}%
\pgfpathlineto{\pgfqpoint{1.551538in}{1.819454in}}%
\pgfpathlineto{\pgfqpoint{1.555406in}{1.822566in}}%
\pgfpathlineto{\pgfqpoint{1.563140in}{1.829999in}}%
\pgfpathlineto{\pgfqpoint{1.574742in}{1.841341in}}%
\pgfpathlineto{\pgfqpoint{1.586344in}{1.851091in}}%
\pgfpathlineto{\pgfqpoint{1.594078in}{1.857259in}}%
\pgfpathlineto{\pgfqpoint{1.601813in}{1.863022in}}%
\pgfpathlineto{\pgfqpoint{1.621149in}{1.875549in}}%
\pgfpathlineto{\pgfqpoint{1.632750in}{1.881150in}}%
\pgfpathlineto{\pgfqpoint{1.636618in}{1.884399in}}%
\pgfpathlineto{\pgfqpoint{1.644352in}{1.886431in}}%
\pgfpathlineto{\pgfqpoint{1.648219in}{1.889459in}}%
\pgfpathlineto{\pgfqpoint{1.675290in}{1.895977in}}%
\pgfpathlineto{\pgfqpoint{1.702361in}{1.900287in}}%
\pgfpathlineto{\pgfqpoint{1.706228in}{1.898762in}}%
\pgfpathlineto{\pgfqpoint{1.717830in}{1.899441in}}%
\pgfpathlineto{\pgfqpoint{1.721697in}{1.898047in}}%
\pgfpathlineto{\pgfqpoint{1.725564in}{1.897973in}}%
\pgfpathlineto{\pgfqpoint{1.729431in}{1.896270in}}%
\pgfpathlineto{\pgfqpoint{1.733298in}{1.896948in}}%
\pgfpathlineto{\pgfqpoint{1.744900in}{1.894409in}}%
\pgfpathlineto{\pgfqpoint{1.748767in}{1.892644in}}%
\pgfpathlineto{\pgfqpoint{1.752635in}{1.892547in}}%
\pgfpathlineto{\pgfqpoint{1.760369in}{1.888242in}}%
\pgfpathlineto{\pgfqpoint{1.764236in}{1.888178in}}%
\pgfpathlineto{\pgfqpoint{1.771971in}{1.883601in}}%
\pgfpathlineto{\pgfqpoint{1.775838in}{1.883373in}}%
\pgfpathlineto{\pgfqpoint{1.787440in}{1.876903in}}%
\pgfpathlineto{\pgfqpoint{1.795174in}{1.872618in}}%
\pgfpathlineto{\pgfqpoint{1.799041in}{1.872062in}}%
\pgfpathlineto{\pgfqpoint{1.841581in}{1.843024in}}%
\pgfpathlineto{\pgfqpoint{1.849316in}{1.836803in}}%
\pgfpathlineto{\pgfqpoint{1.864784in}{1.824983in}}%
\pgfpathlineto{\pgfqpoint{1.868652in}{1.820821in}}%
\pgfpathlineto{\pgfqpoint{1.876386in}{1.815659in}}%
\pgfpathlineto{\pgfqpoint{1.884121in}{1.807449in}}%
\pgfpathlineto{\pgfqpoint{1.891855in}{1.802000in}}%
\pgfpathlineto{\pgfqpoint{1.899590in}{1.794319in}}%
\pgfpathlineto{\pgfqpoint{1.942129in}{1.753285in}}%
\pgfpathlineto{\pgfqpoint{1.949864in}{1.745433in}}%
\pgfpathlineto{\pgfqpoint{1.957598in}{1.736771in}}%
\pgfpathlineto{\pgfqpoint{1.965333in}{1.729160in}}%
\pgfpathlineto{\pgfqpoint{1.973067in}{1.720320in}}%
\pgfpathlineto{\pgfqpoint{1.980801in}{1.712761in}}%
\pgfpathlineto{\pgfqpoint{1.988536in}{1.703784in}}%
\pgfpathlineto{\pgfqpoint{1.996270in}{1.696331in}}%
\pgfpathlineto{\pgfqpoint{2.007872in}{1.682708in}}%
\pgfpathlineto{\pgfqpoint{2.015607in}{1.674437in}}%
\pgfpathlineto{\pgfqpoint{2.023341in}{1.666069in}}%
\pgfpathlineto{\pgfqpoint{2.038810in}{1.647322in}}%
\pgfpathlineto{\pgfqpoint{2.046544in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{2.077482in}{1.602501in}}%
\pgfpathlineto{\pgfqpoint{2.123889in}{1.548610in}}%
\pgfpathlineto{\pgfqpoint{2.336587in}{1.293458in}}%
\pgfpathlineto{\pgfqpoint{2.355923in}{1.269513in}}%
\pgfpathlineto{\pgfqpoint{2.421666in}{1.194674in}}%
\pgfpathlineto{\pgfqpoint{2.433268in}{1.181366in}}%
\pgfpathlineto{\pgfqpoint{2.441002in}{1.171695in}}%
\pgfpathlineto{\pgfqpoint{2.468073in}{1.142755in}}%
\pgfpathlineto{\pgfqpoint{2.475807in}{1.132782in}}%
\pgfpathlineto{\pgfqpoint{2.499011in}{1.108624in}}%
\pgfpathlineto{\pgfqpoint{2.506745in}{1.098831in}}%
\pgfpathlineto{\pgfqpoint{2.529949in}{1.075494in}}%
\pgfpathlineto{\pgfqpoint{2.541550in}{1.061990in}}%
\pgfpathlineto{\pgfqpoint{2.564754in}{1.038631in}}%
\pgfpathlineto{\pgfqpoint{2.572488in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{2.595692in}{1.007872in}}%
\pgfpathlineto{\pgfqpoint{2.607293in}{0.994868in}}%
\pgfpathlineto{\pgfqpoint{2.630497in}{0.973834in}}%
\pgfpathlineto{\pgfqpoint{2.642099in}{0.961220in}}%
\pgfpathlineto{\pgfqpoint{2.661435in}{0.943979in}}%
\pgfpathlineto{\pgfqpoint{2.673036in}{0.932175in}}%
\pgfpathlineto{\pgfqpoint{2.696240in}{0.912822in}}%
\pgfpathlineto{\pgfqpoint{2.711709in}{0.897800in}}%
\pgfpathlineto{\pgfqpoint{2.731045in}{0.881881in}}%
\pgfpathlineto{\pgfqpoint{2.742647in}{0.870939in}}%
\pgfpathlineto{\pgfqpoint{2.761983in}{0.856193in}}%
\pgfpathlineto{\pgfqpoint{2.777452in}{0.842369in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{0.824780in}}%
\pgfpathlineto{\pgfqpoint{2.812257in}{0.815051in}}%
\pgfpathlineto{\pgfqpoint{2.835460in}{0.798859in}}%
\pgfpathlineto{\pgfqpoint{2.847062in}{0.789083in}}%
\pgfpathlineto{\pgfqpoint{2.878000in}{0.768260in}}%
\pgfpathlineto{\pgfqpoint{2.889602in}{0.759686in}}%
\pgfpathlineto{\pgfqpoint{2.916672in}{0.743239in}}%
\pgfpathlineto{\pgfqpoint{2.932141in}{0.732236in}}%
\pgfpathlineto{\pgfqpoint{2.963079in}{0.714839in}}%
\pgfpathlineto{\pgfqpoint{2.978548in}{0.704636in}}%
\pgfpathlineto{\pgfqpoint{3.005619in}{0.689904in}}%
\pgfpathlineto{\pgfqpoint{3.017220in}{0.683107in}}%
\pgfpathlineto{\pgfqpoint{3.059760in}{0.662503in}}%
\pgfpathlineto{\pgfqpoint{3.075229in}{0.654534in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{0.640989in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{0.640989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525814in}{0.465454in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.515814in}{1.040612in}}%
\pgfpathlineto{\pgfqpoint{0.595481in}{1.048098in}}%
\pgfpathlineto{\pgfqpoint{0.668884in}{1.057187in}}%
\pgfpathlineto{\pgfqpoint{0.730698in}{1.066969in}}%
\pgfpathlineto{\pgfqpoint{0.788649in}{1.078395in}}%
\pgfpathlineto{\pgfqpoint{0.838872in}{1.090494in}}%
\pgfpathlineto{\pgfqpoint{0.885233in}{1.103876in}}%
\pgfpathlineto{\pgfqpoint{0.927730in}{1.118378in}}%
\pgfpathlineto{\pgfqpoint{0.966363in}{1.133750in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.151543in}}%
\pgfpathlineto{\pgfqpoint{1.039767in}{1.169928in}}%
\pgfpathlineto{\pgfqpoint{1.074538in}{1.190852in}}%
\pgfpathlineto{\pgfqpoint{1.109308in}{1.214607in}}%
\pgfpathlineto{\pgfqpoint{1.140215in}{1.238330in}}%
\pgfpathlineto{\pgfqpoint{1.171122in}{1.264701in}}%
\pgfpathlineto{\pgfqpoint{1.202029in}{1.293876in}}%
\pgfpathlineto{\pgfqpoint{1.232935in}{1.325968in}}%
\pgfpathlineto{\pgfqpoint{1.263842in}{1.361038in}}%
\pgfpathlineto{\pgfqpoint{1.298613in}{1.404035in}}%
\pgfpathlineto{\pgfqpoint{1.333383in}{1.450655in}}%
\pgfpathlineto{\pgfqpoint{1.372017in}{1.506384in}}%
\pgfpathlineto{\pgfqpoint{1.414514in}{1.571835in}}%
\pgfpathlineto{\pgfqpoint{1.464737in}{1.653541in}}%
\pgfpathlineto{\pgfqpoint{1.530414in}{1.761087in}}%
\pgfpathlineto{\pgfqpoint{1.549731in}{1.788086in}}%
\pgfpathlineto{\pgfqpoint{1.569048in}{1.811284in}}%
\pgfpathlineto{\pgfqpoint{1.584502in}{1.826898in}}%
\pgfpathlineto{\pgfqpoint{1.599955in}{1.839863in}}%
\pgfpathlineto{\pgfqpoint{1.615408in}{1.850298in}}%
\pgfpathlineto{\pgfqpoint{1.630862in}{1.858477in}}%
\pgfpathlineto{\pgfqpoint{1.650179in}{1.865893in}}%
\pgfpathlineto{\pgfqpoint{1.669496in}{1.870540in}}%
\pgfpathlineto{\pgfqpoint{1.688812in}{1.872718in}}%
\pgfpathlineto{\pgfqpoint{1.708129in}{1.872671in}}%
\pgfpathlineto{\pgfqpoint{1.727446in}{1.870598in}}%
\pgfpathlineto{\pgfqpoint{1.750626in}{1.865669in}}%
\pgfpathlineto{\pgfqpoint{1.773806in}{1.858301in}}%
\pgfpathlineto{\pgfqpoint{1.796987in}{1.848690in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{1.834863in}}%
\pgfpathlineto{\pgfqpoint{1.851074in}{1.818428in}}%
\pgfpathlineto{\pgfqpoint{1.881981in}{1.796702in}}%
\pgfpathlineto{\pgfqpoint{1.912887in}{1.772227in}}%
\pgfpathlineto{\pgfqpoint{1.947658in}{1.741913in}}%
\pgfpathlineto{\pgfqpoint{1.986291in}{1.705333in}}%
\pgfpathlineto{\pgfqpoint{2.032652in}{1.658152in}}%
\pgfpathlineto{\pgfqpoint{2.086739in}{1.599598in}}%
\pgfpathlineto{\pgfqpoint{2.152416in}{1.524926in}}%
\pgfpathlineto{\pgfqpoint{2.241273in}{1.420103in}}%
\pgfpathlineto{\pgfqpoint{2.434442in}{1.191035in}}%
\pgfpathlineto{\pgfqpoint{2.503982in}{1.112536in}}%
\pgfpathlineto{\pgfqpoint{2.565796in}{1.046089in}}%
\pgfpathlineto{\pgfqpoint{2.623746in}{0.987150in}}%
\pgfpathlineto{\pgfqpoint{2.677833in}{0.935348in}}%
\pgfpathlineto{\pgfqpoint{2.728057in}{0.890193in}}%
\pgfpathlineto{\pgfqpoint{2.778281in}{0.847986in}}%
\pgfpathlineto{\pgfqpoint{2.828505in}{0.808789in}}%
\pgfpathlineto{\pgfqpoint{2.874865in}{0.775293in}}%
\pgfpathlineto{\pgfqpoint{2.921225in}{0.744357in}}%
\pgfpathlineto{\pgfqpoint{2.967586in}{0.715932in}}%
\pgfpathlineto{\pgfqpoint{3.013946in}{0.689944in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{0.664428in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{0.643938in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{0.643938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525814in}{0.465454in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515814in}{0.579505in}}%
\pgfpathlineto{\pgfqpoint{0.556357in}{0.587348in}}%
\pgfpathlineto{\pgfqpoint{0.625967in}{0.603800in}}%
\pgfpathlineto{\pgfqpoint{0.672374in}{0.617285in}}%
\pgfpathlineto{\pgfqpoint{0.714914in}{0.631684in}}%
\pgfpathlineto{\pgfqpoint{0.757453in}{0.648405in}}%
\pgfpathlineto{\pgfqpoint{0.792259in}{0.663878in}}%
\pgfpathlineto{\pgfqpoint{0.830931in}{0.683339in}}%
\pgfpathlineto{\pgfqpoint{0.877338in}{0.710231in}}%
\pgfpathlineto{\pgfqpoint{0.912143in}{0.733308in}}%
\pgfpathlineto{\pgfqpoint{0.943081in}{0.756378in}}%
\pgfpathlineto{\pgfqpoint{0.974019in}{0.782390in}}%
\pgfpathlineto{\pgfqpoint{1.001089in}{0.807982in}}%
\pgfpathlineto{\pgfqpoint{1.032027in}{0.840674in}}%
\pgfpathlineto{\pgfqpoint{1.062965in}{0.876788in}}%
\pgfpathlineto{\pgfqpoint{1.101637in}{0.925473in}}%
\pgfpathlineto{\pgfqpoint{1.140310in}{0.977188in}}%
\pgfpathlineto{\pgfqpoint{1.155779in}{1.000873in}}%
\pgfpathlineto{\pgfqpoint{1.167380in}{1.023566in}}%
\pgfpathlineto{\pgfqpoint{1.178982in}{1.052585in}}%
\pgfpathlineto{\pgfqpoint{1.198318in}{1.104927in}}%
\pgfpathlineto{\pgfqpoint{1.209920in}{1.130150in}}%
\pgfpathlineto{\pgfqpoint{1.225389in}{1.158550in}}%
\pgfpathlineto{\pgfqpoint{1.252459in}{1.202831in}}%
\pgfpathlineto{\pgfqpoint{1.294999in}{1.272988in}}%
\pgfpathlineto{\pgfqpoint{1.318202in}{1.314687in}}%
\pgfpathlineto{\pgfqpoint{1.345273in}{1.367101in}}%
\pgfpathlineto{\pgfqpoint{1.372344in}{1.423212in}}%
\pgfpathlineto{\pgfqpoint{1.407149in}{1.497411in}}%
\pgfpathlineto{\pgfqpoint{1.457423in}{1.604098in}}%
\pgfpathlineto{\pgfqpoint{1.488361in}{1.664741in}}%
\pgfpathlineto{\pgfqpoint{1.523166in}{1.726781in}}%
\pgfpathlineto{\pgfqpoint{1.542502in}{1.756625in}}%
\pgfpathlineto{\pgfqpoint{1.577307in}{1.803870in}}%
\pgfpathlineto{\pgfqpoint{1.592776in}{1.821914in}}%
\pgfpathlineto{\pgfqpoint{1.604378in}{1.833223in}}%
\pgfpathlineto{\pgfqpoint{1.608245in}{1.837960in}}%
\pgfpathlineto{\pgfqpoint{1.615979in}{1.844271in}}%
\pgfpathlineto{\pgfqpoint{1.627581in}{1.854771in}}%
\pgfpathlineto{\pgfqpoint{1.666254in}{1.880472in}}%
\pgfpathlineto{\pgfqpoint{1.685590in}{1.890239in}}%
\pgfpathlineto{\pgfqpoint{1.724262in}{1.898756in}}%
\pgfpathlineto{\pgfqpoint{1.735864in}{1.900360in}}%
\pgfpathlineto{\pgfqpoint{1.739731in}{1.898880in}}%
\pgfpathlineto{\pgfqpoint{1.747465in}{1.900036in}}%
\pgfpathlineto{\pgfqpoint{1.786138in}{1.892106in}}%
\pgfpathlineto{\pgfqpoint{1.790005in}{1.889586in}}%
\pgfpathlineto{\pgfqpoint{1.797739in}{1.887785in}}%
\pgfpathlineto{\pgfqpoint{1.801607in}{1.885142in}}%
\pgfpathlineto{\pgfqpoint{1.809341in}{1.883137in}}%
\pgfpathlineto{\pgfqpoint{1.824810in}{1.873667in}}%
\pgfpathlineto{\pgfqpoint{1.828677in}{1.873391in}}%
\pgfpathlineto{\pgfqpoint{1.867350in}{1.848179in}}%
\pgfpathlineto{\pgfqpoint{1.875084in}{1.840284in}}%
\pgfpathlineto{\pgfqpoint{1.890553in}{1.829798in}}%
\pgfpathlineto{\pgfqpoint{1.898288in}{1.821615in}}%
\pgfpathlineto{\pgfqpoint{1.906022in}{1.816143in}}%
\pgfpathlineto{\pgfqpoint{1.913757in}{1.808184in}}%
\pgfpathlineto{\pgfqpoint{1.917624in}{1.805902in}}%
\pgfpathlineto{\pgfqpoint{1.940827in}{1.784051in}}%
\pgfpathlineto{\pgfqpoint{1.956296in}{1.769050in}}%
\pgfpathlineto{\pgfqpoint{1.964031in}{1.759453in}}%
\pgfpathlineto{\pgfqpoint{1.967898in}{1.756591in}}%
\pgfpathlineto{\pgfqpoint{1.991101in}{1.731655in}}%
\pgfpathlineto{\pgfqpoint{1.994968in}{1.728441in}}%
\pgfpathlineto{\pgfqpoint{2.006570in}{1.715084in}}%
\pgfpathlineto{\pgfqpoint{2.010437in}{1.711696in}}%
\pgfpathlineto{\pgfqpoint{2.022039in}{1.698494in}}%
\pgfpathlineto{\pgfqpoint{2.029774in}{1.689898in}}%
\pgfpathlineto{\pgfqpoint{2.041375in}{1.676321in}}%
\pgfpathlineto{\pgfqpoint{2.045243in}{1.673174in}}%
\pgfpathlineto{\pgfqpoint{2.064579in}{1.649167in}}%
\pgfpathlineto{\pgfqpoint{2.072313in}{1.642083in}}%
\pgfpathlineto{\pgfqpoint{2.103251in}{1.603793in}}%
\pgfpathlineto{\pgfqpoint{2.161260in}{1.534783in}}%
\pgfpathlineto{\pgfqpoint{2.358488in}{1.295868in}}%
\pgfpathlineto{\pgfqpoint{2.377825in}{1.272220in}}%
\pgfpathlineto{\pgfqpoint{2.389426in}{1.258580in}}%
\pgfpathlineto{\pgfqpoint{2.459037in}{1.177691in}}%
\pgfpathlineto{\pgfqpoint{2.470638in}{1.164886in}}%
\pgfpathlineto{\pgfqpoint{2.493842in}{1.138786in}}%
\pgfpathlineto{\pgfqpoint{2.501576in}{1.129930in}}%
\pgfpathlineto{\pgfqpoint{2.520912in}{1.109655in}}%
\pgfpathlineto{\pgfqpoint{2.532514in}{1.095800in}}%
\pgfpathlineto{\pgfqpoint{2.551850in}{1.076179in}}%
\pgfpathlineto{\pgfqpoint{2.563452in}{1.062433in}}%
\pgfpathlineto{\pgfqpoint{2.586655in}{1.038998in}}%
\pgfpathlineto{\pgfqpoint{2.594390in}{1.029915in}}%
\pgfpathlineto{\pgfqpoint{2.617593in}{1.007930in}}%
\pgfpathlineto{\pgfqpoint{2.629195in}{0.994843in}}%
\pgfpathlineto{\pgfqpoint{2.652398in}{0.973589in}}%
\pgfpathlineto{\pgfqpoint{2.664000in}{0.960958in}}%
\pgfpathlineto{\pgfqpoint{2.683336in}{0.943440in}}%
\pgfpathlineto{\pgfqpoint{2.694938in}{0.931729in}}%
\pgfpathlineto{\pgfqpoint{2.718141in}{0.912083in}}%
\pgfpathlineto{\pgfqpoint{2.733610in}{0.897119in}}%
\pgfpathlineto{\pgfqpoint{2.752946in}{0.880763in}}%
\pgfpathlineto{\pgfqpoint{2.764548in}{0.870084in}}%
\pgfpathlineto{\pgfqpoint{2.783884in}{0.854925in}}%
\pgfpathlineto{\pgfqpoint{2.795486in}{0.844070in}}%
\pgfpathlineto{\pgfqpoint{2.818689in}{0.826814in}}%
\pgfpathlineto{\pgfqpoint{2.830291in}{0.816456in}}%
\pgfpathlineto{\pgfqpoint{2.857362in}{0.797009in}}%
\pgfpathlineto{\pgfqpoint{2.868963in}{0.787620in}}%
\pgfpathlineto{\pgfqpoint{2.896034in}{0.769385in}}%
\pgfpathlineto{\pgfqpoint{2.907636in}{0.760411in}}%
\pgfpathlineto{\pgfqpoint{2.938574in}{0.740906in}}%
\pgfpathlineto{\pgfqpoint{2.950175in}{0.732618in}}%
\pgfpathlineto{\pgfqpoint{2.984980in}{0.712249in}}%
\pgfpathlineto{\pgfqpoint{2.996582in}{0.704655in}}%
\pgfpathlineto{\pgfqpoint{3.019786in}{0.692254in}}%
\pgfpathlineto{\pgfqpoint{3.035255in}{0.682841in}}%
\pgfpathlineto{\pgfqpoint{3.073927in}{0.664073in}}%
\pgfpathlineto{\pgfqpoint{3.089396in}{0.655543in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{0.647363in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{0.647363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525814in}{0.465454in}}{\pgfqpoint{2.573000in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.515814in}{0.958902in}}%
\pgfpathlineto{\pgfqpoint{0.602338in}{0.966850in}}%
\pgfpathlineto{\pgfqpoint{0.679605in}{0.976047in}}%
\pgfpathlineto{\pgfqpoint{0.749146in}{0.986470in}}%
\pgfpathlineto{\pgfqpoint{0.810960in}{0.997872in}}%
\pgfpathlineto{\pgfqpoint{0.868910in}{1.010843in}}%
\pgfpathlineto{\pgfqpoint{0.919134in}{1.024304in}}%
\pgfpathlineto{\pgfqpoint{0.965494in}{1.038996in}}%
\pgfpathlineto{\pgfqpoint{1.007991in}{1.054807in}}%
\pgfpathlineto{\pgfqpoint{1.046625in}{1.071538in}}%
\pgfpathlineto{\pgfqpoint{1.081395in}{1.088882in}}%
\pgfpathlineto{\pgfqpoint{1.116165in}{1.108766in}}%
\pgfpathlineto{\pgfqpoint{1.147072in}{1.128892in}}%
\pgfpathlineto{\pgfqpoint{1.177979in}{1.151630in}}%
\pgfpathlineto{\pgfqpoint{1.208886in}{1.177270in}}%
\pgfpathlineto{\pgfqpoint{1.239793in}{1.206079in}}%
\pgfpathlineto{\pgfqpoint{1.270700in}{1.238285in}}%
\pgfpathlineto{\pgfqpoint{1.301607in}{1.274041in}}%
\pgfpathlineto{\pgfqpoint{1.332514in}{1.313414in}}%
\pgfpathlineto{\pgfqpoint{1.363421in}{1.356356in}}%
\pgfpathlineto{\pgfqpoint{1.398191in}{1.408719in}}%
\pgfpathlineto{\pgfqpoint{1.436824in}{1.471429in}}%
\pgfpathlineto{\pgfqpoint{1.479321in}{1.544956in}}%
\pgfpathlineto{\pgfqpoint{1.533409in}{1.643339in}}%
\pgfpathlineto{\pgfqpoint{1.595222in}{1.755902in}}%
\pgfpathlineto{\pgfqpoint{1.614539in}{1.785867in}}%
\pgfpathlineto{\pgfqpoint{1.629993in}{1.806550in}}%
\pgfpathlineto{\pgfqpoint{1.645446in}{1.824099in}}%
\pgfpathlineto{\pgfqpoint{1.660900in}{1.838499in}}%
\pgfpathlineto{\pgfqpoint{1.676353in}{1.849901in}}%
\pgfpathlineto{\pgfqpoint{1.691806in}{1.858665in}}%
\pgfpathlineto{\pgfqpoint{1.707260in}{1.865116in}}%
\pgfpathlineto{\pgfqpoint{1.722713in}{1.869513in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{1.872441in}}%
\pgfpathlineto{\pgfqpoint{1.761347in}{1.872821in}}%
\pgfpathlineto{\pgfqpoint{1.780664in}{1.870923in}}%
\pgfpathlineto{\pgfqpoint{1.799981in}{1.866964in}}%
\pgfpathlineto{\pgfqpoint{1.823161in}{1.859745in}}%
\pgfpathlineto{\pgfqpoint{1.846341in}{1.850073in}}%
\pgfpathlineto{\pgfqpoint{1.869521in}{1.838160in}}%
\pgfpathlineto{\pgfqpoint{1.896565in}{1.821662in}}%
\pgfpathlineto{\pgfqpoint{1.923608in}{1.802585in}}%
\pgfpathlineto{\pgfqpoint{1.954515in}{1.778004in}}%
\pgfpathlineto{\pgfqpoint{1.989285in}{1.747374in}}%
\pgfpathlineto{\pgfqpoint{2.027919in}{1.710289in}}%
\pgfpathlineto{\pgfqpoint{2.074279in}{1.662377in}}%
\pgfpathlineto{\pgfqpoint{2.128367in}{1.602893in}}%
\pgfpathlineto{\pgfqpoint{2.194044in}{1.527088in}}%
\pgfpathlineto{\pgfqpoint{2.282901in}{1.420853in}}%
\pgfpathlineto{\pgfqpoint{2.464479in}{1.202998in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.123390in}}%
\pgfpathlineto{\pgfqpoint{2.595834in}{1.055947in}}%
\pgfpathlineto{\pgfqpoint{2.653784in}{0.996103in}}%
\pgfpathlineto{\pgfqpoint{2.707871in}{0.943487in}}%
\pgfpathlineto{\pgfqpoint{2.758095in}{0.897605in}}%
\pgfpathlineto{\pgfqpoint{2.808318in}{0.854703in}}%
\pgfpathlineto{\pgfqpoint{2.858542in}{0.814846in}}%
\pgfpathlineto{\pgfqpoint{2.904903in}{0.780775in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{0.749298in}}%
\pgfpathlineto{\pgfqpoint{2.997623in}{0.720367in}}%
\pgfpathlineto{\pgfqpoint{3.043984in}{0.693909in}}%
\pgfpathlineto{\pgfqpoint{3.090344in}{0.669828in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{0.660873in}}%
\pgfpathlineto{\pgfqpoint{3.108814in}{0.660873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525814in}{0.465454in}}%
\pgfpathlineto{\pgfqpoint{0.525814in}{1.968787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098814in}{0.465454in}}%
\pgfpathlineto{\pgfqpoint{3.098814in}{1.968787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525814in}{0.465454in}}%
\pgfpathlineto{\pgfqpoint{3.098814in}{0.465454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525814in}{1.968787in}}%
\pgfpathlineto{\pgfqpoint{3.098814in}{1.968787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.841514in}{2.645287in}}{\pgfqpoint{0.077190in}{0.826833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841514in}{2.645287in}}%
\pgfpathlineto{\pgfqpoint{2.841514in}{2.810654in}}%
\pgfpathlineto{\pgfqpoint{2.841514in}{3.306754in}}%
\pgfpathlineto{\pgfqpoint{2.841514in}{3.472121in}}%
\pgfpathlineto{\pgfqpoint{2.918704in}{3.472121in}}%
\pgfpathlineto{\pgfqpoint{2.918704in}{3.306754in}}%
\pgfpathlineto{\pgfqpoint{2.918704in}{2.810654in}}%
\pgfpathlineto{\pgfqpoint{2.918704in}{2.645287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.841514in}{2.645287in}}{\pgfqpoint{0.077190in}{0.826833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841514in}{2.645287in}}%
\pgfpathlineto{\pgfqpoint{2.918704in}{2.645287in}}%
\pgfpathlineto{\pgfqpoint{2.918704in}{2.810654in}}%
\pgfpathlineto{\pgfqpoint{2.841514in}{2.810654in}}%
\pgfpathlineto{\pgfqpoint{2.841514in}{2.645287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.841514in}{2.645287in}}{\pgfqpoint{0.077190in}{0.826833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841514in}{2.810654in}}%
\pgfpathlineto{\pgfqpoint{2.918704in}{2.810654in}}%
\pgfpathlineto{\pgfqpoint{2.918704in}{2.976021in}}%
\pgfpathlineto{\pgfqpoint{2.841514in}{2.976021in}}%
\pgfpathlineto{\pgfqpoint{2.841514in}{2.810654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.841514in}{2.645287in}}{\pgfqpoint{0.077190in}{0.826833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841514in}{2.976021in}}%
\pgfpathlineto{\pgfqpoint{2.918704in}{2.976021in}}%
\pgfpathlineto{\pgfqpoint{2.918704in}{3.141387in}}%
\pgfpathlineto{\pgfqpoint{2.841514in}{3.141387in}}%
\pgfpathlineto{\pgfqpoint{2.841514in}{2.976021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.841514in}{2.645287in}}{\pgfqpoint{0.077190in}{0.826833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841514in}{3.141387in}}%
\pgfpathlineto{\pgfqpoint{2.918704in}{3.141387in}}%
\pgfpathlineto{\pgfqpoint{2.918704in}{3.306754in}}%
\pgfpathlineto{\pgfqpoint{2.841514in}{3.306754in}}%
\pgfpathlineto{\pgfqpoint{2.841514in}{3.141387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.841514in}{2.645287in}}{\pgfqpoint{0.077190in}{0.826833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841514in}{3.306754in}}%
\pgfpathlineto{\pgfqpoint{2.918704in}{3.306754in}}%
\pgfpathlineto{\pgfqpoint{2.918704in}{3.472121in}}%
\pgfpathlineto{\pgfqpoint{2.841514in}{3.472121in}}%
\pgfpathlineto{\pgfqpoint{2.841514in}{3.306754in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841514in}{2.727971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.549848in,y=2.690082in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841514in}{2.893337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.605403in,y=2.855449in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841514in}{3.058704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.549848in,y=3.020816in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841514in}{3.224071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.605403in,y=3.186183in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841514in}{3.389437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.549848in,y=3.351549in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9.55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.974260in,y=3.058704in,,top,rotate=90.000000]{\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \log_{10}(M_{200}\;[M_\odot])\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841514in}{2.645287in}}%
\pgfpathlineto{\pgfqpoint{2.841514in}{2.810654in}}%
\pgfpathlineto{\pgfqpoint{2.841514in}{3.306754in}}%
\pgfpathlineto{\pgfqpoint{2.841514in}{3.472121in}}%
\pgfpathlineto{\pgfqpoint{2.918704in}{3.472121in}}%
\pgfpathlineto{\pgfqpoint{2.918704in}{3.306754in}}%
\pgfpathlineto{\pgfqpoint{2.918704in}{2.810654in}}%
\pgfpathlineto{\pgfqpoint{2.918704in}{2.645287in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/yprf_SB_stack_fid.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.364432in}{3.734121in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.364432in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.364432in}{3.734121in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.734121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581370in}{2.119121in}}%
\pgfpathlineto{\pgfqpoint{2.863263in}{2.119121in}}%
\pgfpathlineto{\pgfqpoint{2.863263in}{3.622454in}}%
\pgfpathlineto{\pgfqpoint{0.581370in}{3.622454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581370in}{2.119121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961685in}{2.119121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342001in}{2.119121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722317in}{2.119121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102632in}{2.119121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482948in}{2.119121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863263in}{2.119121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581370in}{2.187453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.342260in,y=2.149565in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581370in}{2.460794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.342260in,y=2.422906in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581370in}{2.734135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.342260in,y=2.696247in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581370in}{3.007476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.342260in,y=2.969588in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581370in}{3.280818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.342260in,y=3.242929in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581370in}{3.554159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.342260in,y=3.516270in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=2.870787in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle X_{\mathrm{HI}}\equiv n_{\mathrm{HI}} / n_{\mathrm{H}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{2.119121in}}{\pgfqpoint{2.281893in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478824,0.327843,0.668627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578037in}{2.188936in}}%
\pgfpathlineto{\pgfqpoint{1.340086in}{2.188385in}}%
\pgfpathlineto{\pgfqpoint{2.245527in}{2.187482in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{2.187457in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{2.187457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{2.119121in}}{\pgfqpoint{2.281893in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411242,0.387843,0.732941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578037in}{2.189522in}}%
\pgfpathlineto{\pgfqpoint{1.237444in}{2.188931in}}%
\pgfpathlineto{\pgfqpoint{2.298364in}{2.187478in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{2.187457in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{2.187457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{2.119121in}}{\pgfqpoint{2.281893in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.356601,0.473072,0.812418}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578037in}{2.190341in}}%
\pgfpathlineto{\pgfqpoint{1.148521in}{2.189707in}}%
\pgfpathlineto{\pgfqpoint{1.628679in}{2.188356in}}%
\pgfpathlineto{\pgfqpoint{1.999086in}{2.187608in}}%
\pgfpathlineto{\pgfqpoint{2.575276in}{2.187461in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{2.187457in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{2.187457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{2.119121in}}{\pgfqpoint{2.281893in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333856,0.566405,0.852418}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578037in}{2.191527in}}%
\pgfpathlineto{\pgfqpoint{1.073316in}{2.190831in}}%
\pgfpathlineto{\pgfqpoint{1.430005in}{2.189595in}}%
\pgfpathlineto{\pgfqpoint{1.933028in}{2.187746in}}%
\pgfpathlineto{\pgfqpoint{2.294289in}{2.187485in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{2.187457in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{2.187457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{2.119121in}}{\pgfqpoint{2.281893in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335948,0.640784,0.816209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578037in}{2.193226in}}%
\pgfpathlineto{\pgfqpoint{1.007258in}{2.192455in}}%
\pgfpathlineto{\pgfqpoint{1.309071in}{2.191194in}}%
\pgfpathlineto{\pgfqpoint{2.027022in}{2.187662in}}%
\pgfpathlineto{\pgfqpoint{2.429440in}{2.187470in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{2.187457in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{2.187457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{2.119121in}}{\pgfqpoint{2.281893in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.365621,0.686144,0.765621}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578037in}{2.195672in}}%
\pgfpathlineto{\pgfqpoint{0.945772in}{2.194820in}}%
\pgfpathlineto{\pgfqpoint{1.211002in}{2.193487in}}%
\pgfpathlineto{\pgfqpoint{1.467086in}{2.191439in}}%
\pgfpathlineto{\pgfqpoint{1.837494in}{2.188402in}}%
\pgfpathlineto{\pgfqpoint{2.029557in}{2.187718in}}%
\pgfpathlineto{\pgfqpoint{2.349662in}{2.187483in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{2.187457in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{2.187457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{2.119121in}}{\pgfqpoint{2.281893in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396732,0.722745,0.708889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578037in}{2.199250in}}%
\pgfpathlineto{\pgfqpoint{0.893432in}{2.198283in}}%
\pgfpathlineto{\pgfqpoint{1.126652in}{2.196845in}}%
\pgfpathlineto{\pgfqpoint{1.332434in}{2.194837in}}%
\pgfpathlineto{\pgfqpoint{1.615956in}{2.191191in}}%
\pgfpathlineto{\pgfqpoint{1.817165in}{2.188953in}}%
\pgfpathlineto{\pgfqpoint{1.972644in}{2.187991in}}%
\pgfpathlineto{\pgfqpoint{2.173853in}{2.187568in}}%
\pgfpathlineto{\pgfqpoint{2.722605in}{2.187459in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{2.187457in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{2.187457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{2.119121in}}{\pgfqpoint{2.281893in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441176,0.755686,0.639477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578037in}{2.204614in}}%
\pgfpathlineto{\pgfqpoint{0.845665in}{2.203497in}}%
\pgfpathlineto{\pgfqpoint{1.046875in}{2.201939in}}%
\pgfpathlineto{\pgfqpoint{1.220646in}{2.199865in}}%
\pgfpathlineto{\pgfqpoint{1.394417in}{2.197045in}}%
\pgfpathlineto{\pgfqpoint{1.837992in}{2.189332in}}%
\pgfpathlineto{\pgfqpoint{1.966034in}{2.188227in}}%
\pgfpathlineto{\pgfqpoint{2.121514in}{2.187671in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{2.187475in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{2.187457in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{2.187457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{2.119121in}}{\pgfqpoint{2.281893in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.511503,0.788627,0.541699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578037in}{2.213662in}}%
\pgfpathlineto{\pgfqpoint{0.793326in}{2.212363in}}%
\pgfpathlineto{\pgfqpoint{0.962524in}{2.210639in}}%
\pgfpathlineto{\pgfqpoint{1.108858in}{2.208424in}}%
\pgfpathlineto{\pgfqpoint{1.246046in}{2.205611in}}%
\pgfpathlineto{\pgfqpoint{1.387807in}{2.201975in}}%
\pgfpathlineto{\pgfqpoint{1.790225in}{2.191067in}}%
\pgfpathlineto{\pgfqpoint{1.895402in}{2.189318in}}%
\pgfpathlineto{\pgfqpoint{2.005153in}{2.188248in}}%
\pgfpathlineto{\pgfqpoint{2.146914in}{2.187682in}}%
\pgfpathlineto{\pgfqpoint{2.435009in}{2.187478in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{2.187458in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{2.187458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{2.119121in}}{\pgfqpoint{2.281893in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.607320,0.811242,0.454379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578037in}{2.231228in}}%
\pgfpathlineto{\pgfqpoint{0.740986in}{2.229620in}}%
\pgfpathlineto{\pgfqpoint{0.873601in}{2.227610in}}%
\pgfpathlineto{\pgfqpoint{0.987924in}{2.225188in}}%
\pgfpathlineto{\pgfqpoint{1.097675in}{2.222121in}}%
\pgfpathlineto{\pgfqpoint{1.202852in}{2.218429in}}%
\pgfpathlineto{\pgfqpoint{1.317175in}{2.213617in}}%
\pgfpathlineto{\pgfqpoint{1.463509in}{2.206652in}}%
\pgfpathlineto{\pgfqpoint{1.637281in}{2.198486in}}%
\pgfpathlineto{\pgfqpoint{1.733312in}{2.194679in}}%
\pgfpathlineto{\pgfqpoint{1.820198in}{2.191938in}}%
\pgfpathlineto{\pgfqpoint{1.907084in}{2.189953in}}%
\pgfpathlineto{\pgfqpoint{1.998542in}{2.188649in}}%
\pgfpathlineto{\pgfqpoint{2.108293in}{2.187888in}}%
\pgfpathlineto{\pgfqpoint{2.286637in}{2.187538in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{2.187458in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{2.187458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{2.119121in}}{\pgfqpoint{2.281893in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747451,0.816993,0.346667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578037in}{2.289572in}}%
\pgfpathlineto{\pgfqpoint{0.670354in}{2.287199in}}%
\pgfpathlineto{\pgfqpoint{0.752667in}{2.284377in}}%
\pgfpathlineto{\pgfqpoint{0.825834in}{2.281162in}}%
\pgfpathlineto{\pgfqpoint{0.894428in}{2.277453in}}%
\pgfpathlineto{\pgfqpoint{0.958449in}{2.273276in}}%
\pgfpathlineto{\pgfqpoint{1.022470in}{2.268383in}}%
\pgfpathlineto{\pgfqpoint{1.086491in}{2.262748in}}%
\pgfpathlineto{\pgfqpoint{1.155085in}{2.255955in}}%
\pgfpathlineto{\pgfqpoint{1.232825in}{2.247499in}}%
\pgfpathlineto{\pgfqpoint{1.507201in}{2.216821in}}%
\pgfpathlineto{\pgfqpoint{1.575795in}{2.210339in}}%
\pgfpathlineto{\pgfqpoint{1.639816in}{2.205039in}}%
\pgfpathlineto{\pgfqpoint{1.703837in}{2.200514in}}%
\pgfpathlineto{\pgfqpoint{1.767858in}{2.196771in}}%
\pgfpathlineto{\pgfqpoint{1.831879in}{2.193791in}}%
\pgfpathlineto{\pgfqpoint{1.900473in}{2.191389in}}%
\pgfpathlineto{\pgfqpoint{1.969067in}{2.189724in}}%
\pgfpathlineto{\pgfqpoint{2.046807in}{2.188569in}}%
\pgfpathlineto{\pgfqpoint{2.147412in}{2.187861in}}%
\pgfpathlineto{\pgfqpoint{2.316610in}{2.187534in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{2.187458in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{2.187458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{2.119121in}}{\pgfqpoint{2.281893in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866797,0.793595,0.293203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578037in}{3.397562in}}%
\pgfpathlineto{\pgfqpoint{0.622588in}{3.394183in}}%
\pgfpathlineto{\pgfqpoint{0.663744in}{3.390290in}}%
\pgfpathlineto{\pgfqpoint{0.700328in}{3.386045in}}%
\pgfpathlineto{\pgfqpoint{0.732338in}{3.381576in}}%
\pgfpathlineto{\pgfqpoint{0.759776in}{3.377046in}}%
\pgfpathlineto{\pgfqpoint{0.787213in}{3.371732in}}%
\pgfpathlineto{\pgfqpoint{0.810078in}{3.366587in}}%
\pgfpathlineto{\pgfqpoint{0.832943in}{3.360673in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{3.355295in}}%
\pgfpathlineto{\pgfqpoint{0.869526in}{3.349238in}}%
\pgfpathlineto{\pgfqpoint{0.887818in}{3.342396in}}%
\pgfpathlineto{\pgfqpoint{0.906109in}{3.334642in}}%
\pgfpathlineto{\pgfqpoint{0.919828in}{3.328159in}}%
\pgfpathlineto{\pgfqpoint{0.933547in}{3.321008in}}%
\pgfpathlineto{\pgfqpoint{0.947266in}{3.313103in}}%
\pgfpathlineto{\pgfqpoint{0.960985in}{3.304347in}}%
\pgfpathlineto{\pgfqpoint{0.974703in}{3.294648in}}%
\pgfpathlineto{\pgfqpoint{0.988422in}{3.283877in}}%
\pgfpathlineto{\pgfqpoint{1.002141in}{3.271878in}}%
\pgfpathlineto{\pgfqpoint{1.015860in}{3.258493in}}%
\pgfpathlineto{\pgfqpoint{1.025006in}{3.248734in}}%
\pgfpathlineto{\pgfqpoint{1.034152in}{3.238215in}}%
\pgfpathlineto{\pgfqpoint{1.043297in}{3.226874in}}%
\pgfpathlineto{\pgfqpoint{1.052443in}{3.214650in}}%
\pgfpathlineto{\pgfqpoint{1.061589in}{3.201496in}}%
\pgfpathlineto{\pgfqpoint{1.070735in}{3.187308in}}%
\pgfpathlineto{\pgfqpoint{1.079881in}{3.172003in}}%
\pgfpathlineto{\pgfqpoint{1.089027in}{3.155546in}}%
\pgfpathlineto{\pgfqpoint{1.098173in}{3.137833in}}%
\pgfpathlineto{\pgfqpoint{1.107319in}{3.118777in}}%
\pgfpathlineto{\pgfqpoint{1.116464in}{3.098357in}}%
\pgfpathlineto{\pgfqpoint{1.125610in}{3.076489in}}%
\pgfpathlineto{\pgfqpoint{1.134756in}{3.053119in}}%
\pgfpathlineto{\pgfqpoint{1.143902in}{3.028292in}}%
\pgfpathlineto{\pgfqpoint{1.157621in}{2.988232in}}%
\pgfpathlineto{\pgfqpoint{1.171340in}{2.945042in}}%
\pgfpathlineto{\pgfqpoint{1.185058in}{2.899100in}}%
\pgfpathlineto{\pgfqpoint{1.203350in}{2.834637in}}%
\pgfpathlineto{\pgfqpoint{1.249079in}{2.670900in}}%
\pgfpathlineto{\pgfqpoint{1.262798in}{2.625021in}}%
\pgfpathlineto{\pgfqpoint{1.276517in}{2.582022in}}%
\pgfpathlineto{\pgfqpoint{1.290236in}{2.542338in}}%
\pgfpathlineto{\pgfqpoint{1.299382in}{2.517828in}}%
\pgfpathlineto{\pgfqpoint{1.308528in}{2.494928in}}%
\pgfpathlineto{\pgfqpoint{1.317673in}{2.473567in}}%
\pgfpathlineto{\pgfqpoint{1.326819in}{2.453740in}}%
\pgfpathlineto{\pgfqpoint{1.335965in}{2.435374in}}%
\pgfpathlineto{\pgfqpoint{1.345111in}{2.418366in}}%
\pgfpathlineto{\pgfqpoint{1.354257in}{2.402691in}}%
\pgfpathlineto{\pgfqpoint{1.363403in}{2.388206in}}%
\pgfpathlineto{\pgfqpoint{1.372549in}{2.374848in}}%
\pgfpathlineto{\pgfqpoint{1.381694in}{2.362533in}}%
\pgfpathlineto{\pgfqpoint{1.390840in}{2.351155in}}%
\pgfpathlineto{\pgfqpoint{1.399986in}{2.340678in}}%
\pgfpathlineto{\pgfqpoint{1.409132in}{2.330984in}}%
\pgfpathlineto{\pgfqpoint{1.422851in}{2.317800in}}%
\pgfpathlineto{\pgfqpoint{1.436570in}{2.306069in}}%
\pgfpathlineto{\pgfqpoint{1.450288in}{2.295593in}}%
\pgfpathlineto{\pgfqpoint{1.464007in}{2.286214in}}%
\pgfpathlineto{\pgfqpoint{1.477726in}{2.277792in}}%
\pgfpathlineto{\pgfqpoint{1.491445in}{2.270210in}}%
\pgfpathlineto{\pgfqpoint{1.505164in}{2.263364in}}%
\pgfpathlineto{\pgfqpoint{1.523455in}{2.255238in}}%
\pgfpathlineto{\pgfqpoint{1.541747in}{2.248090in}}%
\pgfpathlineto{\pgfqpoint{1.560039in}{2.241772in}}%
\pgfpathlineto{\pgfqpoint{1.578331in}{2.236165in}}%
\pgfpathlineto{\pgfqpoint{1.601195in}{2.230008in}}%
\pgfpathlineto{\pgfqpoint{1.624060in}{2.224652in}}%
\pgfpathlineto{\pgfqpoint{1.651497in}{2.219105in}}%
\pgfpathlineto{\pgfqpoint{1.678935in}{2.214357in}}%
\pgfpathlineto{\pgfqpoint{1.710946in}{2.209652in}}%
\pgfpathlineto{\pgfqpoint{1.742956in}{2.205689in}}%
\pgfpathlineto{\pgfqpoint{1.779540in}{2.201909in}}%
\pgfpathlineto{\pgfqpoint{1.820696in}{2.198446in}}%
\pgfpathlineto{\pgfqpoint{1.866425in}{2.195400in}}%
\pgfpathlineto{\pgfqpoint{1.916728in}{2.192849in}}%
\pgfpathlineto{\pgfqpoint{1.971603in}{2.190842in}}%
\pgfpathlineto{\pgfqpoint{2.035624in}{2.189306in}}%
\pgfpathlineto{\pgfqpoint{2.108791in}{2.188320in}}%
\pgfpathlineto{\pgfqpoint{2.213968in}{2.187731in}}%
\pgfpathlineto{\pgfqpoint{2.424323in}{2.187493in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{2.187458in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{2.187458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{2.119121in}}{\pgfqpoint{2.281893in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945490,0.740523,0.262092}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578037in}{3.525248in}}%
\pgfpathlineto{\pgfqpoint{0.725728in}{3.523855in}}%
\pgfpathlineto{\pgfqpoint{0.835478in}{3.522146in}}%
\pgfpathlineto{\pgfqpoint{0.922364in}{3.520112in}}%
\pgfpathlineto{\pgfqpoint{0.995531in}{3.517670in}}%
\pgfpathlineto{\pgfqpoint{1.054979in}{3.514955in}}%
\pgfpathlineto{\pgfqpoint{1.105281in}{3.511914in}}%
\pgfpathlineto{\pgfqpoint{1.146437in}{3.508698in}}%
\pgfpathlineto{\pgfqpoint{1.183021in}{3.505060in}}%
\pgfpathlineto{\pgfqpoint{1.210458in}{3.501666in}}%
\pgfpathlineto{\pgfqpoint{1.237896in}{3.497484in}}%
\pgfpathlineto{\pgfqpoint{1.260761in}{3.493171in}}%
\pgfpathlineto{\pgfqpoint{1.279052in}{3.488993in}}%
\pgfpathlineto{\pgfqpoint{1.297344in}{3.483950in}}%
\pgfpathlineto{\pgfqpoint{1.311063in}{3.479428in}}%
\pgfpathlineto{\pgfqpoint{1.324782in}{3.474097in}}%
\pgfpathlineto{\pgfqpoint{1.338501in}{3.467719in}}%
\pgfpathlineto{\pgfqpoint{1.347646in}{3.462749in}}%
\pgfpathlineto{\pgfqpoint{1.356792in}{3.457061in}}%
\pgfpathlineto{\pgfqpoint{1.365938in}{3.450516in}}%
\pgfpathlineto{\pgfqpoint{1.375084in}{3.442930in}}%
\pgfpathlineto{\pgfqpoint{1.384230in}{3.434071in}}%
\pgfpathlineto{\pgfqpoint{1.393376in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{1.402522in}{3.411301in}}%
\pgfpathlineto{\pgfqpoint{1.411668in}{3.396546in}}%
\pgfpathlineto{\pgfqpoint{1.416240in}{3.388105in}}%
\pgfpathlineto{\pgfqpoint{1.420813in}{3.378827in}}%
\pgfpathlineto{\pgfqpoint{1.425386in}{3.368617in}}%
\pgfpathlineto{\pgfqpoint{1.429959in}{3.357392in}}%
\pgfpathlineto{\pgfqpoint{1.434532in}{3.345004in}}%
\pgfpathlineto{\pgfqpoint{1.439105in}{3.331351in}}%
\pgfpathlineto{\pgfqpoint{1.443678in}{3.316283in}}%
\pgfpathlineto{\pgfqpoint{1.448251in}{3.299650in}}%
\pgfpathlineto{\pgfqpoint{1.452824in}{3.281314in}}%
\pgfpathlineto{\pgfqpoint{1.457397in}{3.261095in}}%
\pgfpathlineto{\pgfqpoint{1.461970in}{3.238868in}}%
\pgfpathlineto{\pgfqpoint{1.466543in}{3.214455in}}%
\pgfpathlineto{\pgfqpoint{1.471116in}{3.187757in}}%
\pgfpathlineto{\pgfqpoint{1.475689in}{3.158664in}}%
\pgfpathlineto{\pgfqpoint{1.484834in}{3.093189in}}%
\pgfpathlineto{\pgfqpoint{1.493980in}{3.018531in}}%
\pgfpathlineto{\pgfqpoint{1.503126in}{2.936717in}}%
\pgfpathlineto{\pgfqpoint{1.525991in}{2.726306in}}%
\pgfpathlineto{\pgfqpoint{1.535137in}{2.650704in}}%
\pgfpathlineto{\pgfqpoint{1.544283in}{2.584050in}}%
\pgfpathlineto{\pgfqpoint{1.553428in}{2.526914in}}%
\pgfpathlineto{\pgfqpoint{1.558001in}{2.501811in}}%
\pgfpathlineto{\pgfqpoint{1.562574in}{2.478855in}}%
\pgfpathlineto{\pgfqpoint{1.567147in}{2.457881in}}%
\pgfpathlineto{\pgfqpoint{1.571720in}{2.438767in}}%
\pgfpathlineto{\pgfqpoint{1.576293in}{2.421348in}}%
\pgfpathlineto{\pgfqpoint{1.580866in}{2.405448in}}%
\pgfpathlineto{\pgfqpoint{1.585439in}{2.390965in}}%
\pgfpathlineto{\pgfqpoint{1.594585in}{2.365628in}}%
\pgfpathlineto{\pgfqpoint{1.603731in}{2.344402in}}%
\pgfpathlineto{\pgfqpoint{1.612877in}{2.326511in}}%
\pgfpathlineto{\pgfqpoint{1.622022in}{2.311321in}}%
\pgfpathlineto{\pgfqpoint{1.631168in}{2.298335in}}%
\pgfpathlineto{\pgfqpoint{1.640314in}{2.287156in}}%
\pgfpathlineto{\pgfqpoint{1.649460in}{2.277469in}}%
\pgfpathlineto{\pgfqpoint{1.658606in}{2.269021in}}%
\pgfpathlineto{\pgfqpoint{1.667752in}{2.261609in}}%
\pgfpathlineto{\pgfqpoint{1.676898in}{2.255069in}}%
\pgfpathlineto{\pgfqpoint{1.686043in}{2.249268in}}%
\pgfpathlineto{\pgfqpoint{1.699762in}{2.241725in}}%
\pgfpathlineto{\pgfqpoint{1.713481in}{2.235307in}}%
\pgfpathlineto{\pgfqpoint{1.727200in}{2.229810in}}%
\pgfpathlineto{\pgfqpoint{1.740919in}{2.225054in}}%
\pgfpathlineto{\pgfqpoint{1.759210in}{2.219653in}}%
\pgfpathlineto{\pgfqpoint{1.777502in}{2.215112in}}%
\pgfpathlineto{\pgfqpoint{1.795794in}{2.211259in}}%
\pgfpathlineto{\pgfqpoint{1.818659in}{2.207217in}}%
\pgfpathlineto{\pgfqpoint{1.846096in}{2.203261in}}%
\pgfpathlineto{\pgfqpoint{1.873534in}{2.200066in}}%
\pgfpathlineto{\pgfqpoint{1.905544in}{2.197083in}}%
\pgfpathlineto{\pgfqpoint{1.942128in}{2.194442in}}%
\pgfpathlineto{\pgfqpoint{1.983284in}{2.192226in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{2.190486in}}%
\pgfpathlineto{\pgfqpoint{2.083889in}{2.189140in}}%
\pgfpathlineto{\pgfqpoint{2.152483in}{2.188225in}}%
\pgfpathlineto{\pgfqpoint{2.253087in}{2.187697in}}%
\pgfpathlineto{\pgfqpoint{2.472588in}{2.187485in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{2.187458in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{2.187458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{2.119121in}}{\pgfqpoint{2.281893in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985098,0.664575,0.243791}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578037in}{3.545181in}}%
\pgfpathlineto{\pgfqpoint{0.815149in}{3.544245in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{3.542963in}}%
\pgfpathlineto{\pgfqpoint{1.075806in}{3.541317in}}%
\pgfpathlineto{\pgfqpoint{1.158119in}{3.539368in}}%
\pgfpathlineto{\pgfqpoint{1.222140in}{3.537162in}}%
\pgfpathlineto{\pgfqpoint{1.277015in}{3.534532in}}%
\pgfpathlineto{\pgfqpoint{1.322744in}{3.531575in}}%
\pgfpathlineto{\pgfqpoint{1.359328in}{3.528501in}}%
\pgfpathlineto{\pgfqpoint{1.391338in}{3.525096in}}%
\pgfpathlineto{\pgfqpoint{1.418776in}{3.521452in}}%
\pgfpathlineto{\pgfqpoint{1.441641in}{3.517723in}}%
\pgfpathlineto{\pgfqpoint{1.459932in}{3.514124in}}%
\pgfpathlineto{\pgfqpoint{1.478224in}{3.509780in}}%
\pgfpathlineto{\pgfqpoint{1.491943in}{3.505859in}}%
\pgfpathlineto{\pgfqpoint{1.505662in}{3.501163in}}%
\pgfpathlineto{\pgfqpoint{1.514807in}{3.497462in}}%
\pgfpathlineto{\pgfqpoint{1.523953in}{3.493164in}}%
\pgfpathlineto{\pgfqpoint{1.533099in}{3.488114in}}%
\pgfpathlineto{\pgfqpoint{1.542245in}{3.482081in}}%
\pgfpathlineto{\pgfqpoint{1.551391in}{3.474758in}}%
\pgfpathlineto{\pgfqpoint{1.560537in}{3.465725in}}%
\pgfpathlineto{\pgfqpoint{1.565110in}{3.460390in}}%
\pgfpathlineto{\pgfqpoint{1.569683in}{3.454382in}}%
\pgfpathlineto{\pgfqpoint{1.574256in}{3.447586in}}%
\pgfpathlineto{\pgfqpoint{1.578829in}{3.439872in}}%
\pgfpathlineto{\pgfqpoint{1.583401in}{3.431063in}}%
\pgfpathlineto{\pgfqpoint{1.587974in}{3.420977in}}%
\pgfpathlineto{\pgfqpoint{1.592547in}{3.409361in}}%
\pgfpathlineto{\pgfqpoint{1.597120in}{3.395950in}}%
\pgfpathlineto{\pgfqpoint{1.601693in}{3.380409in}}%
\pgfpathlineto{\pgfqpoint{1.606266in}{3.362343in}}%
\pgfpathlineto{\pgfqpoint{1.610839in}{3.341345in}}%
\pgfpathlineto{\pgfqpoint{1.615412in}{3.316899in}}%
\pgfpathlineto{\pgfqpoint{1.619985in}{3.288480in}}%
\pgfpathlineto{\pgfqpoint{1.624558in}{3.255555in}}%
\pgfpathlineto{\pgfqpoint{1.629131in}{3.217647in}}%
\pgfpathlineto{\pgfqpoint{1.633704in}{3.174356in}}%
\pgfpathlineto{\pgfqpoint{1.638277in}{3.125522in}}%
\pgfpathlineto{\pgfqpoint{1.642850in}{3.071330in}}%
\pgfpathlineto{\pgfqpoint{1.651995in}{2.950026in}}%
\pgfpathlineto{\pgfqpoint{1.665714in}{2.759117in}}%
\pgfpathlineto{\pgfqpoint{1.674860in}{2.646057in}}%
\pgfpathlineto{\pgfqpoint{1.679433in}{2.597033in}}%
\pgfpathlineto{\pgfqpoint{1.684006in}{2.553343in}}%
\pgfpathlineto{\pgfqpoint{1.688579in}{2.514797in}}%
\pgfpathlineto{\pgfqpoint{1.693152in}{2.481007in}}%
\pgfpathlineto{\pgfqpoint{1.697725in}{2.451484in}}%
\pgfpathlineto{\pgfqpoint{1.702298in}{2.425715in}}%
\pgfpathlineto{\pgfqpoint{1.706871in}{2.403207in}}%
\pgfpathlineto{\pgfqpoint{1.711444in}{2.383522in}}%
\pgfpathlineto{\pgfqpoint{1.716016in}{2.366252in}}%
\pgfpathlineto{\pgfqpoint{1.720589in}{2.351045in}}%
\pgfpathlineto{\pgfqpoint{1.725162in}{2.337606in}}%
\pgfpathlineto{\pgfqpoint{1.729735in}{2.325685in}}%
\pgfpathlineto{\pgfqpoint{1.734308in}{2.315079in}}%
\pgfpathlineto{\pgfqpoint{1.738881in}{2.305606in}}%
\pgfpathlineto{\pgfqpoint{1.743454in}{2.297103in}}%
\pgfpathlineto{\pgfqpoint{1.748027in}{2.289444in}}%
\pgfpathlineto{\pgfqpoint{1.757173in}{2.276274in}}%
\pgfpathlineto{\pgfqpoint{1.766319in}{2.265382in}}%
\pgfpathlineto{\pgfqpoint{1.775465in}{2.256265in}}%
\pgfpathlineto{\pgfqpoint{1.784610in}{2.248564in}}%
\pgfpathlineto{\pgfqpoint{1.793756in}{2.241985in}}%
\pgfpathlineto{\pgfqpoint{1.802902in}{2.236317in}}%
\pgfpathlineto{\pgfqpoint{1.812048in}{2.231393in}}%
\pgfpathlineto{\pgfqpoint{1.825767in}{2.225139in}}%
\pgfpathlineto{\pgfqpoint{1.839486in}{2.219955in}}%
\pgfpathlineto{\pgfqpoint{1.853204in}{2.215604in}}%
\pgfpathlineto{\pgfqpoint{1.866923in}{2.211916in}}%
\pgfpathlineto{\pgfqpoint{1.885215in}{2.207813in}}%
\pgfpathlineto{\pgfqpoint{1.903507in}{2.204445in}}%
\pgfpathlineto{\pgfqpoint{1.926371in}{2.201024in}}%
\pgfpathlineto{\pgfqpoint{1.953809in}{2.197803in}}%
\pgfpathlineto{\pgfqpoint{1.981247in}{2.195310in}}%
\pgfpathlineto{\pgfqpoint{2.013257in}{2.193095in}}%
\pgfpathlineto{\pgfqpoint{2.054414in}{2.191064in}}%
\pgfpathlineto{\pgfqpoint{2.100143in}{2.189586in}}%
\pgfpathlineto{\pgfqpoint{2.155018in}{2.188547in}}%
\pgfpathlineto{\pgfqpoint{2.232758in}{2.187871in}}%
\pgfpathlineto{\pgfqpoint{2.369946in}{2.187544in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{2.187458in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{2.187458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{2.119121in}}{\pgfqpoint{2.281893in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994771,0.571634,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578037in}{3.551571in}}%
\pgfpathlineto{\pgfqpoint{0.945726in}{3.550915in}}%
\pgfpathlineto{\pgfqpoint{1.124071in}{3.549932in}}%
\pgfpathlineto{\pgfqpoint{1.238394in}{3.548621in}}%
\pgfpathlineto{\pgfqpoint{1.320707in}{3.546960in}}%
\pgfpathlineto{\pgfqpoint{1.380155in}{3.545075in}}%
\pgfpathlineto{\pgfqpoint{1.430457in}{3.542733in}}%
\pgfpathlineto{\pgfqpoint{1.471614in}{3.540028in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{3.537206in}}%
\pgfpathlineto{\pgfqpoint{1.531062in}{3.534085in}}%
\pgfpathlineto{\pgfqpoint{1.553926in}{3.530819in}}%
\pgfpathlineto{\pgfqpoint{1.576791in}{3.526740in}}%
\pgfpathlineto{\pgfqpoint{1.595083in}{3.522695in}}%
\pgfpathlineto{\pgfqpoint{1.608802in}{3.519043in}}%
\pgfpathlineto{\pgfqpoint{1.622520in}{3.514676in}}%
\pgfpathlineto{\pgfqpoint{1.636239in}{3.509319in}}%
\pgfpathlineto{\pgfqpoint{1.645385in}{3.504974in}}%
\pgfpathlineto{\pgfqpoint{1.654531in}{3.499769in}}%
\pgfpathlineto{\pgfqpoint{1.663677in}{3.493376in}}%
\pgfpathlineto{\pgfqpoint{1.668250in}{3.489591in}}%
\pgfpathlineto{\pgfqpoint{1.672823in}{3.485302in}}%
\pgfpathlineto{\pgfqpoint{1.677396in}{3.480415in}}%
\pgfpathlineto{\pgfqpoint{1.681968in}{3.474790in}}%
\pgfpathlineto{\pgfqpoint{1.686541in}{3.468281in}}%
\pgfpathlineto{\pgfqpoint{1.691114in}{3.460667in}}%
\pgfpathlineto{\pgfqpoint{1.695687in}{3.451705in}}%
\pgfpathlineto{\pgfqpoint{1.700260in}{3.441063in}}%
\pgfpathlineto{\pgfqpoint{1.704833in}{3.428323in}}%
\pgfpathlineto{\pgfqpoint{1.709406in}{3.412973in}}%
\pgfpathlineto{\pgfqpoint{1.713979in}{3.394361in}}%
\pgfpathlineto{\pgfqpoint{1.718552in}{3.371677in}}%
\pgfpathlineto{\pgfqpoint{1.723125in}{3.343955in}}%
\pgfpathlineto{\pgfqpoint{1.727698in}{3.310086in}}%
\pgfpathlineto{\pgfqpoint{1.732271in}{3.268874in}}%
\pgfpathlineto{\pgfqpoint{1.736844in}{3.219182in}}%
\pgfpathlineto{\pgfqpoint{1.741417in}{3.160193in}}%
\pgfpathlineto{\pgfqpoint{1.745990in}{3.091839in}}%
\pgfpathlineto{\pgfqpoint{1.755135in}{2.932813in}}%
\pgfpathlineto{\pgfqpoint{1.764281in}{2.766602in}}%
\pgfpathlineto{\pgfqpoint{1.768854in}{2.690584in}}%
\pgfpathlineto{\pgfqpoint{1.773427in}{2.622780in}}%
\pgfpathlineto{\pgfqpoint{1.778000in}{2.563965in}}%
\pgfpathlineto{\pgfqpoint{1.782573in}{2.513936in}}%
\pgfpathlineto{\pgfqpoint{1.787146in}{2.471796in}}%
\pgfpathlineto{\pgfqpoint{1.791719in}{2.436436in}}%
\pgfpathlineto{\pgfqpoint{1.796292in}{2.406761in}}%
\pgfpathlineto{\pgfqpoint{1.800865in}{2.381782in}}%
\pgfpathlineto{\pgfqpoint{1.805438in}{2.360652in}}%
\pgfpathlineto{\pgfqpoint{1.810011in}{2.342674in}}%
\pgfpathlineto{\pgfqpoint{1.814584in}{2.327281in}}%
\pgfpathlineto{\pgfqpoint{1.819156in}{2.314014in}}%
\pgfpathlineto{\pgfqpoint{1.823729in}{2.302508in}}%
\pgfpathlineto{\pgfqpoint{1.828302in}{2.292465in}}%
\pgfpathlineto{\pgfqpoint{1.832875in}{2.283648in}}%
\pgfpathlineto{\pgfqpoint{1.837448in}{2.275864in}}%
\pgfpathlineto{\pgfqpoint{1.842021in}{2.268955in}}%
\pgfpathlineto{\pgfqpoint{1.846594in}{2.262793in}}%
\pgfpathlineto{\pgfqpoint{1.855740in}{2.252319in}}%
\pgfpathlineto{\pgfqpoint{1.864886in}{2.243768in}}%
\pgfpathlineto{\pgfqpoint{1.874032in}{2.236698in}}%
\pgfpathlineto{\pgfqpoint{1.883178in}{2.230767in}}%
\pgfpathlineto{\pgfqpoint{1.892323in}{2.225745in}}%
\pgfpathlineto{\pgfqpoint{1.901469in}{2.221443in}}%
\pgfpathlineto{\pgfqpoint{1.915188in}{2.216066in}}%
\pgfpathlineto{\pgfqpoint{1.928907in}{2.211683in}}%
\pgfpathlineto{\pgfqpoint{1.942626in}{2.208062in}}%
\pgfpathlineto{\pgfqpoint{1.960917in}{2.204140in}}%
\pgfpathlineto{\pgfqpoint{1.979209in}{2.201009in}}%
\pgfpathlineto{\pgfqpoint{2.002074in}{2.197923in}}%
\pgfpathlineto{\pgfqpoint{2.029511in}{2.195114in}}%
\pgfpathlineto{\pgfqpoint{2.061522in}{2.192731in}}%
\pgfpathlineto{\pgfqpoint{2.098105in}{2.190846in}}%
\pgfpathlineto{\pgfqpoint{2.139262in}{2.189472in}}%
\pgfpathlineto{\pgfqpoint{2.194137in}{2.188433in}}%
\pgfpathlineto{\pgfqpoint{2.271877in}{2.187806in}}%
\pgfpathlineto{\pgfqpoint{2.422784in}{2.187520in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{2.187458in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{2.187458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{2.119121in}}{\pgfqpoint{2.281893in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.986405,0.458693,0.201307}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578037in}{3.553499in}}%
\pgfpathlineto{\pgfqpoint{1.131179in}{3.553010in}}%
\pgfpathlineto{\pgfqpoint{1.314096in}{3.552175in}}%
\pgfpathlineto{\pgfqpoint{1.414701in}{3.551031in}}%
\pgfpathlineto{\pgfqpoint{1.483295in}{3.549535in}}%
\pgfpathlineto{\pgfqpoint{1.533597in}{3.547709in}}%
\pgfpathlineto{\pgfqpoint{1.570181in}{3.545720in}}%
\pgfpathlineto{\pgfqpoint{1.602191in}{3.543277in}}%
\pgfpathlineto{\pgfqpoint{1.629629in}{3.540422in}}%
\pgfpathlineto{\pgfqpoint{1.652493in}{3.537290in}}%
\pgfpathlineto{\pgfqpoint{1.670785in}{3.534118in}}%
\pgfpathlineto{\pgfqpoint{1.689077in}{3.530161in}}%
\pgfpathlineto{\pgfqpoint{1.702796in}{3.526518in}}%
\pgfpathlineto{\pgfqpoint{1.716514in}{3.522108in}}%
\pgfpathlineto{\pgfqpoint{1.725660in}{3.518604in}}%
\pgfpathlineto{\pgfqpoint{1.734806in}{3.514498in}}%
\pgfpathlineto{\pgfqpoint{1.743952in}{3.509580in}}%
\pgfpathlineto{\pgfqpoint{1.753098in}{3.503519in}}%
\pgfpathlineto{\pgfqpoint{1.757671in}{3.499897in}}%
\pgfpathlineto{\pgfqpoint{1.762244in}{3.495760in}}%
\pgfpathlineto{\pgfqpoint{1.766817in}{3.490974in}}%
\pgfpathlineto{\pgfqpoint{1.771390in}{3.485377in}}%
\pgfpathlineto{\pgfqpoint{1.775963in}{3.478748in}}%
\pgfpathlineto{\pgfqpoint{1.780535in}{3.470791in}}%
\pgfpathlineto{\pgfqpoint{1.785108in}{3.461122in}}%
\pgfpathlineto{\pgfqpoint{1.789681in}{3.449232in}}%
\pgfpathlineto{\pgfqpoint{1.794254in}{3.434425in}}%
\pgfpathlineto{\pgfqpoint{1.798827in}{3.415775in}}%
\pgfpathlineto{\pgfqpoint{1.803400in}{3.392065in}}%
\pgfpathlineto{\pgfqpoint{1.807973in}{3.361727in}}%
\pgfpathlineto{\pgfqpoint{1.812546in}{3.322834in}}%
\pgfpathlineto{\pgfqpoint{1.817119in}{3.273216in}}%
\pgfpathlineto{\pgfqpoint{1.821692in}{3.210734in}}%
\pgfpathlineto{\pgfqpoint{1.826265in}{3.134105in}}%
\pgfpathlineto{\pgfqpoint{1.830838in}{3.043879in}}%
\pgfpathlineto{\pgfqpoint{1.844557in}{2.741235in}}%
\pgfpathlineto{\pgfqpoint{1.849129in}{2.652601in}}%
\pgfpathlineto{\pgfqpoint{1.853702in}{2.577241in}}%
\pgfpathlineto{\pgfqpoint{1.858275in}{2.515147in}}%
\pgfpathlineto{\pgfqpoint{1.862848in}{2.464846in}}%
\pgfpathlineto{\pgfqpoint{1.867421in}{2.424260in}}%
\pgfpathlineto{\pgfqpoint{1.871994in}{2.391466in}}%
\pgfpathlineto{\pgfqpoint{1.876567in}{2.364764in}}%
\pgfpathlineto{\pgfqpoint{1.881140in}{2.342839in}}%
\pgfpathlineto{\pgfqpoint{1.885713in}{2.324680in}}%
\pgfpathlineto{\pgfqpoint{1.890286in}{2.309484in}}%
\pgfpathlineto{\pgfqpoint{1.894859in}{2.296646in}}%
\pgfpathlineto{\pgfqpoint{1.899432in}{2.285705in}}%
\pgfpathlineto{\pgfqpoint{1.904005in}{2.276301in}}%
\pgfpathlineto{\pgfqpoint{1.908578in}{2.268157in}}%
\pgfpathlineto{\pgfqpoint{1.913151in}{2.261053in}}%
\pgfpathlineto{\pgfqpoint{1.917723in}{2.254816in}}%
\pgfpathlineto{\pgfqpoint{1.922296in}{2.249306in}}%
\pgfpathlineto{\pgfqpoint{1.931442in}{2.240046in}}%
\pgfpathlineto{\pgfqpoint{1.940588in}{2.232599in}}%
\pgfpathlineto{\pgfqpoint{1.949734in}{2.226507in}}%
\pgfpathlineto{\pgfqpoint{1.958880in}{2.221449in}}%
\pgfpathlineto{\pgfqpoint{1.968026in}{2.217204in}}%
\pgfpathlineto{\pgfqpoint{1.977172in}{2.213600in}}%
\pgfpathlineto{\pgfqpoint{1.990890in}{2.209129in}}%
\pgfpathlineto{\pgfqpoint{2.004609in}{2.205526in}}%
\pgfpathlineto{\pgfqpoint{2.022901in}{2.201719in}}%
\pgfpathlineto{\pgfqpoint{2.041193in}{2.198755in}}%
\pgfpathlineto{\pgfqpoint{2.064057in}{2.195911in}}%
\pgfpathlineto{\pgfqpoint{2.091495in}{2.193410in}}%
\pgfpathlineto{\pgfqpoint{2.123505in}{2.191372in}}%
\pgfpathlineto{\pgfqpoint{2.160089in}{2.189842in}}%
\pgfpathlineto{\pgfqpoint{2.205818in}{2.188715in}}%
\pgfpathlineto{\pgfqpoint{2.269839in}{2.187965in}}%
\pgfpathlineto{\pgfqpoint{2.379590in}{2.187581in}}%
\pgfpathlineto{\pgfqpoint{2.731705in}{2.187462in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{2.187458in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{2.187458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{2.119121in}}{\pgfqpoint{2.281893in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963268,0.317647,0.173856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578037in}{3.553990in}}%
\pgfpathlineto{\pgfqpoint{1.334924in}{3.553577in}}%
\pgfpathlineto{\pgfqpoint{1.485830in}{3.552819in}}%
\pgfpathlineto{\pgfqpoint{1.563570in}{3.551751in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{3.550412in}}%
\pgfpathlineto{\pgfqpoint{1.655029in}{3.548569in}}%
\pgfpathlineto{\pgfqpoint{1.687039in}{3.546347in}}%
\pgfpathlineto{\pgfqpoint{1.709904in}{3.544109in}}%
\pgfpathlineto{\pgfqpoint{1.732769in}{3.541088in}}%
\pgfpathlineto{\pgfqpoint{1.751060in}{3.537896in}}%
\pgfpathlineto{\pgfqpoint{1.764779in}{3.534897in}}%
\pgfpathlineto{\pgfqpoint{1.778498in}{3.531227in}}%
\pgfpathlineto{\pgfqpoint{1.792217in}{3.526686in}}%
\pgfpathlineto{\pgfqpoint{1.801363in}{3.523025in}}%
\pgfpathlineto{\pgfqpoint{1.810509in}{3.518681in}}%
\pgfpathlineto{\pgfqpoint{1.819654in}{3.513406in}}%
\pgfpathlineto{\pgfqpoint{1.828800in}{3.506775in}}%
\pgfpathlineto{\pgfqpoint{1.833373in}{3.502730in}}%
\pgfpathlineto{\pgfqpoint{1.837946in}{3.498015in}}%
\pgfpathlineto{\pgfqpoint{1.842519in}{3.492431in}}%
\pgfpathlineto{\pgfqpoint{1.847092in}{3.485707in}}%
\pgfpathlineto{\pgfqpoint{1.851665in}{3.477457in}}%
\pgfpathlineto{\pgfqpoint{1.856238in}{3.467152in}}%
\pgfpathlineto{\pgfqpoint{1.860811in}{3.454051in}}%
\pgfpathlineto{\pgfqpoint{1.865384in}{3.437108in}}%
\pgfpathlineto{\pgfqpoint{1.869957in}{3.414853in}}%
\pgfpathlineto{\pgfqpoint{1.874530in}{3.385242in}}%
\pgfpathlineto{\pgfqpoint{1.879103in}{3.345583in}}%
\pgfpathlineto{\pgfqpoint{1.883675in}{3.292496in}}%
\pgfpathlineto{\pgfqpoint{1.888248in}{3.222486in}}%
\pgfpathlineto{\pgfqpoint{1.892821in}{3.133065in}}%
\pgfpathlineto{\pgfqpoint{1.897394in}{3.025164in}}%
\pgfpathlineto{\pgfqpoint{1.906540in}{2.785302in}}%
\pgfpathlineto{\pgfqpoint{1.911113in}{2.676408in}}%
\pgfpathlineto{\pgfqpoint{1.915686in}{2.585124in}}%
\pgfpathlineto{\pgfqpoint{1.920259in}{2.512228in}}%
\pgfpathlineto{\pgfqpoint{1.924832in}{2.455299in}}%
\pgfpathlineto{\pgfqpoint{1.929405in}{2.411080in}}%
\pgfpathlineto{\pgfqpoint{1.933978in}{2.376486in}}%
\pgfpathlineto{\pgfqpoint{1.938551in}{2.349155in}}%
\pgfpathlineto{\pgfqpoint{1.943124in}{2.327260in}}%
\pgfpathlineto{\pgfqpoint{1.947697in}{2.309506in}}%
\pgfpathlineto{\pgfqpoint{1.952269in}{2.294913in}}%
\pgfpathlineto{\pgfqpoint{1.956842in}{2.282767in}}%
\pgfpathlineto{\pgfqpoint{1.961415in}{2.272549in}}%
\pgfpathlineto{\pgfqpoint{1.965988in}{2.263864in}}%
\pgfpathlineto{\pgfqpoint{1.970561in}{2.256415in}}%
\pgfpathlineto{\pgfqpoint{1.975134in}{2.249973in}}%
\pgfpathlineto{\pgfqpoint{1.979707in}{2.244359in}}%
\pgfpathlineto{\pgfqpoint{1.984280in}{2.239433in}}%
\pgfpathlineto{\pgfqpoint{1.993426in}{2.231217in}}%
\pgfpathlineto{\pgfqpoint{2.002572in}{2.224672in}}%
\pgfpathlineto{\pgfqpoint{2.011718in}{2.219363in}}%
\pgfpathlineto{\pgfqpoint{2.020863in}{2.214988in}}%
\pgfpathlineto{\pgfqpoint{2.030009in}{2.211337in}}%
\pgfpathlineto{\pgfqpoint{2.043728in}{2.206892in}}%
\pgfpathlineto{\pgfqpoint{2.057447in}{2.203378in}}%
\pgfpathlineto{\pgfqpoint{2.071166in}{2.200557in}}%
\pgfpathlineto{\pgfqpoint{2.089457in}{2.197598in}}%
\pgfpathlineto{\pgfqpoint{2.112322in}{2.194832in}}%
\pgfpathlineto{\pgfqpoint{2.135187in}{2.192811in}}%
\pgfpathlineto{\pgfqpoint{2.162624in}{2.191079in}}%
\pgfpathlineto{\pgfqpoint{2.199208in}{2.189577in}}%
\pgfpathlineto{\pgfqpoint{2.244937in}{2.188525in}}%
\pgfpathlineto{\pgfqpoint{2.308958in}{2.187871in}}%
\pgfpathlineto{\pgfqpoint{2.427854in}{2.187546in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{2.187458in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{2.187458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{2.119121in}}{\pgfqpoint{2.281893in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.940392,0.146667,0.146667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578037in}{3.554118in}}%
\pgfpathlineto{\pgfqpoint{1.511230in}{3.553736in}}%
\pgfpathlineto{\pgfqpoint{1.620981in}{3.553042in}}%
\pgfpathlineto{\pgfqpoint{1.680429in}{3.552020in}}%
\pgfpathlineto{\pgfqpoint{1.721585in}{3.550632in}}%
\pgfpathlineto{\pgfqpoint{1.753596in}{3.548813in}}%
\pgfpathlineto{\pgfqpoint{1.776461in}{3.546864in}}%
\pgfpathlineto{\pgfqpoint{1.794752in}{3.544730in}}%
\pgfpathlineto{\pgfqpoint{1.813044in}{3.541884in}}%
\pgfpathlineto{\pgfqpoint{1.826763in}{3.539124in}}%
\pgfpathlineto{\pgfqpoint{1.840482in}{3.535658in}}%
\pgfpathlineto{\pgfqpoint{1.854200in}{3.531265in}}%
\pgfpathlineto{\pgfqpoint{1.863346in}{3.527670in}}%
\pgfpathlineto{\pgfqpoint{1.872492in}{3.523368in}}%
\pgfpathlineto{\pgfqpoint{1.881638in}{3.518119in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{3.511496in}}%
\pgfpathlineto{\pgfqpoint{1.895357in}{3.507434in}}%
\pgfpathlineto{\pgfqpoint{1.899930in}{3.502668in}}%
\pgfpathlineto{\pgfqpoint{1.904503in}{3.496962in}}%
\pgfpathlineto{\pgfqpoint{1.909076in}{3.489973in}}%
\pgfpathlineto{\pgfqpoint{1.913648in}{3.481209in}}%
\pgfpathlineto{\pgfqpoint{1.918221in}{3.469949in}}%
\pgfpathlineto{\pgfqpoint{1.922794in}{3.455130in}}%
\pgfpathlineto{\pgfqpoint{1.927367in}{3.435182in}}%
\pgfpathlineto{\pgfqpoint{1.931940in}{3.407775in}}%
\pgfpathlineto{\pgfqpoint{1.936513in}{3.369586in}}%
\pgfpathlineto{\pgfqpoint{1.941086in}{3.316056in}}%
\pgfpathlineto{\pgfqpoint{1.945659in}{3.241880in}}%
\pgfpathlineto{\pgfqpoint{1.950232in}{3.142697in}}%
\pgfpathlineto{\pgfqpoint{1.954805in}{3.019002in}}%
\pgfpathlineto{\pgfqpoint{1.963951in}{2.745396in}}%
\pgfpathlineto{\pgfqpoint{1.968524in}{2.628734in}}%
\pgfpathlineto{\pgfqpoint{1.973097in}{2.536444in}}%
\pgfpathlineto{\pgfqpoint{1.977670in}{2.466536in}}%
\pgfpathlineto{\pgfqpoint{1.982242in}{2.414189in}}%
\pgfpathlineto{\pgfqpoint{1.986815in}{2.374737in}}%
\pgfpathlineto{\pgfqpoint{1.991388in}{2.344572in}}%
\pgfpathlineto{\pgfqpoint{1.995961in}{2.321108in}}%
\pgfpathlineto{\pgfqpoint{2.000534in}{2.302523in}}%
\pgfpathlineto{\pgfqpoint{2.005107in}{2.287562in}}%
\pgfpathlineto{\pgfqpoint{2.009680in}{2.275338in}}%
\pgfpathlineto{\pgfqpoint{2.014253in}{2.265203in}}%
\pgfpathlineto{\pgfqpoint{2.018826in}{2.256700in}}%
\pgfpathlineto{\pgfqpoint{2.023399in}{2.249491in}}%
\pgfpathlineto{\pgfqpoint{2.027972in}{2.243319in}}%
\pgfpathlineto{\pgfqpoint{2.032545in}{2.237985in}}%
\pgfpathlineto{\pgfqpoint{2.037118in}{2.233338in}}%
\pgfpathlineto{\pgfqpoint{2.046264in}{2.225666in}}%
\pgfpathlineto{\pgfqpoint{2.055409in}{2.219623in}}%
\pgfpathlineto{\pgfqpoint{2.064555in}{2.214767in}}%
\pgfpathlineto{\pgfqpoint{2.073701in}{2.210803in}}%
\pgfpathlineto{\pgfqpoint{2.082847in}{2.207520in}}%
\pgfpathlineto{\pgfqpoint{2.096566in}{2.203559in}}%
\pgfpathlineto{\pgfqpoint{2.110285in}{2.200459in}}%
\pgfpathlineto{\pgfqpoint{2.128576in}{2.197291in}}%
\pgfpathlineto{\pgfqpoint{2.146868in}{2.194917in}}%
\pgfpathlineto{\pgfqpoint{2.169733in}{2.192734in}}%
\pgfpathlineto{\pgfqpoint{2.197170in}{2.190922in}}%
\pgfpathlineto{\pgfqpoint{2.229181in}{2.189559in}}%
\pgfpathlineto{\pgfqpoint{2.270337in}{2.188550in}}%
\pgfpathlineto{\pgfqpoint{2.329785in}{2.187891in}}%
\pgfpathlineto{\pgfqpoint{2.439536in}{2.187554in}}%
\pgfpathlineto{\pgfqpoint{2.855673in}{2.187459in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{2.187459in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{2.187459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581370in}{2.119121in}}%
\pgfpathlineto{\pgfqpoint{0.581370in}{3.622454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863263in}{2.119121in}}%
\pgfpathlineto{\pgfqpoint{2.863263in}{3.622454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581370in}{2.119121in}}%
\pgfpathlineto{\pgfqpoint{2.863263in}{2.119121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581370in}{3.622454in}}%
\pgfpathlineto{\pgfqpoint{2.863263in}{3.622454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581370in}{0.465454in}}%
\pgfpathlineto{\pgfqpoint{2.863263in}{0.465454in}}%
\pgfpathlineto{\pgfqpoint{2.863263in}{1.968787in}}%
\pgfpathlineto{\pgfqpoint{0.581370in}{1.968787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581370in}{0.465454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.581370in,y=0.368232in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961685in}{0.465454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.961685in,y=0.368232in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342001in}{0.465454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.342001in,y=0.368232in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722317in}{0.465454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.722317in,y=0.368232in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102632in}{0.465454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.102632in,y=0.368232in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482948in}{0.465454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.482948in,y=0.368232in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863263in}{0.465454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.863263in,y=0.368232in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.722317in,y=0.212845in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \log_{10}(r\;[\mathrm{kpc}])\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581370in}{0.465454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=0.427566in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -24\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581370in}{0.760307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=0.722418in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -23\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581370in}{1.055159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=1.017271in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581370in}{1.350012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=1.312124in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -21\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581370in}{1.644864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=1.606976in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581370in}{1.939717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286704in,y=1.901829in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -19\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.231149in,y=1.217121in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \log_{10}(\Sigma_{\mathrm{H}\alpha}\;[\mathrm{erg}\,\mathrm{s}^{-1}\mathrm{cm}^{-2}\mathrm{arcsec}^{-2}])\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{0.465454in}}{\pgfqpoint{2.281893in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478824,0.327843,0.668627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578037in}{1.084140in}}%
\pgfpathlineto{\pgfqpoint{0.731886in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{0.846209in}{1.081527in}}%
\pgfpathlineto{\pgfqpoint{0.937668in}{1.079581in}}%
\pgfpathlineto{\pgfqpoint{1.015408in}{1.077174in}}%
\pgfpathlineto{\pgfqpoint{1.079429in}{1.074488in}}%
\pgfpathlineto{\pgfqpoint{1.138877in}{1.071262in}}%
\pgfpathlineto{\pgfqpoint{1.193752in}{1.067510in}}%
\pgfpathlineto{\pgfqpoint{1.244054in}{1.063285in}}%
\pgfpathlineto{\pgfqpoint{1.289784in}{1.058678in}}%
\pgfpathlineto{\pgfqpoint{1.330940in}{1.053815in}}%
\pgfpathlineto{\pgfqpoint{1.372096in}{1.048187in}}%
\pgfpathlineto{\pgfqpoint{1.408680in}{1.042471in}}%
\pgfpathlineto{\pgfqpoint{1.445263in}{1.036018in}}%
\pgfpathlineto{\pgfqpoint{1.481847in}{1.028765in}}%
\pgfpathlineto{\pgfqpoint{1.513857in}{1.021716in}}%
\pgfpathlineto{\pgfqpoint{1.545868in}{1.013969in}}%
\pgfpathlineto{\pgfqpoint{1.577878in}{1.005491in}}%
\pgfpathlineto{\pgfqpoint{1.609889in}{0.996251in}}%
\pgfpathlineto{\pgfqpoint{1.641899in}{0.986225in}}%
\pgfpathlineto{\pgfqpoint{1.673910in}{0.975398in}}%
\pgfpathlineto{\pgfqpoint{1.705920in}{0.963763in}}%
\pgfpathlineto{\pgfqpoint{1.737931in}{0.951324in}}%
\pgfpathlineto{\pgfqpoint{1.769942in}{0.938100in}}%
\pgfpathlineto{\pgfqpoint{1.801952in}{0.924120in}}%
\pgfpathlineto{\pgfqpoint{1.838536in}{0.907278in}}%
\pgfpathlineto{\pgfqpoint{1.875119in}{0.889601in}}%
\pgfpathlineto{\pgfqpoint{1.916275in}{0.868860in}}%
\pgfpathlineto{\pgfqpoint{1.962005in}{0.844978in}}%
\pgfpathlineto{\pgfqpoint{2.026026in}{0.810630in}}%
\pgfpathlineto{\pgfqpoint{2.140349in}{0.749209in}}%
\pgfpathlineto{\pgfqpoint{2.186078in}{0.725537in}}%
\pgfpathlineto{\pgfqpoint{2.227235in}{0.705045in}}%
\pgfpathlineto{\pgfqpoint{2.263818in}{0.687640in}}%
\pgfpathlineto{\pgfqpoint{2.300402in}{0.671136in}}%
\pgfpathlineto{\pgfqpoint{2.327839in}{0.659449in}}%
\pgfpathlineto{\pgfqpoint{2.359850in}{0.646631in}}%
\pgfpathlineto{\pgfqpoint{2.387287in}{0.636364in}}%
\pgfpathlineto{\pgfqpoint{2.419298in}{0.625253in}}%
\pgfpathlineto{\pgfqpoint{2.446736in}{0.616528in}}%
\pgfpathlineto{\pgfqpoint{2.478746in}{0.607210in}}%
\pgfpathlineto{\pgfqpoint{2.510757in}{0.598869in}}%
\pgfpathlineto{\pgfqpoint{2.542767in}{0.591264in}}%
\pgfpathlineto{\pgfqpoint{2.574778in}{0.584459in}}%
\pgfpathlineto{\pgfqpoint{2.615934in}{0.576676in}}%
\pgfpathlineto{\pgfqpoint{2.657090in}{0.569767in}}%
\pgfpathlineto{\pgfqpoint{2.693674in}{0.564141in}}%
\pgfpathlineto{\pgfqpoint{2.748549in}{0.556597in}}%
\pgfpathlineto{\pgfqpoint{2.835435in}{0.545867in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{0.542299in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{0.542299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{0.465454in}}{\pgfqpoint{2.281893in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411242,0.387843,0.732941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578037in}{1.137532in}}%
\pgfpathlineto{\pgfqpoint{0.725275in}{1.136408in}}%
\pgfpathlineto{\pgfqpoint{0.835026in}{1.134877in}}%
\pgfpathlineto{\pgfqpoint{0.921912in}{1.132978in}}%
\pgfpathlineto{\pgfqpoint{0.995078in}{1.130695in}}%
\pgfpathlineto{\pgfqpoint{1.059099in}{1.128009in}}%
\pgfpathlineto{\pgfqpoint{1.118548in}{1.124775in}}%
\pgfpathlineto{\pgfqpoint{1.168850in}{1.121354in}}%
\pgfpathlineto{\pgfqpoint{1.219152in}{1.117177in}}%
\pgfpathlineto{\pgfqpoint{1.264881in}{1.112609in}}%
\pgfpathlineto{\pgfqpoint{1.306038in}{1.107774in}}%
\pgfpathlineto{\pgfqpoint{1.347194in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{1.383778in}{1.096446in}}%
\pgfpathlineto{\pgfqpoint{1.420361in}{1.089972in}}%
\pgfpathlineto{\pgfqpoint{1.456945in}{1.082673in}}%
\pgfpathlineto{\pgfqpoint{1.488955in}{1.075554in}}%
\pgfpathlineto{\pgfqpoint{1.520966in}{1.067705in}}%
\pgfpathlineto{\pgfqpoint{1.552976in}{1.059084in}}%
\pgfpathlineto{\pgfqpoint{1.584987in}{1.049651in}}%
\pgfpathlineto{\pgfqpoint{1.616997in}{1.039374in}}%
\pgfpathlineto{\pgfqpoint{1.649008in}{1.028226in}}%
\pgfpathlineto{\pgfqpoint{1.681018in}{1.016192in}}%
\pgfpathlineto{\pgfqpoint{1.713029in}{1.003263in}}%
\pgfpathlineto{\pgfqpoint{1.745039in}{0.989448in}}%
\pgfpathlineto{\pgfqpoint{1.777050in}{0.974767in}}%
\pgfpathlineto{\pgfqpoint{1.809060in}{0.959253in}}%
\pgfpathlineto{\pgfqpoint{1.841071in}{0.942963in}}%
\pgfpathlineto{\pgfqpoint{1.877654in}{0.923485in}}%
\pgfpathlineto{\pgfqpoint{1.918811in}{0.900633in}}%
\pgfpathlineto{\pgfqpoint{1.964540in}{0.874337in}}%
\pgfpathlineto{\pgfqpoint{2.028561in}{0.836555in}}%
\pgfpathlineto{\pgfqpoint{2.129166in}{0.777179in}}%
\pgfpathlineto{\pgfqpoint{2.170322in}{0.753622in}}%
\pgfpathlineto{\pgfqpoint{2.211479in}{0.730863in}}%
\pgfpathlineto{\pgfqpoint{2.248062in}{0.711476in}}%
\pgfpathlineto{\pgfqpoint{2.280072in}{0.695239in}}%
\pgfpathlineto{\pgfqpoint{2.316656in}{0.677728in}}%
\pgfpathlineto{\pgfqpoint{2.344094in}{0.665341in}}%
\pgfpathlineto{\pgfqpoint{2.371531in}{0.653686in}}%
\pgfpathlineto{\pgfqpoint{2.398969in}{0.642782in}}%
\pgfpathlineto{\pgfqpoint{2.426406in}{0.632634in}}%
\pgfpathlineto{\pgfqpoint{2.453844in}{0.623276in}}%
\pgfpathlineto{\pgfqpoint{2.476709in}{0.616043in}}%
\pgfpathlineto{\pgfqpoint{2.508719in}{0.606848in}}%
\pgfpathlineto{\pgfqpoint{2.540730in}{0.598554in}}%
\pgfpathlineto{\pgfqpoint{2.572740in}{0.591092in}}%
\pgfpathlineto{\pgfqpoint{2.613897in}{0.582649in}}%
\pgfpathlineto{\pgfqpoint{2.641334in}{0.577576in}}%
\pgfpathlineto{\pgfqpoint{2.687063in}{0.569975in}}%
\pgfpathlineto{\pgfqpoint{2.737366in}{0.562492in}}%
\pgfpathlineto{\pgfqpoint{2.792241in}{0.555172in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{0.546100in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{0.546100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{0.465454in}}{\pgfqpoint{2.281893in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.356601,0.473072,0.812418}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578037in}{1.193359in}}%
\pgfpathlineto{\pgfqpoint{0.723238in}{1.192162in}}%
\pgfpathlineto{\pgfqpoint{0.828415in}{1.190605in}}%
\pgfpathlineto{\pgfqpoint{0.915301in}{1.188608in}}%
\pgfpathlineto{\pgfqpoint{0.988468in}{1.186207in}}%
\pgfpathlineto{\pgfqpoint{1.052489in}{1.183381in}}%
\pgfpathlineto{\pgfqpoint{1.107364in}{1.180272in}}%
\pgfpathlineto{\pgfqpoint{1.157667in}{1.176737in}}%
\pgfpathlineto{\pgfqpoint{1.203396in}{1.172845in}}%
\pgfpathlineto{\pgfqpoint{1.249125in}{1.168197in}}%
\pgfpathlineto{\pgfqpoint{1.290282in}{1.163269in}}%
\pgfpathlineto{\pgfqpoint{1.326865in}{1.158219in}}%
\pgfpathlineto{\pgfqpoint{1.363448in}{1.152463in}}%
\pgfpathlineto{\pgfqpoint{1.400032in}{1.145929in}}%
\pgfpathlineto{\pgfqpoint{1.432042in}{1.139516in}}%
\pgfpathlineto{\pgfqpoint{1.464053in}{1.132396in}}%
\pgfpathlineto{\pgfqpoint{1.496064in}{1.124521in}}%
\pgfpathlineto{\pgfqpoint{1.528074in}{1.115840in}}%
\pgfpathlineto{\pgfqpoint{1.560085in}{1.106307in}}%
\pgfpathlineto{\pgfqpoint{1.587522in}{1.097424in}}%
\pgfpathlineto{\pgfqpoint{1.614960in}{1.087861in}}%
\pgfpathlineto{\pgfqpoint{1.642397in}{1.077596in}}%
\pgfpathlineto{\pgfqpoint{1.669835in}{1.066616in}}%
\pgfpathlineto{\pgfqpoint{1.697273in}{1.054912in}}%
\pgfpathlineto{\pgfqpoint{1.724710in}{1.042483in}}%
\pgfpathlineto{\pgfqpoint{1.752148in}{1.029337in}}%
\pgfpathlineto{\pgfqpoint{1.784158in}{1.013112in}}%
\pgfpathlineto{\pgfqpoint{1.816169in}{0.995977in}}%
\pgfpathlineto{\pgfqpoint{1.848179in}{0.977986in}}%
\pgfpathlineto{\pgfqpoint{1.884763in}{0.956484in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{0.934125in}}%
\pgfpathlineto{\pgfqpoint{1.967076in}{0.905247in}}%
\pgfpathlineto{\pgfqpoint{2.031097in}{0.863798in}}%
\pgfpathlineto{\pgfqpoint{2.122555in}{0.804632in}}%
\pgfpathlineto{\pgfqpoint{2.168285in}{0.775925in}}%
\pgfpathlineto{\pgfqpoint{2.209441in}{0.751043in}}%
\pgfpathlineto{\pgfqpoint{2.246024in}{0.729853in}}%
\pgfpathlineto{\pgfqpoint{2.282608in}{0.709668in}}%
\pgfpathlineto{\pgfqpoint{2.310046in}{0.695307in}}%
\pgfpathlineto{\pgfqpoint{2.337483in}{0.681636in}}%
\pgfpathlineto{\pgfqpoint{2.364921in}{0.668717in}}%
\pgfpathlineto{\pgfqpoint{2.392358in}{0.656621in}}%
\pgfpathlineto{\pgfqpoint{2.419796in}{0.645351in}}%
\pgfpathlineto{\pgfqpoint{2.447234in}{0.634904in}}%
\pgfpathlineto{\pgfqpoint{2.474671in}{0.625308in}}%
\pgfpathlineto{\pgfqpoint{2.502109in}{0.616560in}}%
\pgfpathlineto{\pgfqpoint{2.524973in}{0.609873in}}%
\pgfpathlineto{\pgfqpoint{2.556984in}{0.601337in}}%
\pgfpathlineto{\pgfqpoint{2.584421in}{0.594715in}}%
\pgfpathlineto{\pgfqpoint{2.621005in}{0.586896in}}%
\pgfpathlineto{\pgfqpoint{2.657588in}{0.579899in}}%
\pgfpathlineto{\pgfqpoint{2.707891in}{0.571451in}}%
\pgfpathlineto{\pgfqpoint{2.744474in}{0.565900in}}%
\pgfpathlineto{\pgfqpoint{2.799349in}{0.558351in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{0.549917in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{0.549917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{0.465454in}}{\pgfqpoint{2.281893in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333856,0.566405,0.852418}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578037in}{1.253705in}}%
\pgfpathlineto{\pgfqpoint{0.716627in}{1.252494in}}%
\pgfpathlineto{\pgfqpoint{0.821805in}{1.250866in}}%
\pgfpathlineto{\pgfqpoint{0.908691in}{1.248779in}}%
\pgfpathlineto{\pgfqpoint{0.981858in}{1.246269in}}%
\pgfpathlineto{\pgfqpoint{1.045879in}{1.243315in}}%
\pgfpathlineto{\pgfqpoint{1.100754in}{1.240063in}}%
\pgfpathlineto{\pgfqpoint{1.151056in}{1.236363in}}%
\pgfpathlineto{\pgfqpoint{1.196785in}{1.232289in}}%
\pgfpathlineto{\pgfqpoint{1.237942in}{1.227945in}}%
\pgfpathlineto{\pgfqpoint{1.279098in}{1.222866in}}%
\pgfpathlineto{\pgfqpoint{1.315682in}{1.217654in}}%
\pgfpathlineto{\pgfqpoint{1.352265in}{1.211706in}}%
\pgfpathlineto{\pgfqpoint{1.388849in}{1.204945in}}%
\pgfpathlineto{\pgfqpoint{1.420859in}{1.198298in}}%
\pgfpathlineto{\pgfqpoint{1.452870in}{1.190907in}}%
\pgfpathlineto{\pgfqpoint{1.484880in}{1.182719in}}%
\pgfpathlineto{\pgfqpoint{1.516891in}{1.173674in}}%
\pgfpathlineto{\pgfqpoint{1.544328in}{1.165200in}}%
\pgfpathlineto{\pgfqpoint{1.571766in}{1.156027in}}%
\pgfpathlineto{\pgfqpoint{1.599203in}{1.146124in}}%
\pgfpathlineto{\pgfqpoint{1.626641in}{1.135466in}}%
\pgfpathlineto{\pgfqpoint{1.654079in}{1.124031in}}%
\pgfpathlineto{\pgfqpoint{1.681516in}{1.111804in}}%
\pgfpathlineto{\pgfqpoint{1.708954in}{1.098778in}}%
\pgfpathlineto{\pgfqpoint{1.736391in}{1.084950in}}%
\pgfpathlineto{\pgfqpoint{1.763829in}{1.070330in}}%
\pgfpathlineto{\pgfqpoint{1.791267in}{1.054938in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{1.036044in}}%
\pgfpathlineto{\pgfqpoint{1.855288in}{1.016211in}}%
\pgfpathlineto{\pgfqpoint{1.887298in}{0.995533in}}%
\pgfpathlineto{\pgfqpoint{1.923882in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{1.965038in}{0.942507in}}%
\pgfpathlineto{\pgfqpoint{2.024486in}{0.900334in}}%
\pgfpathlineto{\pgfqpoint{2.120518in}{0.832145in}}%
\pgfpathlineto{\pgfqpoint{2.166247in}{0.800707in}}%
\pgfpathlineto{\pgfqpoint{2.202831in}{0.776380in}}%
\pgfpathlineto{\pgfqpoint{2.239414in}{0.753041in}}%
\pgfpathlineto{\pgfqpoint{2.271425in}{0.733535in}}%
\pgfpathlineto{\pgfqpoint{2.308008in}{0.712362in}}%
\pgfpathlineto{\pgfqpoint{2.335446in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{2.362883in}{0.683227in}}%
\pgfpathlineto{\pgfqpoint{2.385748in}{0.672092in}}%
\pgfpathlineto{\pgfqpoint{2.413185in}{0.659554in}}%
\pgfpathlineto{\pgfqpoint{2.440623in}{0.647923in}}%
\pgfpathlineto{\pgfqpoint{2.468061in}{0.637190in}}%
\pgfpathlineto{\pgfqpoint{2.490925in}{0.628955in}}%
\pgfpathlineto{\pgfqpoint{2.518363in}{0.619902in}}%
\pgfpathlineto{\pgfqpoint{2.541228in}{0.613004in}}%
\pgfpathlineto{\pgfqpoint{2.568665in}{0.605421in}}%
\pgfpathlineto{\pgfqpoint{2.596103in}{0.598513in}}%
\pgfpathlineto{\pgfqpoint{2.628113in}{0.591351in}}%
\pgfpathlineto{\pgfqpoint{2.664697in}{0.584013in}}%
\pgfpathlineto{\pgfqpoint{2.701280in}{0.577462in}}%
\pgfpathlineto{\pgfqpoint{2.747010in}{0.570125in}}%
\pgfpathlineto{\pgfqpoint{2.797312in}{0.562914in}}%
\pgfpathlineto{\pgfqpoint{2.847614in}{0.556261in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{0.553893in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{0.553893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{0.465454in}}{\pgfqpoint{2.281893in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335948,0.640784,0.816209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578037in}{1.317601in}}%
\pgfpathlineto{\pgfqpoint{0.714590in}{1.316330in}}%
\pgfpathlineto{\pgfqpoint{0.815195in}{1.314697in}}%
\pgfpathlineto{\pgfqpoint{0.897507in}{1.312666in}}%
\pgfpathlineto{\pgfqpoint{0.970674in}{1.310113in}}%
\pgfpathlineto{\pgfqpoint{1.034695in}{1.307104in}}%
\pgfpathlineto{\pgfqpoint{1.089570in}{1.303788in}}%
\pgfpathlineto{\pgfqpoint{1.139873in}{1.300013in}}%
\pgfpathlineto{\pgfqpoint{1.185602in}{1.295851in}}%
\pgfpathlineto{\pgfqpoint{1.226758in}{1.291409in}}%
\pgfpathlineto{\pgfqpoint{1.267915in}{1.286210in}}%
\pgfpathlineto{\pgfqpoint{1.304498in}{1.280868in}}%
\pgfpathlineto{\pgfqpoint{1.341082in}{1.274765in}}%
\pgfpathlineto{\pgfqpoint{1.373092in}{1.268734in}}%
\pgfpathlineto{\pgfqpoint{1.405103in}{1.261998in}}%
\pgfpathlineto{\pgfqpoint{1.437113in}{1.254493in}}%
\pgfpathlineto{\pgfqpoint{1.469124in}{1.246161in}}%
\pgfpathlineto{\pgfqpoint{1.496561in}{1.238310in}}%
\pgfpathlineto{\pgfqpoint{1.523999in}{1.229766in}}%
\pgfpathlineto{\pgfqpoint{1.551437in}{1.220490in}}%
\pgfpathlineto{\pgfqpoint{1.578874in}{1.210446in}}%
\pgfpathlineto{\pgfqpoint{1.606312in}{1.199602in}}%
\pgfpathlineto{\pgfqpoint{1.633749in}{1.187928in}}%
\pgfpathlineto{\pgfqpoint{1.661187in}{1.175399in}}%
\pgfpathlineto{\pgfqpoint{1.688625in}{1.161998in}}%
\pgfpathlineto{\pgfqpoint{1.716062in}{1.147714in}}%
\pgfpathlineto{\pgfqpoint{1.743500in}{1.132545in}}%
\pgfpathlineto{\pgfqpoint{1.770937in}{1.116500in}}%
\pgfpathlineto{\pgfqpoint{1.798375in}{1.099599in}}%
\pgfpathlineto{\pgfqpoint{1.825813in}{1.081877in}}%
\pgfpathlineto{\pgfqpoint{1.857823in}{1.060225in}}%
\pgfpathlineto{\pgfqpoint{1.889834in}{1.037616in}}%
\pgfpathlineto{\pgfqpoint{1.926417in}{1.010779in}}%
\pgfpathlineto{\pgfqpoint{1.967574in}{0.979561in}}%
\pgfpathlineto{\pgfqpoint{2.022449in}{0.936900in}}%
\pgfpathlineto{\pgfqpoint{2.118480in}{0.862091in}}%
\pgfpathlineto{\pgfqpoint{2.159637in}{0.831011in}}%
\pgfpathlineto{\pgfqpoint{2.196220in}{0.804257in}}%
\pgfpathlineto{\pgfqpoint{2.228231in}{0.781661in}}%
\pgfpathlineto{\pgfqpoint{2.260241in}{0.760011in}}%
\pgfpathlineto{\pgfqpoint{2.287679in}{0.742257in}}%
\pgfpathlineto{\pgfqpoint{2.315116in}{0.725303in}}%
\pgfpathlineto{\pgfqpoint{2.342554in}{0.709161in}}%
\pgfpathlineto{\pgfqpoint{2.369992in}{0.693952in}}%
\pgfpathlineto{\pgfqpoint{2.397429in}{0.679699in}}%
\pgfpathlineto{\pgfqpoint{2.420294in}{0.668532in}}%
\pgfpathlineto{\pgfqpoint{2.447731in}{0.656093in}}%
\pgfpathlineto{\pgfqpoint{2.475169in}{0.644631in}}%
\pgfpathlineto{\pgfqpoint{2.498034in}{0.635817in}}%
\pgfpathlineto{\pgfqpoint{2.525471in}{0.626143in}}%
\pgfpathlineto{\pgfqpoint{2.552909in}{0.617413in}}%
\pgfpathlineto{\pgfqpoint{2.580346in}{0.609509in}}%
\pgfpathlineto{\pgfqpoint{2.607784in}{0.602316in}}%
\pgfpathlineto{\pgfqpoint{2.635222in}{0.595867in}}%
\pgfpathlineto{\pgfqpoint{2.676378in}{0.587289in}}%
\pgfpathlineto{\pgfqpoint{2.712962in}{0.580544in}}%
\pgfpathlineto{\pgfqpoint{2.749545in}{0.574431in}}%
\pgfpathlineto{\pgfqpoint{2.799847in}{0.566931in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{0.557913in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{0.557913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{0.465454in}}{\pgfqpoint{2.281893in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.365621,0.686144,0.765621}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578037in}{1.384865in}}%
\pgfpathlineto{\pgfqpoint{0.707980in}{1.383598in}}%
\pgfpathlineto{\pgfqpoint{0.808584in}{1.381914in}}%
\pgfpathlineto{\pgfqpoint{0.890897in}{1.379818in}}%
\pgfpathlineto{\pgfqpoint{0.959491in}{1.377374in}}%
\pgfpathlineto{\pgfqpoint{1.018939in}{1.374574in}}%
\pgfpathlineto{\pgfqpoint{1.073814in}{1.371278in}}%
\pgfpathlineto{\pgfqpoint{1.124116in}{1.367521in}}%
\pgfpathlineto{\pgfqpoint{1.169846in}{1.363373in}}%
\pgfpathlineto{\pgfqpoint{1.211002in}{1.358940in}}%
\pgfpathlineto{\pgfqpoint{1.252159in}{1.353743in}}%
\pgfpathlineto{\pgfqpoint{1.288742in}{1.348395in}}%
\pgfpathlineto{\pgfqpoint{1.325325in}{1.342275in}}%
\pgfpathlineto{\pgfqpoint{1.357336in}{1.336217in}}%
\pgfpathlineto{\pgfqpoint{1.389347in}{1.329439in}}%
\pgfpathlineto{\pgfqpoint{1.421357in}{1.321875in}}%
\pgfpathlineto{\pgfqpoint{1.453368in}{1.313458in}}%
\pgfpathlineto{\pgfqpoint{1.480805in}{1.305513in}}%
\pgfpathlineto{\pgfqpoint{1.508243in}{1.296847in}}%
\pgfpathlineto{\pgfqpoint{1.535680in}{1.287419in}}%
\pgfpathlineto{\pgfqpoint{1.563118in}{1.277184in}}%
\pgfpathlineto{\pgfqpoint{1.590556in}{1.266106in}}%
\pgfpathlineto{\pgfqpoint{1.617993in}{1.254147in}}%
\pgfpathlineto{\pgfqpoint{1.645431in}{1.241274in}}%
\pgfpathlineto{\pgfqpoint{1.672868in}{1.227460in}}%
\pgfpathlineto{\pgfqpoint{1.700306in}{1.212685in}}%
\pgfpathlineto{\pgfqpoint{1.727744in}{1.196937in}}%
\pgfpathlineto{\pgfqpoint{1.755181in}{1.180213in}}%
\pgfpathlineto{\pgfqpoint{1.782619in}{1.162525in}}%
\pgfpathlineto{\pgfqpoint{1.810056in}{1.143894in}}%
\pgfpathlineto{\pgfqpoint{1.837494in}{1.124359in}}%
\pgfpathlineto{\pgfqpoint{1.864932in}{1.103972in}}%
\pgfpathlineto{\pgfqpoint{1.896942in}{1.079207in}}%
\pgfpathlineto{\pgfqpoint{1.928953in}{1.053520in}}%
\pgfpathlineto{\pgfqpoint{1.970109in}{1.019425in}}%
\pgfpathlineto{\pgfqpoint{2.020411in}{0.976658in}}%
\pgfpathlineto{\pgfqpoint{2.121016in}{0.890854in}}%
\pgfpathlineto{\pgfqpoint{2.162172in}{0.856847in}}%
\pgfpathlineto{\pgfqpoint{2.198756in}{0.827660in}}%
\pgfpathlineto{\pgfqpoint{2.230766in}{0.803059in}}%
\pgfpathlineto{\pgfqpoint{2.258204in}{0.782769in}}%
\pgfpathlineto{\pgfqpoint{2.285641in}{0.763329in}}%
\pgfpathlineto{\pgfqpoint{2.313079in}{0.744772in}}%
\pgfpathlineto{\pgfqpoint{2.345089in}{0.724277in}}%
\pgfpathlineto{\pgfqpoint{2.367954in}{0.710465in}}%
\pgfpathlineto{\pgfqpoint{2.395392in}{0.694819in}}%
\pgfpathlineto{\pgfqpoint{2.418256in}{0.682578in}}%
\pgfpathlineto{\pgfqpoint{2.441121in}{0.671080in}}%
\pgfpathlineto{\pgfqpoint{2.468559in}{0.658307in}}%
\pgfpathlineto{\pgfqpoint{2.491423in}{0.648466in}}%
\pgfpathlineto{\pgfqpoint{2.514288in}{0.639351in}}%
\pgfpathlineto{\pgfqpoint{2.541726in}{0.629376in}}%
\pgfpathlineto{\pgfqpoint{2.569163in}{0.620402in}}%
\pgfpathlineto{\pgfqpoint{2.596601in}{0.612295in}}%
\pgfpathlineto{\pgfqpoint{2.624038in}{0.604943in}}%
\pgfpathlineto{\pgfqpoint{2.651476in}{0.598378in}}%
\pgfpathlineto{\pgfqpoint{2.688059in}{0.590551in}}%
\pgfpathlineto{\pgfqpoint{2.724643in}{0.583616in}}%
\pgfpathlineto{\pgfqpoint{2.761226in}{0.577336in}}%
\pgfpathlineto{\pgfqpoint{2.811529in}{0.569662in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{0.562008in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{0.562008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{0.465454in}}{\pgfqpoint{2.281893in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396732,0.722745,0.708889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578037in}{1.455126in}}%
\pgfpathlineto{\pgfqpoint{0.705942in}{1.453813in}}%
\pgfpathlineto{\pgfqpoint{0.806547in}{1.452045in}}%
\pgfpathlineto{\pgfqpoint{0.888859in}{1.449849in}}%
\pgfpathlineto{\pgfqpoint{0.957453in}{1.447286in}}%
\pgfpathlineto{\pgfqpoint{1.016901in}{1.444353in}}%
\pgfpathlineto{\pgfqpoint{1.071777in}{1.440901in}}%
\pgfpathlineto{\pgfqpoint{1.122079in}{1.436965in}}%
\pgfpathlineto{\pgfqpoint{1.167808in}{1.432620in}}%
\pgfpathlineto{\pgfqpoint{1.208965in}{1.427978in}}%
\pgfpathlineto{\pgfqpoint{1.250121in}{1.422534in}}%
\pgfpathlineto{\pgfqpoint{1.286705in}{1.416930in}}%
\pgfpathlineto{\pgfqpoint{1.323288in}{1.410516in}}%
\pgfpathlineto{\pgfqpoint{1.355298in}{1.404165in}}%
\pgfpathlineto{\pgfqpoint{1.387309in}{1.397055in}}%
\pgfpathlineto{\pgfqpoint{1.419320in}{1.389117in}}%
\pgfpathlineto{\pgfqpoint{1.446757in}{1.381599in}}%
\pgfpathlineto{\pgfqpoint{1.474195in}{1.373372in}}%
\pgfpathlineto{\pgfqpoint{1.501632in}{1.364390in}}%
\pgfpathlineto{\pgfqpoint{1.529070in}{1.354603in}}%
\pgfpathlineto{\pgfqpoint{1.556508in}{1.343968in}}%
\pgfpathlineto{\pgfqpoint{1.583945in}{1.332435in}}%
\pgfpathlineto{\pgfqpoint{1.611383in}{1.319965in}}%
\pgfpathlineto{\pgfqpoint{1.634247in}{1.308827in}}%
\pgfpathlineto{\pgfqpoint{1.657112in}{1.296990in}}%
\pgfpathlineto{\pgfqpoint{1.679977in}{1.284436in}}%
\pgfpathlineto{\pgfqpoint{1.702841in}{1.271150in}}%
\pgfpathlineto{\pgfqpoint{1.725706in}{1.257125in}}%
\pgfpathlineto{\pgfqpoint{1.748571in}{1.242354in}}%
\pgfpathlineto{\pgfqpoint{1.776008in}{1.223648in}}%
\pgfpathlineto{\pgfqpoint{1.803446in}{1.203886in}}%
\pgfpathlineto{\pgfqpoint{1.830883in}{1.183099in}}%
\pgfpathlineto{\pgfqpoint{1.858321in}{1.161335in}}%
\pgfpathlineto{\pgfqpoint{1.885759in}{1.138659in}}%
\pgfpathlineto{\pgfqpoint{1.917769in}{1.111169in}}%
\pgfpathlineto{\pgfqpoint{1.949780in}{1.082722in}}%
\pgfpathlineto{\pgfqpoint{1.990936in}{1.045071in}}%
\pgfpathlineto{\pgfqpoint{2.050384in}{0.989512in}}%
\pgfpathlineto{\pgfqpoint{2.118978in}{0.925590in}}%
\pgfpathlineto{\pgfqpoint{2.160135in}{0.888296in}}%
\pgfpathlineto{\pgfqpoint{2.192145in}{0.860188in}}%
\pgfpathlineto{\pgfqpoint{2.224156in}{0.833091in}}%
\pgfpathlineto{\pgfqpoint{2.251593in}{0.810738in}}%
\pgfpathlineto{\pgfqpoint{2.279031in}{0.789262in}}%
\pgfpathlineto{\pgfqpoint{2.306468in}{0.768785in}}%
\pgfpathlineto{\pgfqpoint{2.333906in}{0.749328in}}%
\pgfpathlineto{\pgfqpoint{2.361344in}{0.730916in}}%
\pgfpathlineto{\pgfqpoint{2.384208in}{0.716398in}}%
\pgfpathlineto{\pgfqpoint{2.411646in}{0.700038in}}%
\pgfpathlineto{\pgfqpoint{2.434511in}{0.687279in}}%
\pgfpathlineto{\pgfqpoint{2.457375in}{0.675315in}}%
\pgfpathlineto{\pgfqpoint{2.480240in}{0.664199in}}%
\pgfpathlineto{\pgfqpoint{2.503105in}{0.653884in}}%
\pgfpathlineto{\pgfqpoint{2.525969in}{0.644327in}}%
\pgfpathlineto{\pgfqpoint{2.548834in}{0.635576in}}%
\pgfpathlineto{\pgfqpoint{2.571699in}{0.627522in}}%
\pgfpathlineto{\pgfqpoint{2.599136in}{0.618833in}}%
\pgfpathlineto{\pgfqpoint{2.626574in}{0.610942in}}%
\pgfpathlineto{\pgfqpoint{2.654011in}{0.603899in}}%
\pgfpathlineto{\pgfqpoint{2.676876in}{0.598573in}}%
\pgfpathlineto{\pgfqpoint{2.708887in}{0.591774in}}%
\pgfpathlineto{\pgfqpoint{2.750043in}{0.584052in}}%
\pgfpathlineto{\pgfqpoint{2.795772in}{0.576421in}}%
\pgfpathlineto{\pgfqpoint{2.846075in}{0.568928in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{0.566077in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{0.566077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{0.465454in}}{\pgfqpoint{2.281893in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441176,0.755686,0.639477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578037in}{1.528366in}}%
\pgfpathlineto{\pgfqpoint{0.699332in}{1.527072in}}%
\pgfpathlineto{\pgfqpoint{0.795363in}{1.525366in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{1.523163in}}%
\pgfpathlineto{\pgfqpoint{0.946270in}{1.520594in}}%
\pgfpathlineto{\pgfqpoint{1.005718in}{1.517649in}}%
\pgfpathlineto{\pgfqpoint{1.060593in}{1.514182in}}%
\pgfpathlineto{\pgfqpoint{1.110896in}{1.510228in}}%
\pgfpathlineto{\pgfqpoint{1.156625in}{1.505857in}}%
\pgfpathlineto{\pgfqpoint{1.197781in}{1.501184in}}%
\pgfpathlineto{\pgfqpoint{1.234365in}{1.496354in}}%
\pgfpathlineto{\pgfqpoint{1.270948in}{1.490800in}}%
\pgfpathlineto{\pgfqpoint{1.307532in}{1.484435in}}%
\pgfpathlineto{\pgfqpoint{1.339542in}{1.478124in}}%
\pgfpathlineto{\pgfqpoint{1.371553in}{1.471051in}}%
\pgfpathlineto{\pgfqpoint{1.403563in}{1.463141in}}%
\pgfpathlineto{\pgfqpoint{1.431001in}{1.455638in}}%
\pgfpathlineto{\pgfqpoint{1.458438in}{1.447416in}}%
\pgfpathlineto{\pgfqpoint{1.485876in}{1.438423in}}%
\pgfpathlineto{\pgfqpoint{1.513314in}{1.428607in}}%
\pgfpathlineto{\pgfqpoint{1.540751in}{1.417918in}}%
\pgfpathlineto{\pgfqpoint{1.568189in}{1.406303in}}%
\pgfpathlineto{\pgfqpoint{1.591053in}{1.395882in}}%
\pgfpathlineto{\pgfqpoint{1.613918in}{1.384755in}}%
\pgfpathlineto{\pgfqpoint{1.636783in}{1.372899in}}%
\pgfpathlineto{\pgfqpoint{1.659647in}{1.360287in}}%
\pgfpathlineto{\pgfqpoint{1.682512in}{1.346899in}}%
\pgfpathlineto{\pgfqpoint{1.705377in}{1.332718in}}%
\pgfpathlineto{\pgfqpoint{1.728241in}{1.317730in}}%
\pgfpathlineto{\pgfqpoint{1.751106in}{1.301927in}}%
\pgfpathlineto{\pgfqpoint{1.773971in}{1.285308in}}%
\pgfpathlineto{\pgfqpoint{1.796835in}{1.267877in}}%
\pgfpathlineto{\pgfqpoint{1.819700in}{1.249646in}}%
\pgfpathlineto{\pgfqpoint{1.847138in}{1.226745in}}%
\pgfpathlineto{\pgfqpoint{1.874575in}{1.202781in}}%
\pgfpathlineto{\pgfqpoint{1.902013in}{1.177830in}}%
\pgfpathlineto{\pgfqpoint{1.934023in}{1.147607in}}%
\pgfpathlineto{\pgfqpoint{1.966034in}{1.116374in}}%
\pgfpathlineto{\pgfqpoint{2.007190in}{1.075112in}}%
\pgfpathlineto{\pgfqpoint{2.158097in}{0.922510in}}%
\pgfpathlineto{\pgfqpoint{2.190108in}{0.891741in}}%
\pgfpathlineto{\pgfqpoint{2.222118in}{0.862052in}}%
\pgfpathlineto{\pgfqpoint{2.249556in}{0.837610in}}%
\pgfpathlineto{\pgfqpoint{2.276993in}{0.814142in}}%
\pgfpathlineto{\pgfqpoint{2.299858in}{0.795375in}}%
\pgfpathlineto{\pgfqpoint{2.327296in}{0.773914in}}%
\pgfpathlineto{\pgfqpoint{2.350160in}{0.756910in}}%
\pgfpathlineto{\pgfqpoint{2.373025in}{0.740738in}}%
\pgfpathlineto{\pgfqpoint{2.395890in}{0.725348in}}%
\pgfpathlineto{\pgfqpoint{2.418754in}{0.710859in}}%
\pgfpathlineto{\pgfqpoint{2.441619in}{0.697224in}}%
\pgfpathlineto{\pgfqpoint{2.464484in}{0.684506in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{0.674945in}}%
\pgfpathlineto{\pgfqpoint{2.505640in}{0.663776in}}%
\pgfpathlineto{\pgfqpoint{2.528505in}{0.653452in}}%
\pgfpathlineto{\pgfqpoint{2.551369in}{0.643974in}}%
\pgfpathlineto{\pgfqpoint{2.574234in}{0.635285in}}%
\pgfpathlineto{\pgfqpoint{2.601672in}{0.625877in}}%
\pgfpathlineto{\pgfqpoint{2.629109in}{0.617417in}}%
\pgfpathlineto{\pgfqpoint{2.656547in}{0.609809in}}%
\pgfpathlineto{\pgfqpoint{2.688557in}{0.601984in}}%
\pgfpathlineto{\pgfqpoint{2.720568in}{0.594987in}}%
\pgfpathlineto{\pgfqpoint{2.757151in}{0.587875in}}%
\pgfpathlineto{\pgfqpoint{2.802881in}{0.579987in}}%
\pgfpathlineto{\pgfqpoint{2.848610in}{0.572951in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{0.570362in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{0.570362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{0.465454in}}{\pgfqpoint{2.281893in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.511503,0.788627,0.541699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578037in}{1.607232in}}%
\pgfpathlineto{\pgfqpoint{0.697294in}{1.605894in}}%
\pgfpathlineto{\pgfqpoint{0.793326in}{1.604109in}}%
\pgfpathlineto{\pgfqpoint{0.871066in}{1.601959in}}%
\pgfpathlineto{\pgfqpoint{0.939660in}{1.599328in}}%
\pgfpathlineto{\pgfqpoint{0.999108in}{1.596315in}}%
\pgfpathlineto{\pgfqpoint{1.053983in}{1.592765in}}%
\pgfpathlineto{\pgfqpoint{1.099712in}{1.589120in}}%
\pgfpathlineto{\pgfqpoint{1.145442in}{1.584728in}}%
\pgfpathlineto{\pgfqpoint{1.186598in}{1.580026in}}%
\pgfpathlineto{\pgfqpoint{1.223181in}{1.575165in}}%
\pgfpathlineto{\pgfqpoint{1.259765in}{1.569573in}}%
\pgfpathlineto{\pgfqpoint{1.296348in}{1.563159in}}%
\pgfpathlineto{\pgfqpoint{1.328359in}{1.556795in}}%
\pgfpathlineto{\pgfqpoint{1.360369in}{1.549656in}}%
\pgfpathlineto{\pgfqpoint{1.392380in}{1.541667in}}%
\pgfpathlineto{\pgfqpoint{1.419817in}{1.534082in}}%
\pgfpathlineto{\pgfqpoint{1.447255in}{1.525762in}}%
\pgfpathlineto{\pgfqpoint{1.474693in}{1.516654in}}%
\pgfpathlineto{\pgfqpoint{1.502130in}{1.506701in}}%
\pgfpathlineto{\pgfqpoint{1.529568in}{1.495849in}}%
\pgfpathlineto{\pgfqpoint{1.552433in}{1.486076in}}%
\pgfpathlineto{\pgfqpoint{1.575297in}{1.475607in}}%
\pgfpathlineto{\pgfqpoint{1.598162in}{1.464412in}}%
\pgfpathlineto{\pgfqpoint{1.621027in}{1.452456in}}%
\pgfpathlineto{\pgfqpoint{1.643891in}{1.439713in}}%
\pgfpathlineto{\pgfqpoint{1.666756in}{1.426154in}}%
\pgfpathlineto{\pgfqpoint{1.689621in}{1.411755in}}%
\pgfpathlineto{\pgfqpoint{1.712485in}{1.396495in}}%
\pgfpathlineto{\pgfqpoint{1.735350in}{1.380359in}}%
\pgfpathlineto{\pgfqpoint{1.758215in}{1.363333in}}%
\pgfpathlineto{\pgfqpoint{1.781079in}{1.345413in}}%
\pgfpathlineto{\pgfqpoint{1.803944in}{1.326602in}}%
\pgfpathlineto{\pgfqpoint{1.826808in}{1.306909in}}%
\pgfpathlineto{\pgfqpoint{1.849673in}{1.286355in}}%
\pgfpathlineto{\pgfqpoint{1.877111in}{1.260598in}}%
\pgfpathlineto{\pgfqpoint{1.904548in}{1.233723in}}%
\pgfpathlineto{\pgfqpoint{1.931986in}{1.205829in}}%
\pgfpathlineto{\pgfqpoint{1.963996in}{1.172168in}}%
\pgfpathlineto{\pgfqpoint{2.000580in}{1.132529in}}%
\pgfpathlineto{\pgfqpoint{2.050882in}{1.076765in}}%
\pgfpathlineto{\pgfqpoint{2.128622in}{0.990476in}}%
\pgfpathlineto{\pgfqpoint{2.165206in}{0.950982in}}%
\pgfpathlineto{\pgfqpoint{2.197216in}{0.917495in}}%
\pgfpathlineto{\pgfqpoint{2.224654in}{0.889753in}}%
\pgfpathlineto{\pgfqpoint{2.252091in}{0.863065in}}%
\pgfpathlineto{\pgfqpoint{2.279529in}{0.837504in}}%
\pgfpathlineto{\pgfqpoint{2.306966in}{0.813086in}}%
\pgfpathlineto{\pgfqpoint{2.329831in}{0.793716in}}%
\pgfpathlineto{\pgfqpoint{2.352696in}{0.775243in}}%
\pgfpathlineto{\pgfqpoint{2.375560in}{0.757690in}}%
\pgfpathlineto{\pgfqpoint{2.402998in}{0.737812in}}%
\pgfpathlineto{\pgfqpoint{2.425863in}{0.722297in}}%
\pgfpathlineto{\pgfqpoint{2.448727in}{0.707714in}}%
\pgfpathlineto{\pgfqpoint{2.471592in}{0.694085in}}%
\pgfpathlineto{\pgfqpoint{2.494457in}{0.681409in}}%
\pgfpathlineto{\pgfqpoint{2.517321in}{0.669693in}}%
\pgfpathlineto{\pgfqpoint{2.540186in}{0.658876in}}%
\pgfpathlineto{\pgfqpoint{2.563051in}{0.648947in}}%
\pgfpathlineto{\pgfqpoint{2.585915in}{0.639868in}}%
\pgfpathlineto{\pgfqpoint{2.613353in}{0.630075in}}%
\pgfpathlineto{\pgfqpoint{2.640790in}{0.621297in}}%
\pgfpathlineto{\pgfqpoint{2.668228in}{0.613404in}}%
\pgfpathlineto{\pgfqpoint{2.700239in}{0.605324in}}%
\pgfpathlineto{\pgfqpoint{2.732249in}{0.598120in}}%
\pgfpathlineto{\pgfqpoint{2.764260in}{0.591691in}}%
\pgfpathlineto{\pgfqpoint{2.800843in}{0.585054in}}%
\pgfpathlineto{\pgfqpoint{2.846572in}{0.577673in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{0.574628in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{0.574628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{0.465454in}}{\pgfqpoint{2.281893in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.607320,0.811242,0.454379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578037in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{0.695257in}{1.689118in}}%
\pgfpathlineto{\pgfqpoint{0.786715in}{1.687355in}}%
\pgfpathlineto{\pgfqpoint{0.864455in}{1.685147in}}%
\pgfpathlineto{\pgfqpoint{0.933049in}{1.682447in}}%
\pgfpathlineto{\pgfqpoint{0.992497in}{1.679352in}}%
\pgfpathlineto{\pgfqpoint{1.042800in}{1.676047in}}%
\pgfpathlineto{\pgfqpoint{1.088529in}{1.672375in}}%
\pgfpathlineto{\pgfqpoint{1.134258in}{1.667951in}}%
\pgfpathlineto{\pgfqpoint{1.175415in}{1.663214in}}%
\pgfpathlineto{\pgfqpoint{1.211998in}{1.658312in}}%
\pgfpathlineto{\pgfqpoint{1.248581in}{1.652674in}}%
\pgfpathlineto{\pgfqpoint{1.280592in}{1.647062in}}%
\pgfpathlineto{\pgfqpoint{1.312603in}{1.640746in}}%
\pgfpathlineto{\pgfqpoint{1.344613in}{1.633656in}}%
\pgfpathlineto{\pgfqpoint{1.376624in}{1.625715in}}%
\pgfpathlineto{\pgfqpoint{1.404061in}{1.618169in}}%
\pgfpathlineto{\pgfqpoint{1.431499in}{1.609885in}}%
\pgfpathlineto{\pgfqpoint{1.458936in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.486374in}{1.590877in}}%
\pgfpathlineto{\pgfqpoint{1.513812in}{1.580037in}}%
\pgfpathlineto{\pgfqpoint{1.536676in}{1.570265in}}%
\pgfpathlineto{\pgfqpoint{1.559541in}{1.559784in}}%
\pgfpathlineto{\pgfqpoint{1.582406in}{1.548561in}}%
\pgfpathlineto{\pgfqpoint{1.605270in}{1.536558in}}%
\pgfpathlineto{\pgfqpoint{1.628135in}{1.523743in}}%
\pgfpathlineto{\pgfqpoint{1.651000in}{1.510084in}}%
\pgfpathlineto{\pgfqpoint{1.673864in}{1.495551in}}%
\pgfpathlineto{\pgfqpoint{1.696729in}{1.480113in}}%
\pgfpathlineto{\pgfqpoint{1.719594in}{1.463748in}}%
\pgfpathlineto{\pgfqpoint{1.742458in}{1.446434in}}%
\pgfpathlineto{\pgfqpoint{1.765323in}{1.428156in}}%
\pgfpathlineto{\pgfqpoint{1.788188in}{1.408906in}}%
\pgfpathlineto{\pgfqpoint{1.811052in}{1.388682in}}%
\pgfpathlineto{\pgfqpoint{1.833917in}{1.367489in}}%
\pgfpathlineto{\pgfqpoint{1.856782in}{1.345349in}}%
\pgfpathlineto{\pgfqpoint{1.879646in}{1.322289in}}%
\pgfpathlineto{\pgfqpoint{1.907084in}{1.293461in}}%
\pgfpathlineto{\pgfqpoint{1.934521in}{1.263468in}}%
\pgfpathlineto{\pgfqpoint{1.961959in}{1.232440in}}%
\pgfpathlineto{\pgfqpoint{1.993970in}{1.195146in}}%
\pgfpathlineto{\pgfqpoint{2.035126in}{1.145935in}}%
\pgfpathlineto{\pgfqpoint{2.158595in}{0.997287in}}%
\pgfpathlineto{\pgfqpoint{2.190606in}{0.960369in}}%
\pgfpathlineto{\pgfqpoint{2.218043in}{0.929756in}}%
\pgfpathlineto{\pgfqpoint{2.245481in}{0.900241in}}%
\pgfpathlineto{\pgfqpoint{2.268345in}{0.876571in}}%
\pgfpathlineto{\pgfqpoint{2.291210in}{0.853828in}}%
\pgfpathlineto{\pgfqpoint{2.314075in}{0.832007in}}%
\pgfpathlineto{\pgfqpoint{2.336939in}{0.811108in}}%
\pgfpathlineto{\pgfqpoint{2.359804in}{0.791255in}}%
\pgfpathlineto{\pgfqpoint{2.382669in}{0.772401in}}%
\pgfpathlineto{\pgfqpoint{2.405533in}{0.754600in}}%
\pgfpathlineto{\pgfqpoint{2.428398in}{0.737723in}}%
\pgfpathlineto{\pgfqpoint{2.451263in}{0.721938in}}%
\pgfpathlineto{\pgfqpoint{2.469554in}{0.710052in}}%
\pgfpathlineto{\pgfqpoint{2.487846in}{0.698815in}}%
\pgfpathlineto{\pgfqpoint{2.510711in}{0.685687in}}%
\pgfpathlineto{\pgfqpoint{2.533576in}{0.673591in}}%
\pgfpathlineto{\pgfqpoint{2.556440in}{0.662453in}}%
\pgfpathlineto{\pgfqpoint{2.579305in}{0.652261in}}%
\pgfpathlineto{\pgfqpoint{2.602170in}{0.642958in}}%
\pgfpathlineto{\pgfqpoint{2.629607in}{0.632953in}}%
\pgfpathlineto{\pgfqpoint{2.657045in}{0.624000in}}%
\pgfpathlineto{\pgfqpoint{2.679909in}{0.617245in}}%
\pgfpathlineto{\pgfqpoint{2.707347in}{0.610014in}}%
\pgfpathlineto{\pgfqpoint{2.739358in}{0.602467in}}%
\pgfpathlineto{\pgfqpoint{2.771368in}{0.595775in}}%
\pgfpathlineto{\pgfqpoint{2.803379in}{0.589682in}}%
\pgfpathlineto{\pgfqpoint{2.835389in}{0.584154in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{0.579197in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{0.579197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{0.465454in}}{\pgfqpoint{2.281893in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747451,0.816993,0.346667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578037in}{1.780843in}}%
\pgfpathlineto{\pgfqpoint{0.688646in}{1.779464in}}%
\pgfpathlineto{\pgfqpoint{0.780105in}{1.777630in}}%
\pgfpathlineto{\pgfqpoint{0.857845in}{1.775337in}}%
\pgfpathlineto{\pgfqpoint{0.921866in}{1.772744in}}%
\pgfpathlineto{\pgfqpoint{0.981314in}{1.769592in}}%
\pgfpathlineto{\pgfqpoint{1.031616in}{1.766222in}}%
\pgfpathlineto{\pgfqpoint{1.077345in}{1.762479in}}%
\pgfpathlineto{\pgfqpoint{1.123075in}{1.757965in}}%
\pgfpathlineto{\pgfqpoint{1.164231in}{1.753133in}}%
\pgfpathlineto{\pgfqpoint{1.200815in}{1.748132in}}%
\pgfpathlineto{\pgfqpoint{1.237398in}{1.742377in}}%
\pgfpathlineto{\pgfqpoint{1.269409in}{1.736652in}}%
\pgfpathlineto{\pgfqpoint{1.301419in}{1.730209in}}%
\pgfpathlineto{\pgfqpoint{1.333430in}{1.722976in}}%
\pgfpathlineto{\pgfqpoint{1.360867in}{1.716090in}}%
\pgfpathlineto{\pgfqpoint{1.388305in}{1.708516in}}%
\pgfpathlineto{\pgfqpoint{1.415742in}{1.700201in}}%
\pgfpathlineto{\pgfqpoint{1.443180in}{1.691088in}}%
\pgfpathlineto{\pgfqpoint{1.470618in}{1.681118in}}%
\pgfpathlineto{\pgfqpoint{1.498055in}{1.670231in}}%
\pgfpathlineto{\pgfqpoint{1.520920in}{1.660416in}}%
\pgfpathlineto{\pgfqpoint{1.543785in}{1.649885in}}%
\pgfpathlineto{\pgfqpoint{1.566649in}{1.638601in}}%
\pgfpathlineto{\pgfqpoint{1.589514in}{1.626529in}}%
\pgfpathlineto{\pgfqpoint{1.612379in}{1.613629in}}%
\pgfpathlineto{\pgfqpoint{1.635243in}{1.599868in}}%
\pgfpathlineto{\pgfqpoint{1.658108in}{1.585209in}}%
\pgfpathlineto{\pgfqpoint{1.680973in}{1.569619in}}%
\pgfpathlineto{\pgfqpoint{1.703837in}{1.553066in}}%
\pgfpathlineto{\pgfqpoint{1.726702in}{1.535520in}}%
\pgfpathlineto{\pgfqpoint{1.749567in}{1.516958in}}%
\pgfpathlineto{\pgfqpoint{1.772431in}{1.497360in}}%
\pgfpathlineto{\pgfqpoint{1.795296in}{1.476711in}}%
\pgfpathlineto{\pgfqpoint{1.818161in}{1.455006in}}%
\pgfpathlineto{\pgfqpoint{1.841025in}{1.432247in}}%
\pgfpathlineto{\pgfqpoint{1.863890in}{1.408449in}}%
\pgfpathlineto{\pgfqpoint{1.886755in}{1.383636in}}%
\pgfpathlineto{\pgfqpoint{1.909619in}{1.357847in}}%
\pgfpathlineto{\pgfqpoint{1.937057in}{1.325693in}}%
\pgfpathlineto{\pgfqpoint{1.964494in}{1.292341in}}%
\pgfpathlineto{\pgfqpoint{1.996505in}{1.252135in}}%
\pgfpathlineto{\pgfqpoint{2.033088in}{1.204874in}}%
\pgfpathlineto{\pgfqpoint{2.092537in}{1.126518in}}%
\pgfpathlineto{\pgfqpoint{2.147412in}{1.054612in}}%
\pgfpathlineto{\pgfqpoint{2.179422in}{1.013718in}}%
\pgfpathlineto{\pgfqpoint{2.206860in}{0.979677in}}%
\pgfpathlineto{\pgfqpoint{2.234297in}{0.946784in}}%
\pgfpathlineto{\pgfqpoint{2.261735in}{0.915189in}}%
\pgfpathlineto{\pgfqpoint{2.284600in}{0.889919in}}%
\pgfpathlineto{\pgfqpoint{2.307464in}{0.865731in}}%
\pgfpathlineto{\pgfqpoint{2.330329in}{0.842600in}}%
\pgfpathlineto{\pgfqpoint{2.353194in}{0.820505in}}%
\pgfpathlineto{\pgfqpoint{2.376058in}{0.799589in}}%
\pgfpathlineto{\pgfqpoint{2.398923in}{0.779785in}}%
\pgfpathlineto{\pgfqpoint{2.417215in}{0.764781in}}%
\pgfpathlineto{\pgfqpoint{2.440079in}{0.746961in}}%
\pgfpathlineto{\pgfqpoint{2.458371in}{0.733534in}}%
\pgfpathlineto{\pgfqpoint{2.481236in}{0.717766in}}%
\pgfpathlineto{\pgfqpoint{2.504100in}{0.703116in}}%
\pgfpathlineto{\pgfqpoint{2.522392in}{0.692164in}}%
\pgfpathlineto{\pgfqpoint{2.545257in}{0.679494in}}%
\pgfpathlineto{\pgfqpoint{2.568122in}{0.667861in}}%
\pgfpathlineto{\pgfqpoint{2.590986in}{0.657206in}}%
\pgfpathlineto{\pgfqpoint{2.613851in}{0.647531in}}%
\pgfpathlineto{\pgfqpoint{2.636716in}{0.638767in}}%
\pgfpathlineto{\pgfqpoint{2.659580in}{0.630840in}}%
\pgfpathlineto{\pgfqpoint{2.682445in}{0.623584in}}%
\pgfpathlineto{\pgfqpoint{2.705309in}{0.617055in}}%
\pgfpathlineto{\pgfqpoint{2.728174in}{0.611105in}}%
\pgfpathlineto{\pgfqpoint{2.760185in}{0.603600in}}%
\pgfpathlineto{\pgfqpoint{2.796768in}{0.596033in}}%
\pgfpathlineto{\pgfqpoint{2.842497in}{0.587686in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{0.583696in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{0.583696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{0.465454in}}{\pgfqpoint{2.281893in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866797,0.793595,0.293203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578037in}{1.828031in}}%
\pgfpathlineto{\pgfqpoint{0.741484in}{1.828826in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{1.830071in}}%
\pgfpathlineto{\pgfqpoint{0.933547in}{1.831738in}}%
\pgfpathlineto{\pgfqpoint{1.002141in}{1.833854in}}%
\pgfpathlineto{\pgfqpoint{1.070735in}{1.836714in}}%
\pgfpathlineto{\pgfqpoint{1.153048in}{1.840125in}}%
\pgfpathlineto{\pgfqpoint{1.180485in}{1.840562in}}%
\pgfpathlineto{\pgfqpoint{1.203350in}{1.840306in}}%
\pgfpathlineto{\pgfqpoint{1.226215in}{1.839300in}}%
\pgfpathlineto{\pgfqpoint{1.249079in}{1.837418in}}%
\pgfpathlineto{\pgfqpoint{1.267371in}{1.835242in}}%
\pgfpathlineto{\pgfqpoint{1.290236in}{1.831691in}}%
\pgfpathlineto{\pgfqpoint{1.313100in}{1.827263in}}%
\pgfpathlineto{\pgfqpoint{1.335965in}{1.822023in}}%
\pgfpathlineto{\pgfqpoint{1.358830in}{1.816034in}}%
\pgfpathlineto{\pgfqpoint{1.381694in}{1.809344in}}%
\pgfpathlineto{\pgfqpoint{1.404559in}{1.801984in}}%
\pgfpathlineto{\pgfqpoint{1.427424in}{1.793970in}}%
\pgfpathlineto{\pgfqpoint{1.454861in}{1.783488in}}%
\pgfpathlineto{\pgfqpoint{1.477726in}{1.774024in}}%
\pgfpathlineto{\pgfqpoint{1.500591in}{1.763873in}}%
\pgfpathlineto{\pgfqpoint{1.523455in}{1.753014in}}%
\pgfpathlineto{\pgfqpoint{1.546320in}{1.741415in}}%
\pgfpathlineto{\pgfqpoint{1.569185in}{1.729047in}}%
\pgfpathlineto{\pgfqpoint{1.592049in}{1.715872in}}%
\pgfpathlineto{\pgfqpoint{1.614914in}{1.701856in}}%
\pgfpathlineto{\pgfqpoint{1.637779in}{1.686960in}}%
\pgfpathlineto{\pgfqpoint{1.660643in}{1.671149in}}%
\pgfpathlineto{\pgfqpoint{1.683508in}{1.654384in}}%
\pgfpathlineto{\pgfqpoint{1.706373in}{1.636628in}}%
\pgfpathlineto{\pgfqpoint{1.729237in}{1.617849in}}%
\pgfpathlineto{\pgfqpoint{1.752102in}{1.598014in}}%
\pgfpathlineto{\pgfqpoint{1.774967in}{1.577097in}}%
\pgfpathlineto{\pgfqpoint{1.797831in}{1.555074in}}%
\pgfpathlineto{\pgfqpoint{1.820696in}{1.531930in}}%
\pgfpathlineto{\pgfqpoint{1.843561in}{1.507660in}}%
\pgfpathlineto{\pgfqpoint{1.866425in}{1.482265in}}%
\pgfpathlineto{\pgfqpoint{1.889290in}{1.455763in}}%
\pgfpathlineto{\pgfqpoint{1.912155in}{1.428184in}}%
\pgfpathlineto{\pgfqpoint{1.935019in}{1.399573in}}%
\pgfpathlineto{\pgfqpoint{1.962457in}{1.363972in}}%
\pgfpathlineto{\pgfqpoint{1.989895in}{1.327135in}}%
\pgfpathlineto{\pgfqpoint{2.021905in}{1.282854in}}%
\pgfpathlineto{\pgfqpoint{2.063061in}{1.224444in}}%
\pgfpathlineto{\pgfqpoint{2.168239in}{1.074238in}}%
\pgfpathlineto{\pgfqpoint{2.200249in}{1.030237in}}%
\pgfpathlineto{\pgfqpoint{2.227687in}{0.993757in}}%
\pgfpathlineto{\pgfqpoint{2.250552in}{0.964413in}}%
\pgfpathlineto{\pgfqpoint{2.273416in}{0.936127in}}%
\pgfpathlineto{\pgfqpoint{2.296281in}{0.908951in}}%
\pgfpathlineto{\pgfqpoint{2.319146in}{0.882975in}}%
\pgfpathlineto{\pgfqpoint{2.342010in}{0.858226in}}%
\pgfpathlineto{\pgfqpoint{2.364875in}{0.834680in}}%
\pgfpathlineto{\pgfqpoint{2.383167in}{0.816713in}}%
\pgfpathlineto{\pgfqpoint{2.406031in}{0.795429in}}%
\pgfpathlineto{\pgfqpoint{2.424323in}{0.779293in}}%
\pgfpathlineto{\pgfqpoint{2.442615in}{0.763990in}}%
\pgfpathlineto{\pgfqpoint{2.460907in}{0.749374in}}%
\pgfpathlineto{\pgfqpoint{2.479198in}{0.735604in}}%
\pgfpathlineto{\pgfqpoint{2.497490in}{0.722582in}}%
\pgfpathlineto{\pgfqpoint{2.520355in}{0.707414in}}%
\pgfpathlineto{\pgfqpoint{2.538646in}{0.696101in}}%
\pgfpathlineto{\pgfqpoint{2.561511in}{0.683045in}}%
\pgfpathlineto{\pgfqpoint{2.584376in}{0.671091in}}%
\pgfpathlineto{\pgfqpoint{2.607240in}{0.660179in}}%
\pgfpathlineto{\pgfqpoint{2.630105in}{0.650288in}}%
\pgfpathlineto{\pgfqpoint{2.652970in}{0.641362in}}%
\pgfpathlineto{\pgfqpoint{2.675834in}{0.633289in}}%
\pgfpathlineto{\pgfqpoint{2.698699in}{0.625921in}}%
\pgfpathlineto{\pgfqpoint{2.721564in}{0.619307in}}%
\pgfpathlineto{\pgfqpoint{2.744428in}{0.613299in}}%
\pgfpathlineto{\pgfqpoint{2.771866in}{0.606738in}}%
\pgfpathlineto{\pgfqpoint{2.803877in}{0.599891in}}%
\pgfpathlineto{\pgfqpoint{2.840460in}{0.592885in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{0.588323in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{0.588323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{0.465454in}}{\pgfqpoint{2.281893in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945490,0.740523,0.262092}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578037in}{1.811422in}}%
\pgfpathlineto{\pgfqpoint{0.931510in}{1.811801in}}%
\pgfpathlineto{\pgfqpoint{1.059552in}{1.812620in}}%
\pgfpathlineto{\pgfqpoint{1.141864in}{1.813804in}}%
\pgfpathlineto{\pgfqpoint{1.205886in}{1.815437in}}%
\pgfpathlineto{\pgfqpoint{1.256188in}{1.817468in}}%
\pgfpathlineto{\pgfqpoint{1.297344in}{1.819898in}}%
\pgfpathlineto{\pgfqpoint{1.329355in}{1.822485in}}%
\pgfpathlineto{\pgfqpoint{1.356792in}{1.825372in}}%
\pgfpathlineto{\pgfqpoint{1.379657in}{1.828390in}}%
\pgfpathlineto{\pgfqpoint{1.402522in}{1.832100in}}%
\pgfpathlineto{\pgfqpoint{1.425386in}{1.836608in}}%
\pgfpathlineto{\pgfqpoint{1.452824in}{1.842979in}}%
\pgfpathlineto{\pgfqpoint{1.475689in}{1.848325in}}%
\pgfpathlineto{\pgfqpoint{1.489407in}{1.850767in}}%
\pgfpathlineto{\pgfqpoint{1.498553in}{1.851703in}}%
\pgfpathlineto{\pgfqpoint{1.507699in}{1.851869in}}%
\pgfpathlineto{\pgfqpoint{1.516845in}{1.851138in}}%
\pgfpathlineto{\pgfqpoint{1.525991in}{1.849472in}}%
\pgfpathlineto{\pgfqpoint{1.535137in}{1.846909in}}%
\pgfpathlineto{\pgfqpoint{1.544283in}{1.843556in}}%
\pgfpathlineto{\pgfqpoint{1.553428in}{1.839533in}}%
\pgfpathlineto{\pgfqpoint{1.567147in}{1.832511in}}%
\pgfpathlineto{\pgfqpoint{1.580866in}{1.824588in}}%
\pgfpathlineto{\pgfqpoint{1.599158in}{1.813004in}}%
\pgfpathlineto{\pgfqpoint{1.617449in}{1.800534in}}%
\pgfpathlineto{\pgfqpoint{1.640314in}{1.783935in}}%
\pgfpathlineto{\pgfqpoint{1.663179in}{1.766333in}}%
\pgfpathlineto{\pgfqpoint{1.686043in}{1.747766in}}%
\pgfpathlineto{\pgfqpoint{1.708908in}{1.728226in}}%
\pgfpathlineto{\pgfqpoint{1.731773in}{1.707687in}}%
\pgfpathlineto{\pgfqpoint{1.754637in}{1.686113in}}%
\pgfpathlineto{\pgfqpoint{1.777502in}{1.663467in}}%
\pgfpathlineto{\pgfqpoint{1.800367in}{1.639719in}}%
\pgfpathlineto{\pgfqpoint{1.823231in}{1.614837in}}%
\pgfpathlineto{\pgfqpoint{1.846096in}{1.588800in}}%
\pgfpathlineto{\pgfqpoint{1.868961in}{1.561593in}}%
\pgfpathlineto{\pgfqpoint{1.891825in}{1.533218in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{1.503693in}}%
\pgfpathlineto{\pgfqpoint{1.937555in}{1.473059in}}%
\pgfpathlineto{\pgfqpoint{1.964992in}{1.434904in}}%
\pgfpathlineto{\pgfqpoint{1.992430in}{1.395354in}}%
\pgfpathlineto{\pgfqpoint{2.024440in}{1.347690in}}%
\pgfpathlineto{\pgfqpoint{2.061024in}{1.291682in}}%
\pgfpathlineto{\pgfqpoint{2.125045in}{1.191836in}}%
\pgfpathlineto{\pgfqpoint{2.170774in}{1.121194in}}%
\pgfpathlineto{\pgfqpoint{2.202785in}{1.073120in}}%
\pgfpathlineto{\pgfqpoint{2.230222in}{1.033210in}}%
\pgfpathlineto{\pgfqpoint{2.253087in}{1.001098in}}%
\pgfpathlineto{\pgfqpoint{2.275952in}{0.970156in}}%
\pgfpathlineto{\pgfqpoint{2.298816in}{0.940473in}}%
\pgfpathlineto{\pgfqpoint{2.321681in}{0.912076in}}%
\pgfpathlineto{\pgfqpoint{2.339973in}{0.890359in}}%
\pgfpathlineto{\pgfqpoint{2.362837in}{0.864458in}}%
\pgfpathlineto{\pgfqpoint{2.385702in}{0.839902in}}%
\pgfpathlineto{\pgfqpoint{2.403994in}{0.821221in}}%
\pgfpathlineto{\pgfqpoint{2.422286in}{0.803465in}}%
\pgfpathlineto{\pgfqpoint{2.440577in}{0.786574in}}%
\pgfpathlineto{\pgfqpoint{2.458869in}{0.770593in}}%
\pgfpathlineto{\pgfqpoint{2.477161in}{0.755362in}}%
\pgfpathlineto{\pgfqpoint{2.495453in}{0.741030in}}%
\pgfpathlineto{\pgfqpoint{2.518317in}{0.724285in}}%
\pgfpathlineto{\pgfqpoint{2.536609in}{0.711811in}}%
\pgfpathlineto{\pgfqpoint{2.554901in}{0.700125in}}%
\pgfpathlineto{\pgfqpoint{2.573192in}{0.689265in}}%
\pgfpathlineto{\pgfqpoint{2.591484in}{0.679169in}}%
\pgfpathlineto{\pgfqpoint{2.614349in}{0.667530in}}%
\pgfpathlineto{\pgfqpoint{2.632641in}{0.659029in}}%
\pgfpathlineto{\pgfqpoint{2.655505in}{0.649325in}}%
\pgfpathlineto{\pgfqpoint{2.673797in}{0.642273in}}%
\pgfpathlineto{\pgfqpoint{2.696662in}{0.634196in}}%
\pgfpathlineto{\pgfqpoint{2.719526in}{0.626860in}}%
\pgfpathlineto{\pgfqpoint{2.742391in}{0.620278in}}%
\pgfpathlineto{\pgfqpoint{2.774401in}{0.612067in}}%
\pgfpathlineto{\pgfqpoint{2.801839in}{0.605801in}}%
\pgfpathlineto{\pgfqpoint{2.838422in}{0.598313in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{0.593100in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{0.593100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{0.465454in}}{\pgfqpoint{2.281893in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985098,0.664575,0.243791}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578037in}{1.807232in}}%
\pgfpathlineto{\pgfqpoint{1.148973in}{1.807344in}}%
\pgfpathlineto{\pgfqpoint{1.254150in}{1.808176in}}%
\pgfpathlineto{\pgfqpoint{1.327317in}{1.809465in}}%
\pgfpathlineto{\pgfqpoint{1.382192in}{1.811157in}}%
\pgfpathlineto{\pgfqpoint{1.423349in}{1.813102in}}%
\pgfpathlineto{\pgfqpoint{1.459932in}{1.815592in}}%
\pgfpathlineto{\pgfqpoint{1.487370in}{1.818152in}}%
\pgfpathlineto{\pgfqpoint{1.510235in}{1.820931in}}%
\pgfpathlineto{\pgfqpoint{1.533099in}{1.824512in}}%
\pgfpathlineto{\pgfqpoint{1.551391in}{1.828147in}}%
\pgfpathlineto{\pgfqpoint{1.569683in}{1.832677in}}%
\pgfpathlineto{\pgfqpoint{1.583401in}{1.836796in}}%
\pgfpathlineto{\pgfqpoint{1.597120in}{1.841625in}}%
\pgfpathlineto{\pgfqpoint{1.615412in}{1.849086in}}%
\pgfpathlineto{\pgfqpoint{1.633704in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{1.642850in}{1.859433in}}%
\pgfpathlineto{\pgfqpoint{1.647423in}{1.860312in}}%
\pgfpathlineto{\pgfqpoint{1.651995in}{1.860736in}}%
\pgfpathlineto{\pgfqpoint{1.656568in}{1.860643in}}%
\pgfpathlineto{\pgfqpoint{1.661141in}{1.860001in}}%
\pgfpathlineto{\pgfqpoint{1.665714in}{1.858809in}}%
\pgfpathlineto{\pgfqpoint{1.670287in}{1.857093in}}%
\pgfpathlineto{\pgfqpoint{1.674860in}{1.854899in}}%
\pgfpathlineto{\pgfqpoint{1.684006in}{1.849307in}}%
\pgfpathlineto{\pgfqpoint{1.693152in}{1.842492in}}%
\pgfpathlineto{\pgfqpoint{1.702298in}{1.834827in}}%
\pgfpathlineto{\pgfqpoint{1.716016in}{1.822285in}}%
\pgfpathlineto{\pgfqpoint{1.734308in}{1.804315in}}%
\pgfpathlineto{\pgfqpoint{1.757173in}{1.780545in}}%
\pgfpathlineto{\pgfqpoint{1.780038in}{1.755636in}}%
\pgfpathlineto{\pgfqpoint{1.802902in}{1.729665in}}%
\pgfpathlineto{\pgfqpoint{1.825767in}{1.702625in}}%
\pgfpathlineto{\pgfqpoint{1.848632in}{1.674484in}}%
\pgfpathlineto{\pgfqpoint{1.871496in}{1.645209in}}%
\pgfpathlineto{\pgfqpoint{1.894361in}{1.614773in}}%
\pgfpathlineto{\pgfqpoint{1.917226in}{1.583163in}}%
\pgfpathlineto{\pgfqpoint{1.940090in}{1.550389in}}%
\pgfpathlineto{\pgfqpoint{1.962955in}{1.516482in}}%
\pgfpathlineto{\pgfqpoint{1.990392in}{1.474369in}}%
\pgfpathlineto{\pgfqpoint{2.017830in}{1.430831in}}%
\pgfpathlineto{\pgfqpoint{2.049841in}{1.378522in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.309587in}}%
\pgfpathlineto{\pgfqpoint{2.182456in}{1.155595in}}%
\pgfpathlineto{\pgfqpoint{2.214466in}{1.103585in}}%
\pgfpathlineto{\pgfqpoint{2.241904in}{1.060564in}}%
\pgfpathlineto{\pgfqpoint{2.264768in}{1.025985in}}%
\pgfpathlineto{\pgfqpoint{2.287633in}{0.992747in}}%
\pgfpathlineto{\pgfqpoint{2.310498in}{0.960942in}}%
\pgfpathlineto{\pgfqpoint{2.333362in}{0.930620in}}%
\pgfpathlineto{\pgfqpoint{2.351654in}{0.907430in}}%
\pgfpathlineto{\pgfqpoint{2.369946in}{0.885271in}}%
\pgfpathlineto{\pgfqpoint{2.388238in}{0.864081in}}%
\pgfpathlineto{\pgfqpoint{2.406529in}{0.843835in}}%
\pgfpathlineto{\pgfqpoint{2.424821in}{0.824538in}}%
\pgfpathlineto{\pgfqpoint{2.443113in}{0.806241in}}%
\pgfpathlineto{\pgfqpoint{2.461405in}{0.788886in}}%
\pgfpathlineto{\pgfqpoint{2.479696in}{0.772500in}}%
\pgfpathlineto{\pgfqpoint{2.497988in}{0.756930in}}%
\pgfpathlineto{\pgfqpoint{2.516280in}{0.742341in}}%
\pgfpathlineto{\pgfqpoint{2.534571in}{0.728604in}}%
\pgfpathlineto{\pgfqpoint{2.552863in}{0.715754in}}%
\pgfpathlineto{\pgfqpoint{2.571155in}{0.703741in}}%
\pgfpathlineto{\pgfqpoint{2.589447in}{0.692596in}}%
\pgfpathlineto{\pgfqpoint{2.607738in}{0.682252in}}%
\pgfpathlineto{\pgfqpoint{2.630603in}{0.670360in}}%
\pgfpathlineto{\pgfqpoint{2.648895in}{0.661700in}}%
\pgfpathlineto{\pgfqpoint{2.671759in}{0.651818in}}%
\pgfpathlineto{\pgfqpoint{2.690051in}{0.644666in}}%
\pgfpathlineto{\pgfqpoint{2.712916in}{0.636469in}}%
\pgfpathlineto{\pgfqpoint{2.735780in}{0.629049in}}%
\pgfpathlineto{\pgfqpoint{2.763218in}{0.621175in}}%
\pgfpathlineto{\pgfqpoint{2.790656in}{0.614120in}}%
\pgfpathlineto{\pgfqpoint{2.818093in}{0.607814in}}%
\pgfpathlineto{\pgfqpoint{2.854677in}{0.600243in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{0.597987in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{0.597987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{0.465454in}}{\pgfqpoint{2.281893in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994771,0.571634,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578037in}{1.806272in}}%
\pgfpathlineto{\pgfqpoint{1.343571in}{1.806143in}}%
\pgfpathlineto{\pgfqpoint{1.421311in}{1.807219in}}%
\pgfpathlineto{\pgfqpoint{1.476187in}{1.808672in}}%
\pgfpathlineto{\pgfqpoint{1.521916in}{1.810628in}}%
\pgfpathlineto{\pgfqpoint{1.558499in}{1.812960in}}%
\pgfpathlineto{\pgfqpoint{1.585937in}{1.815381in}}%
\pgfpathlineto{\pgfqpoint{1.608802in}{1.818033in}}%
\pgfpathlineto{\pgfqpoint{1.627093in}{1.820730in}}%
\pgfpathlineto{\pgfqpoint{1.645385in}{1.824123in}}%
\pgfpathlineto{\pgfqpoint{1.659104in}{1.827272in}}%
\pgfpathlineto{\pgfqpoint{1.672823in}{1.831093in}}%
\pgfpathlineto{\pgfqpoint{1.686541in}{1.835769in}}%
\pgfpathlineto{\pgfqpoint{1.700260in}{1.841513in}}%
\pgfpathlineto{\pgfqpoint{1.709406in}{1.846033in}}%
\pgfpathlineto{\pgfqpoint{1.723125in}{1.853824in}}%
\pgfpathlineto{\pgfqpoint{1.736844in}{1.861992in}}%
\pgfpathlineto{\pgfqpoint{1.741417in}{1.864357in}}%
\pgfpathlineto{\pgfqpoint{1.745990in}{1.866268in}}%
\pgfpathlineto{\pgfqpoint{1.750562in}{1.867527in}}%
\pgfpathlineto{\pgfqpoint{1.755135in}{1.867961in}}%
\pgfpathlineto{\pgfqpoint{1.759708in}{1.867457in}}%
\pgfpathlineto{\pgfqpoint{1.764281in}{1.865990in}}%
\pgfpathlineto{\pgfqpoint{1.768854in}{1.863621in}}%
\pgfpathlineto{\pgfqpoint{1.773427in}{1.860465in}}%
\pgfpathlineto{\pgfqpoint{1.778000in}{1.856659in}}%
\pgfpathlineto{\pgfqpoint{1.787146in}{1.847619in}}%
\pgfpathlineto{\pgfqpoint{1.796292in}{1.837324in}}%
\pgfpathlineto{\pgfqpoint{1.810011in}{1.820574in}}%
\pgfpathlineto{\pgfqpoint{1.828302in}{1.796930in}}%
\pgfpathlineto{\pgfqpoint{1.851167in}{1.766129in}}%
\pgfpathlineto{\pgfqpoint{1.878605in}{1.727739in}}%
\pgfpathlineto{\pgfqpoint{1.906042in}{1.687830in}}%
\pgfpathlineto{\pgfqpoint{1.928907in}{1.653367in}}%
\pgfpathlineto{\pgfqpoint{1.956344in}{1.610521in}}%
\pgfpathlineto{\pgfqpoint{1.983782in}{1.566059in}}%
\pgfpathlineto{\pgfqpoint{2.011220in}{1.520029in}}%
\pgfpathlineto{\pgfqpoint{2.038657in}{1.472563in}}%
\pgfpathlineto{\pgfqpoint{2.070668in}{1.415670in}}%
\pgfpathlineto{\pgfqpoint{2.111824in}{1.340864in}}%
\pgfpathlineto{\pgfqpoint{2.189564in}{1.199109in}}%
\pgfpathlineto{\pgfqpoint{2.221575in}{1.142614in}}%
\pgfpathlineto{\pgfqpoint{2.249012in}{1.095890in}}%
\pgfpathlineto{\pgfqpoint{2.271877in}{1.058428in}}%
\pgfpathlineto{\pgfqpoint{2.294741in}{1.022439in}}%
\pgfpathlineto{\pgfqpoint{2.317606in}{0.988075in}}%
\pgfpathlineto{\pgfqpoint{2.335898in}{0.961794in}}%
\pgfpathlineto{\pgfqpoint{2.354190in}{0.936598in}}%
\pgfpathlineto{\pgfqpoint{2.372481in}{0.912475in}}%
\pgfpathlineto{\pgfqpoint{2.390773in}{0.889496in}}%
\pgfpathlineto{\pgfqpoint{2.409065in}{0.867587in}}%
\pgfpathlineto{\pgfqpoint{2.427356in}{0.846702in}}%
\pgfpathlineto{\pgfqpoint{2.445648in}{0.826884in}}%
\pgfpathlineto{\pgfqpoint{2.463940in}{0.808126in}}%
\pgfpathlineto{\pgfqpoint{2.482232in}{0.790384in}}%
\pgfpathlineto{\pgfqpoint{2.500523in}{0.773657in}}%
\pgfpathlineto{\pgfqpoint{2.518815in}{0.757828in}}%
\pgfpathlineto{\pgfqpoint{2.537107in}{0.743020in}}%
\pgfpathlineto{\pgfqpoint{2.555399in}{0.729136in}}%
\pgfpathlineto{\pgfqpoint{2.573690in}{0.716178in}}%
\pgfpathlineto{\pgfqpoint{2.591982in}{0.704109in}}%
\pgfpathlineto{\pgfqpoint{2.610274in}{0.692921in}}%
\pgfpathlineto{\pgfqpoint{2.628566in}{0.682563in}}%
\pgfpathlineto{\pgfqpoint{2.646857in}{0.672968in}}%
\pgfpathlineto{\pgfqpoint{2.665149in}{0.664176in}}%
\pgfpathlineto{\pgfqpoint{2.683441in}{0.656071in}}%
\pgfpathlineto{\pgfqpoint{2.701732in}{0.648662in}}%
\pgfpathlineto{\pgfqpoint{2.724597in}{0.640206in}}%
\pgfpathlineto{\pgfqpoint{2.747462in}{0.632558in}}%
\pgfpathlineto{\pgfqpoint{2.770326in}{0.625728in}}%
\pgfpathlineto{\pgfqpoint{2.797764in}{0.618371in}}%
\pgfpathlineto{\pgfqpoint{2.825202in}{0.611797in}}%
\pgfpathlineto{\pgfqpoint{2.857212in}{0.604923in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{0.602994in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{0.602994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{0.465454in}}{\pgfqpoint{2.281893in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.986405,0.458693,0.201307}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578037in}{1.806931in}}%
\pgfpathlineto{\pgfqpoint{0.989418in}{1.806235in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.805483in}}%
\pgfpathlineto{\pgfqpoint{1.474149in}{1.806114in}}%
\pgfpathlineto{\pgfqpoint{1.538170in}{1.807285in}}%
\pgfpathlineto{\pgfqpoint{1.583899in}{1.808782in}}%
\pgfpathlineto{\pgfqpoint{1.620483in}{1.810614in}}%
\pgfpathlineto{\pgfqpoint{1.652493in}{1.812910in}}%
\pgfpathlineto{\pgfqpoint{1.679931in}{1.815629in}}%
\pgfpathlineto{\pgfqpoint{1.702796in}{1.818659in}}%
\pgfpathlineto{\pgfqpoint{1.721087in}{1.821797in}}%
\pgfpathlineto{\pgfqpoint{1.734806in}{1.824723in}}%
\pgfpathlineto{\pgfqpoint{1.748525in}{1.828308in}}%
\pgfpathlineto{\pgfqpoint{1.762244in}{1.832770in}}%
\pgfpathlineto{\pgfqpoint{1.771390in}{1.836375in}}%
\pgfpathlineto{\pgfqpoint{1.780535in}{1.840609in}}%
\pgfpathlineto{\pgfqpoint{1.789681in}{1.845597in}}%
\pgfpathlineto{\pgfqpoint{1.798827in}{1.851444in}}%
\pgfpathlineto{\pgfqpoint{1.807973in}{1.858139in}}%
\pgfpathlineto{\pgfqpoint{1.821692in}{1.868605in}}%
\pgfpathlineto{\pgfqpoint{1.826265in}{1.871440in}}%
\pgfpathlineto{\pgfqpoint{1.830838in}{1.873407in}}%
\pgfpathlineto{\pgfqpoint{1.835411in}{1.874163in}}%
\pgfpathlineto{\pgfqpoint{1.839984in}{1.873486in}}%
\pgfpathlineto{\pgfqpoint{1.844557in}{1.871353in}}%
\pgfpathlineto{\pgfqpoint{1.849129in}{1.867920in}}%
\pgfpathlineto{\pgfqpoint{1.853702in}{1.863430in}}%
\pgfpathlineto{\pgfqpoint{1.858275in}{1.858142in}}%
\pgfpathlineto{\pgfqpoint{1.867421in}{1.845992in}}%
\pgfpathlineto{\pgfqpoint{1.881140in}{1.825680in}}%
\pgfpathlineto{\pgfqpoint{1.899432in}{1.796961in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{1.752296in}}%
\pgfpathlineto{\pgfqpoint{1.954307in}{1.706224in}}%
\pgfpathlineto{\pgfqpoint{1.981745in}{1.658722in}}%
\pgfpathlineto{\pgfqpoint{2.009182in}{1.609732in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{1.559253in}}%
\pgfpathlineto{\pgfqpoint{2.068630in}{1.498644in}}%
\pgfpathlineto{\pgfqpoint{2.105214in}{1.427534in}}%
\pgfpathlineto{\pgfqpoint{2.224110in}{1.194427in}}%
\pgfpathlineto{\pgfqpoint{2.251548in}{1.143253in}}%
\pgfpathlineto{\pgfqpoint{2.274412in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{2.297277in}{1.062734in}}%
\pgfpathlineto{\pgfqpoint{2.315569in}{1.032463in}}%
\pgfpathlineto{\pgfqpoint{2.333860in}{1.003409in}}%
\pgfpathlineto{\pgfqpoint{2.352152in}{0.975594in}}%
\pgfpathlineto{\pgfqpoint{2.370444in}{0.949018in}}%
\pgfpathlineto{\pgfqpoint{2.388736in}{0.923635in}}%
\pgfpathlineto{\pgfqpoint{2.407027in}{0.899543in}}%
\pgfpathlineto{\pgfqpoint{2.425319in}{0.876633in}}%
\pgfpathlineto{\pgfqpoint{2.443611in}{0.854862in}}%
\pgfpathlineto{\pgfqpoint{2.461902in}{0.834211in}}%
\pgfpathlineto{\pgfqpoint{2.480194in}{0.814731in}}%
\pgfpathlineto{\pgfqpoint{2.498486in}{0.796341in}}%
\pgfpathlineto{\pgfqpoint{2.516778in}{0.779046in}}%
\pgfpathlineto{\pgfqpoint{2.535069in}{0.762703in}}%
\pgfpathlineto{\pgfqpoint{2.553361in}{0.747448in}}%
\pgfpathlineto{\pgfqpoint{2.571653in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{2.589945in}{0.719878in}}%
\pgfpathlineto{\pgfqpoint{2.608236in}{0.707524in}}%
\pgfpathlineto{\pgfqpoint{2.626528in}{0.696093in}}%
\pgfpathlineto{\pgfqpoint{2.644820in}{0.685513in}}%
\pgfpathlineto{\pgfqpoint{2.663111in}{0.675760in}}%
\pgfpathlineto{\pgfqpoint{2.681403in}{0.666821in}}%
\pgfpathlineto{\pgfqpoint{2.699695in}{0.658598in}}%
\pgfpathlineto{\pgfqpoint{2.717987in}{0.651107in}}%
\pgfpathlineto{\pgfqpoint{2.740851in}{0.642550in}}%
\pgfpathlineto{\pgfqpoint{2.763716in}{0.634840in}}%
\pgfpathlineto{\pgfqpoint{2.791154in}{0.626677in}}%
\pgfpathlineto{\pgfqpoint{2.818591in}{0.619386in}}%
\pgfpathlineto{\pgfqpoint{2.846029in}{0.612893in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{0.608422in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{0.608422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{0.465454in}}{\pgfqpoint{2.281893in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963268,0.317647,0.173856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578037in}{1.809518in}}%
\pgfpathlineto{\pgfqpoint{0.909641in}{1.808777in}}%
\pgfpathlineto{\pgfqpoint{1.170298in}{1.807438in}}%
\pgfpathlineto{\pgfqpoint{1.449247in}{1.806017in}}%
\pgfpathlineto{\pgfqpoint{1.536133in}{1.806322in}}%
\pgfpathlineto{\pgfqpoint{1.600154in}{1.807236in}}%
\pgfpathlineto{\pgfqpoint{1.650456in}{1.808693in}}%
\pgfpathlineto{\pgfqpoint{1.687039in}{1.810420in}}%
\pgfpathlineto{\pgfqpoint{1.719050in}{1.812640in}}%
\pgfpathlineto{\pgfqpoint{1.746487in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{1.769352in}{1.818331in}}%
\pgfpathlineto{\pgfqpoint{1.787644in}{1.821474in}}%
\pgfpathlineto{\pgfqpoint{1.801363in}{1.824420in}}%
\pgfpathlineto{\pgfqpoint{1.815081in}{1.828057in}}%
\pgfpathlineto{\pgfqpoint{1.828800in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{1.837946in}{1.836398in}}%
\pgfpathlineto{\pgfqpoint{1.847092in}{1.840892in}}%
\pgfpathlineto{\pgfqpoint{1.856238in}{1.846306in}}%
\pgfpathlineto{\pgfqpoint{1.865384in}{1.852839in}}%
\pgfpathlineto{\pgfqpoint{1.874530in}{1.860603in}}%
\pgfpathlineto{\pgfqpoint{1.888248in}{1.873332in}}%
\pgfpathlineto{\pgfqpoint{1.892821in}{1.876765in}}%
\pgfpathlineto{\pgfqpoint{1.897394in}{1.878931in}}%
\pgfpathlineto{\pgfqpoint{1.901967in}{1.879306in}}%
\pgfpathlineto{\pgfqpoint{1.906540in}{1.877649in}}%
\pgfpathlineto{\pgfqpoint{1.911113in}{1.874082in}}%
\pgfpathlineto{\pgfqpoint{1.915686in}{1.868975in}}%
\pgfpathlineto{\pgfqpoint{1.920259in}{1.862749in}}%
\pgfpathlineto{\pgfqpoint{1.929405in}{1.848270in}}%
\pgfpathlineto{\pgfqpoint{1.943124in}{1.824183in}}%
\pgfpathlineto{\pgfqpoint{1.965988in}{1.781988in}}%
\pgfpathlineto{\pgfqpoint{1.997999in}{1.721261in}}%
\pgfpathlineto{\pgfqpoint{2.030009in}{1.658889in}}%
\pgfpathlineto{\pgfqpoint{2.062020in}{1.594744in}}%
\pgfpathlineto{\pgfqpoint{2.094030in}{1.528898in}}%
\pgfpathlineto{\pgfqpoint{2.135187in}{1.442289in}}%
\pgfpathlineto{\pgfqpoint{2.222072in}{1.258460in}}%
\pgfpathlineto{\pgfqpoint{2.249510in}{1.202429in}}%
\pgfpathlineto{\pgfqpoint{2.272375in}{1.157226in}}%
\pgfpathlineto{\pgfqpoint{2.295239in}{1.113673in}}%
\pgfpathlineto{\pgfqpoint{2.318104in}{1.072050in}}%
\pgfpathlineto{\pgfqpoint{2.336396in}{1.040218in}}%
\pgfpathlineto{\pgfqpoint{2.354688in}{1.009794in}}%
\pgfpathlineto{\pgfqpoint{2.372979in}{0.980794in}}%
\pgfpathlineto{\pgfqpoint{2.391271in}{0.953201in}}%
\pgfpathlineto{\pgfqpoint{2.409563in}{0.926948in}}%
\pgfpathlineto{\pgfqpoint{2.427854in}{0.902124in}}%
\pgfpathlineto{\pgfqpoint{2.446146in}{0.878594in}}%
\pgfpathlineto{\pgfqpoint{2.464438in}{0.856283in}}%
\pgfpathlineto{\pgfqpoint{2.482730in}{0.835228in}}%
\pgfpathlineto{\pgfqpoint{2.501021in}{0.815395in}}%
\pgfpathlineto{\pgfqpoint{2.519313in}{0.796726in}}%
\pgfpathlineto{\pgfqpoint{2.537605in}{0.779191in}}%
\pgfpathlineto{\pgfqpoint{2.555897in}{0.762691in}}%
\pgfpathlineto{\pgfqpoint{2.574188in}{0.747311in}}%
\pgfpathlineto{\pgfqpoint{2.592480in}{0.732962in}}%
\pgfpathlineto{\pgfqpoint{2.610772in}{0.719668in}}%
\pgfpathlineto{\pgfqpoint{2.624491in}{0.710322in}}%
\pgfpathlineto{\pgfqpoint{2.642782in}{0.698686in}}%
\pgfpathlineto{\pgfqpoint{2.661074in}{0.687940in}}%
\pgfpathlineto{\pgfqpoint{2.679366in}{0.678054in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.666852in}}%
\pgfpathlineto{\pgfqpoint{2.725095in}{0.656848in}}%
\pgfpathlineto{\pgfqpoint{2.747960in}{0.647868in}}%
\pgfpathlineto{\pgfqpoint{2.770824in}{0.639761in}}%
\pgfpathlineto{\pgfqpoint{2.793689in}{0.632533in}}%
\pgfpathlineto{\pgfqpoint{2.821127in}{0.624798in}}%
\pgfpathlineto{\pgfqpoint{2.848564in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{0.613746in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{0.613746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581370in}{0.465454in}}{\pgfqpoint{2.281893in}{1.503333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.940392,0.146667,0.146667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578037in}{1.815494in}}%
\pgfpathlineto{\pgfqpoint{0.843582in}{1.814675in}}%
\pgfpathlineto{\pgfqpoint{1.035645in}{1.813382in}}%
\pgfpathlineto{\pgfqpoint{1.209417in}{1.811470in}}%
\pgfpathlineto{\pgfqpoint{1.556960in}{1.807274in}}%
\pgfpathlineto{\pgfqpoint{1.625554in}{1.807461in}}%
\pgfpathlineto{\pgfqpoint{1.680429in}{1.808322in}}%
\pgfpathlineto{\pgfqpoint{1.721585in}{1.809615in}}%
\pgfpathlineto{\pgfqpoint{1.758169in}{1.811482in}}%
\pgfpathlineto{\pgfqpoint{1.785606in}{1.813541in}}%
\pgfpathlineto{\pgfqpoint{1.808471in}{1.815879in}}%
\pgfpathlineto{\pgfqpoint{1.831336in}{1.819012in}}%
\pgfpathlineto{\pgfqpoint{1.849627in}{1.822321in}}%
\pgfpathlineto{\pgfqpoint{1.863346in}{1.825455in}}%
\pgfpathlineto{\pgfqpoint{1.877065in}{1.829365in}}%
\pgfpathlineto{\pgfqpoint{1.886211in}{1.832551in}}%
\pgfpathlineto{\pgfqpoint{1.895357in}{1.836354in}}%
\pgfpathlineto{\pgfqpoint{1.904503in}{1.840957in}}%
\pgfpathlineto{\pgfqpoint{1.913648in}{1.846602in}}%
\pgfpathlineto{\pgfqpoint{1.922794in}{1.853583in}}%
\pgfpathlineto{\pgfqpoint{1.931940in}{1.862171in}}%
\pgfpathlineto{\pgfqpoint{1.950232in}{1.881254in}}%
\pgfpathlineto{\pgfqpoint{1.954805in}{1.883754in}}%
\pgfpathlineto{\pgfqpoint{1.959378in}{1.883836in}}%
\pgfpathlineto{\pgfqpoint{1.963951in}{1.881245in}}%
\pgfpathlineto{\pgfqpoint{1.968524in}{1.876307in}}%
\pgfpathlineto{\pgfqpoint{1.973097in}{1.869640in}}%
\pgfpathlineto{\pgfqpoint{1.982242in}{1.853328in}}%
\pgfpathlineto{\pgfqpoint{1.995961in}{1.825803in}}%
\pgfpathlineto{\pgfqpoint{2.023399in}{1.768166in}}%
\pgfpathlineto{\pgfqpoint{2.059982in}{1.689715in}}%
\pgfpathlineto{\pgfqpoint{2.096566in}{1.609495in}}%
\pgfpathlineto{\pgfqpoint{2.133149in}{1.527474in}}%
\pgfpathlineto{\pgfqpoint{2.201743in}{1.371226in}}%
\pgfpathlineto{\pgfqpoint{2.238327in}{1.288932in}}%
\pgfpathlineto{\pgfqpoint{2.265764in}{1.228919in}}%
\pgfpathlineto{\pgfqpoint{2.288629in}{1.180583in}}%
\pgfpathlineto{\pgfqpoint{2.311494in}{1.134180in}}%
\pgfpathlineto{\pgfqpoint{2.329785in}{1.098626in}}%
\pgfpathlineto{\pgfqpoint{2.348077in}{1.064442in}}%
\pgfpathlineto{\pgfqpoint{2.366369in}{1.031818in}}%
\pgfpathlineto{\pgfqpoint{2.384661in}{1.000801in}}%
\pgfpathlineto{\pgfqpoint{2.402952in}{0.971391in}}%
\pgfpathlineto{\pgfqpoint{2.421244in}{0.943533in}}%
\pgfpathlineto{\pgfqpoint{2.439536in}{0.917208in}}%
\pgfpathlineto{\pgfqpoint{2.457827in}{0.892380in}}%
\pgfpathlineto{\pgfqpoint{2.476119in}{0.868926in}}%
\pgfpathlineto{\pgfqpoint{2.494411in}{0.846773in}}%
\pgfpathlineto{\pgfqpoint{2.512703in}{0.825989in}}%
\pgfpathlineto{\pgfqpoint{2.530994in}{0.806451in}}%
\pgfpathlineto{\pgfqpoint{2.549286in}{0.788153in}}%
\pgfpathlineto{\pgfqpoint{2.567578in}{0.770928in}}%
\pgfpathlineto{\pgfqpoint{2.585870in}{0.754908in}}%
\pgfpathlineto{\pgfqpoint{2.604161in}{0.739971in}}%
\pgfpathlineto{\pgfqpoint{2.622453in}{0.726131in}}%
\pgfpathlineto{\pgfqpoint{2.640745in}{0.713317in}}%
\pgfpathlineto{\pgfqpoint{2.659036in}{0.701476in}}%
\pgfpathlineto{\pgfqpoint{2.677328in}{0.690584in}}%
\pgfpathlineto{\pgfqpoint{2.695620in}{0.680571in}}%
\pgfpathlineto{\pgfqpoint{2.713912in}{0.671400in}}%
\pgfpathlineto{\pgfqpoint{2.732203in}{0.663020in}}%
\pgfpathlineto{\pgfqpoint{2.755068in}{0.653592in}}%
\pgfpathlineto{\pgfqpoint{2.777933in}{0.645070in}}%
\pgfpathlineto{\pgfqpoint{2.796224in}{0.638950in}}%
\pgfpathlineto{\pgfqpoint{2.819089in}{0.631986in}}%
\pgfpathlineto{\pgfqpoint{2.846527in}{0.624486in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{0.619541in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{0.619541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581370in}{0.465454in}}%
\pgfpathlineto{\pgfqpoint{0.581370in}{1.968787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863263in}{0.465454in}}%
\pgfpathlineto{\pgfqpoint{2.863263in}{1.968787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581370in}{0.465454in}}%
\pgfpathlineto{\pgfqpoint{2.863263in}{0.465454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581370in}{1.968787in}}%
\pgfpathlineto{\pgfqpoint{2.863263in}{1.968787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552510in}{0.983898in}}%
\pgfpathlineto{\pgfqpoint{3.264432in}{0.983898in}}%
\pgfpathlineto{\pgfqpoint{3.264432in}{3.172787in}}%
\pgfpathlineto{\pgfqpoint{2.552510in}{3.172787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619870in}{1.039454in}}%
\pgfpathlineto{\pgfqpoint{2.770870in}{1.039454in}}%
\pgfpathlineto{\pgfqpoint{2.770870in}{3.089454in}}%
\pgfpathlineto{\pgfqpoint{2.619870in}{3.089454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770870in}{1.096398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.868092in,y=1.058510in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.38\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770870in}{1.324176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.868092in,y=1.286288in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770870in}{1.551954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.868092in,y=1.514066in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.42\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770870in}{1.779732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.868092in,y=1.741844in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.44\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770870in}{2.007510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.868092in,y=1.969621in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.46\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770870in}{2.235287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.868092in,y=2.197399in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.48\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770870in}{2.463065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.868092in,y=2.425177in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770870in}{2.690843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.868092in,y=2.652955in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.52\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770870in}{2.918621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.868092in,y=2.880732in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9.54\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.121091in,y=2.064454in,,top,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \log_{10}(M_{200}\;[M_{\odot}])\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.619870in}{1.039454in}}{\pgfqpoint{0.151000in}{2.050000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478824,0.327843,0.668627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619870in}{1.096398in}}%
\pgfpathlineto{\pgfqpoint{2.770870in}{1.096398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.619870in}{1.039454in}}{\pgfqpoint{0.151000in}{2.050000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411242,0.387843,0.732941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619870in}{1.210287in}}%
\pgfpathlineto{\pgfqpoint{2.770870in}{1.210287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.619870in}{1.039454in}}{\pgfqpoint{0.151000in}{2.050000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.356601,0.473072,0.812418}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619870in}{1.324176in}}%
\pgfpathlineto{\pgfqpoint{2.770870in}{1.324176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.619870in}{1.039454in}}{\pgfqpoint{0.151000in}{2.050000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333856,0.566405,0.852418}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619870in}{1.438065in}}%
\pgfpathlineto{\pgfqpoint{2.770870in}{1.438065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.619870in}{1.039454in}}{\pgfqpoint{0.151000in}{2.050000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335948,0.640784,0.816209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619870in}{1.551954in}}%
\pgfpathlineto{\pgfqpoint{2.770870in}{1.551954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.619870in}{1.039454in}}{\pgfqpoint{0.151000in}{2.050000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.365621,0.686144,0.765621}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619870in}{1.665843in}}%
\pgfpathlineto{\pgfqpoint{2.770870in}{1.665843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.619870in}{1.039454in}}{\pgfqpoint{0.151000in}{2.050000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396732,0.722745,0.708889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619870in}{1.779732in}}%
\pgfpathlineto{\pgfqpoint{2.770870in}{1.779732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.619870in}{1.039454in}}{\pgfqpoint{0.151000in}{2.050000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441176,0.755686,0.639477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619870in}{1.893621in}}%
\pgfpathlineto{\pgfqpoint{2.770870in}{1.893621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.619870in}{1.039454in}}{\pgfqpoint{0.151000in}{2.050000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.511503,0.788627,0.541699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619870in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{2.770870in}{2.007510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.619870in}{1.039454in}}{\pgfqpoint{0.151000in}{2.050000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.607320,0.811242,0.454379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619870in}{2.121398in}}%
\pgfpathlineto{\pgfqpoint{2.770870in}{2.121398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.619870in}{1.039454in}}{\pgfqpoint{0.151000in}{2.050000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747451,0.816993,0.346667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619870in}{2.235287in}}%
\pgfpathlineto{\pgfqpoint{2.770870in}{2.235287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.619870in}{1.039454in}}{\pgfqpoint{0.151000in}{2.050000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866797,0.793595,0.293203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619870in}{2.349176in}}%
\pgfpathlineto{\pgfqpoint{2.770870in}{2.349176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.619870in}{1.039454in}}{\pgfqpoint{0.151000in}{2.050000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945490,0.740523,0.262092}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619870in}{2.463065in}}%
\pgfpathlineto{\pgfqpoint{2.770870in}{2.463065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.619870in}{1.039454in}}{\pgfqpoint{0.151000in}{2.050000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985098,0.664575,0.243791}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619870in}{2.576954in}}%
\pgfpathlineto{\pgfqpoint{2.770870in}{2.576954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.619870in}{1.039454in}}{\pgfqpoint{0.151000in}{2.050000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994771,0.571634,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619870in}{2.690843in}}%
\pgfpathlineto{\pgfqpoint{2.770870in}{2.690843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.619870in}{1.039454in}}{\pgfqpoint{0.151000in}{2.050000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.986405,0.458693,0.201307}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619870in}{2.804732in}}%
\pgfpathlineto{\pgfqpoint{2.770870in}{2.804732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.619870in}{1.039454in}}{\pgfqpoint{0.151000in}{2.050000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963268,0.317647,0.173856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619870in}{2.918621in}}%
\pgfpathlineto{\pgfqpoint{2.770870in}{2.918621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.619870in}{1.039454in}}{\pgfqpoint{0.151000in}{2.050000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.940392,0.146667,0.146667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619870in}{3.032510in}}%
\pgfpathlineto{\pgfqpoint{2.770870in}{3.032510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619870in}{1.039454in}}%
\pgfpathlineto{\pgfqpoint{2.619870in}{3.089454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770870in}{1.039454in}}%
\pgfpathlineto{\pgfqpoint{2.770870in}{3.089454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619870in}{1.039454in}}%
\pgfpathlineto{\pgfqpoint{2.770870in}{1.039454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619870in}{3.089454in}}%
\pgfpathlineto{\pgfqpoint{2.770870in}{3.089454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

